6G Radio Requirements to Support Integrated Communication, Localization, and Sensing

6G will be characterized by extreme use cases, not only for communication, but also for localization, and sensing. The use cases can be directly mapped to requirements in terms of standard key performance indicators (KPIs), such as data rate, latency, or localization accuracy. The goal of this paper is to go one step further and map these standard KPIs to requirements on signals, on hardware architectures, and on deployments. Based on this, system solutions can be identified that can support several use cases simultaneously. Since there are several ways to meet the KPIs, there is no unique solution and preferable configurations will be discussed.

==> Figures/Tx_power_vs_BW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
% at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font = \small, color = {white!15!black}, yshift = 1.5 ex},
xlabel={transmit power  per antenna [dBm]},
ymin=0,
ymax=15,
ylabel style={font = \small, color = {white!15!black}, yshift = -3.5 ex},
ylabel={bandwidth [GHz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(0.7,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
22.2798609469407	1\\
21.923840143521	1.01401401401401\\
21.5783028945224	1.02802802802803\\
21.2428130502932	1.04204204204204\\
20.9169578751767	1.05605605605606\\
20.6003465059565	1.07007007007007\\
20.2926085304233	1.08408408408408\\
19.9933926752848	1.0980980980981\\
19.7023655937287	1.11211211211211\\
19.4192107439184	1.12612612612613\\
19.1436273505633	1.14014014014014\\
18.8753294424685	1.15415415415415\\
18.6140449596562	1.16816816816817\\
18.3595149242579	1.18218218218218\\
18.1114926699265	1.1961961961962\\
17.8697431250007	1.21021021021021\\
17.6340421450981	1.22422422422422\\
17.4041758912026	1.23823823823824\\
17.1799402496674	1.25225225225225\\
16.9611402908727	1.26626626626627\\
16.7475897635642	1.28028028028028\\
16.5391106221565	1.29429429429429\\
16.3355325845215	1.30830830830831\\
16.1366927179894	1.32232232232232\\
15.9424350514849	1.33633633633634\\
15.7526102118931	1.35035035035035\\
15.5670750829064	1.36436436436436\\
15.385692484747	1.37837837837838\\
15.2083308732896	1.39239239239239\\
15.0348640572272	1.40640640640641\\
14.865170932029	1.42042042042042\\
14.69913522954	1.43443443443443\\
14.5366452821592	1.44844844844845\\
14.3775938006161	1.46246246246246\\
14.2218776644392	1.47647647647648\\
14.0693977242808	1.49049049049049\\
13.9200586153204	1.5045045045045\\
13.7737685810326	1.51851851851852\\
13.6304393066523	1.53253253253253\\
13.4899857617219	1.54654654654655\\
13.3523260511485	1.56056056056056\\
13.2173812742395	1.57457457457457\\
13.0850753912241	1.58858858858859\\
12.9553350968002	1.6026026026026\\
12.8280897002813	1.61661661661662\\
12.7032710119447	1.63063063063063\\
12.580813235211	1.64464464464464\\
12.4606528643098	1.65865865865866\\
12.3427285871092	1.67267267267267\\
12.2269811928081	1.68668668668669\\
12.1133534842109	1.7007007007007\\
12.0017901943228	1.71471471471471\\
11.8922379070182	1.72872872872873\\
11.7846449815553	1.74274274274274\\
11.6789614807197	1.75675675675676\\
11.5751391023975	1.77077077077077\\
11.4731311143877	1.78478478478478\\
11.372892292278	1.7987987987988\\
11.2743788602179	1.81281281281281\\
11.1775484344331	1.82682682682683\\
11.0823599693357	1.84084084084084\\
10.9887737060907	1.85485485485485\\
10.8967511235135	1.86886886886887\\
10.8062548911719	1.88288288288288\\
10.7172488245834	1.8968968968969\\
10.6296978423961	1.91091091091091\\
10.5435679254543	1.92492492492492\\
10.4588260776528	1.93893893893894\\
10.3754402884889	1.95295295295295\\
10.2933794972294	1.96696696696697\\
10.2126135586096	1.98098098098098\\
10.1331132099918	1.994994994995\\
10.05485003991	2.00900900900901\\
9.97779645793325	2.02302302302302\\
9.90192566578612	2.03703703703704\\
9.82721162966332	2.05105105105105\\
9.75362905368348	2.06506506506507\\
9.68115335442745	2.07907907907908\\
9.6097606365103	2.09309309309309\\
9.53942766913875	2.10710710710711\\
9.47013186360812	2.12112112112112\\
9.40185125169602	2.13513513513514\\
9.33456446491091	2.14914914914915\\
9.26825071455748	2.16316316316316\\
9.20288977258107	2.17717717717718\\
9.13846195315675	2.19119119119119\\
9.07494809498965	2.20520520520521\\
9.01232954429457	2.21921921921922\\
8.95058813842545	2.23323323323323\\
8.88970619012576	2.24724724724725\\
8.82966647237311	2.26126126126126\\
8.77045220379182	2.27527527527528\\
8.7120470346096	2.28928928928929\\
8.65443503313448	2.3033033033033\\
8.59760067273024	2.31731731731732\\
8.54152881926886	2.33133133133133\\
8.48620471904033	2.34534534534535\\
8.43161398710035	2.35935935935936\\
8.37774259603772	2.37337337337337\\
8.32457686514434	2.38738738738739\\
8.27210344997079	2.4014014014014\\
8.22030933225234	2.41541541541542\\
8.16918181018953	2.42942942942943\\
8.11870848906953	2.44344344344344\\
8.06887727221465	2.45745745745746\\
8.01967635224433	2.47147147147147\\
7.97109420263864	2.48548548548549\\
7.92311956959111	2.4994994994995\\
7.87574146413967	2.51351351351351\\
7.82894915456454	2.52752752752753\\
7.78273215904295	2.54154154154154\\
7.7370802385504	2.55555555555556\\
7.69198338999948	2.56956956956957\\
7.64743183960631	2.58358358358358\\
7.60341603647699	2.5975975975976\\
7.55992664640458	2.61161161161161\\
7.51695454586951	2.62562562562563\\
7.4744908162353	2.63963963963964\\
7.43252673813251	2.65365365365365\\
7.3910537860238	2.66766766766767\\
7.35006362294351	2.68168168168168\\
7.30954809540495	2.6956956956957\\
7.26949922847007	2.70970970970971\\
7.22990922097449	2.72372372372372\\
7.19077044090322	2.73773773773774\\
7.15207542091112	2.75175175175175\\
7.11381685398281	2.76576576576577\\
7.07598758922755	2.77977977977978\\
7.03858062780368	2.79379379379379\\
7.00158911896841	2.80780780780781\\
6.96500635624849	2.82182182182182\\
6.92882577372727	2.83583583583584\\
6.89304094244459	2.84984984984985\\
6.85764556690478	2.86386386386386\\
6.82263348168996	2.87787787787788\\
6.78799864817434	2.89189189189189\\
6.75373515133607	2.90590590590591\\
6.71983719666392	2.91991991991992\\
6.68629910715474	2.93393393393393\\
6.65311532039935	2.94794794794795\\
6.6202803857532	2.96196196196196\\
6.58778896158975	2.97597597597598\\
6.5556358126329	2.98998998998999\\
6.52381580736673	3.004004004004\\
6.49232391551936	3.01801801801802\\
6.46115520561858	3.03203203203203\\
6.43030484261737	3.04604604604605\\
6.39976808558632	3.06006006006006\\
6.3695402854713	3.07407407407407\\
6.3396168829141	3.08808808808809\\
6.30999340613384	3.1021021021021\\
6.28066546886761	3.11611611611612\\
6.25162876836788	3.13013013013013\\
6.22287908345555	3.14414414414414\\
6.19441227262612	3.15815815815816\\
6.16622427220803	3.17217217217217\\
6.13831109457095	3.18618618618619\\
6.11066882638286	3.2002002002002\\
6.0832936269141	3.21421421421421\\
6.05618172638721	3.22822822822823\\
6.02932942437087	3.24224224224224\\
6.0027330882168	3.25625625625626\\
5.97638915153819	3.27027027027027\\
5.95029411272833	3.28428428428428\\
5.92444453351852	3.2982982982983\\
5.89883703757357	3.31231231231231\\
5.87346830912425	3.32632632632633\\
5.84833509163532	3.34034034034034\\
5.82343418650807	3.35435435435435\\
5.79876245181634	3.36836836836837\\
5.77431680107527	3.38238238238238\\
5.75009420204145	3.3963963963964\\
5.72609167554381	3.41041041041041\\
5.70230629434406	3.42442442442442\\
5.67873518202634	3.43843843843844\\
5.65537551191456	3.45245245245245\\
5.63222450601721	3.46646646646647\\
5.60927943399837	3.48048048048048\\
5.58653761217467	3.49449449449449\\
5.56399640253684	3.50850850850851\\
5.54165321179583	3.52252252252252\\
5.51950549045218	3.53653653653654\\
5.49755073188844	3.55055055055055\\
5.47578647148366	3.56456456456456\\
5.45421028574958	3.57857857857858\\
5.43281979148784	3.59259259259259\\
5.41161264496736	3.60660660660661\\
5.39058654112182	3.62062062062062\\
5.36973921276633	3.63463463463463\\
5.34906842983268	3.64864864864865\\
5.32857199862316	3.66266266266266\\
5.30824776108182	3.67667667667668\\
5.28809359408298	3.69069069069069\\
5.26810740873687	3.7047047047047\\
5.24828714971109	3.71871871871872\\
5.22863079456833	3.73273273273273\\
5.20913635311931	3.74674674674675\\
5.18980186679102	3.76076076076076\\
5.17062540800924	3.77477477477477\\
5.15160507959567	3.78878878878879\\
5.13273901417858	3.8028028028028\\
5.11402537361732	3.81681681681682\\
5.09546234843965	3.83083083083083\\
5.07704815729207	3.84484484484484\\
5.05878104640254	3.85885885885886\\
5.04065928905531	3.87287287287287\\
5.02268118507774	3.88688688688689\\
5.00484506033827	3.9009009009009\\
4.98714926625613	3.91491491491491\\
4.96959217932148	3.92892892892893\\
4.95217220062648	3.94294294294294\\
4.93488775540668	3.95695695695696\\
4.91773729259256	3.97097097097097\\
4.90071928437081	3.98498498498498\\
4.88383222575524	3.998998998999\\
4.86707463416725	4.01301301301301\\
4.85044504902515	4.02702702702703\\
4.83394203134253	4.04104104104104\\
4.81756416333538	4.05505505505506\\
4.80131004803739	4.06906906906907\\
4.78517830892392	4.08308308308308\\
4.76916758954358	4.0970970970971\\
4.75327655315799	4.11111111111111\\
4.73750388238905	4.12512512512513\\
4.72184827887365	4.13913913913914\\
4.70630846292578	4.15315315315315\\
4.69088317320569	4.16716716716717\\
4.67557116639594	4.18118118118118\\
4.66037121688429	4.1951951951952\\
4.64528211645316	4.20920920920921\\
4.63030267397563	4.22322322322322\\
4.61543171511752	4.23723723723724\\
4.60066808204587	4.25125125125125\\
4.5860106331432	4.26526526526527\\
4.57145824272783	4.27927927927928\\
4.5570098007797	4.29329329329329\\
4.54266421267192	4.30730730730731\\
4.52842039890778	4.32132132132132\\
4.51427729486301	4.33533533533534\\
4.50023385053316	4.34934934934935\\
4.4862890302864	4.36336336336336\\
4.47244181262079	4.37737737737738\\
4.45869118992684	4.39139139139139\\
4.44503616825449	4.40540540540541\\
4.43147576708493	4.41941941941942\\
4.4180090191068	4.43343343343343\\
4.40463496999688	4.44744744744745\\
4.39135267820505	4.46146146146146\\
4.37816121474356	4.47547547547548\\
4.36505966298026	4.48948948948949\\
4.352047118436	4.5035035035035\\
4.33912268858596	4.51751751751752\\
4.32628549266472	4.53153153153153\\
4.31353466147523	4.54554554554555\\
4.30086933720138	4.55955955955956\\
4.28828867322414	4.57357357357357\\
4.27579183394138	4.58758758758759\\
4.26337799459094	4.6016016016016\\
4.2510463410771	4.61561561561562\\
4.23879606980049	4.62962962962963\\
4.22662638749108	4.64364364364364\\
4.21453651104434	4.65765765765766\\
4.20252566736045	4.67167167167167\\
4.19059309318671	4.68568568568569\\
4.17873803496263	4.6996996996997\\
4.16695974866808	4.71371371371371\\
4.15525749967424	4.72772772772773\\
4.14363056259722	4.74174174174174\\
4.13207822115456	4.75575575575576\\
4.12059976802419	4.76976976976977\\
4.1091945047061	4.78378378378378\\
4.0978617413864	4.7977977977978\\
4.08660079680419	4.81181181181181\\
4.07541099812043	4.82582582582583\\
4.06429168078944	4.83983983983984\\
4.05324218843271	4.85385385385385\\
4.04226187271497	4.86786786786787\\
4.03135009322246	4.88188188188188\\
4.0205062173434	4.8958958958959\\
4.00972962015055	4.90990990990991\\
3.99901968428608	4.92392392392392\\
3.98837579984821	4.93793793793794\\
3.97779736427995	4.95195195195195\\
3.96728378225998	4.96596596596597\\
3.95683446559519	4.97997997997998\\
3.94644883311537	4.99399399399399\\
3.93612631056946	5.00800800800801\\
3.92586633052397	5.02202202202202\\
3.91566833226281	5.03603603603604\\
3.90553176168912	5.05005005005005\\
3.89545607122875	5.06406406406406\\
3.88544071973533	5.07807807807808\\
3.87548517239699	5.09209209209209\\
3.86558890064487	5.10610610610611\\
3.85575138206289	5.12012012012012\\
3.84597210029936	5.13413413413413\\
3.83625054497995	5.14814814814815\\
3.82658621162209	5.16216216216216\\
3.81697860155097	5.17617617617618\\
3.80742722181698	5.19019019019019\\
3.79793158511423	5.2042042042042\\
3.78849120970089	5.21821821821822\\
3.77910561932057	5.23223223223223\\
3.76977434312505	5.24624624624625\\
3.76049691559845	5.26026026026026\\
3.75127287648253	5.27427427427427\\
3.74210177070321	5.28828828828829\\
3.7329831482985	5.3023023023023\\
3.72391656434731	5.31631631631632\\
3.7149015788998	5.33033033033033\\
3.70593775690854	5.34434434434434\\
3.69702466816108	5.35835835835836\\
3.68816188721344	5.37237237237237\\
3.67934899332464	5.38638638638639\\
3.67058557039257	5.4004004004004\\
3.66187120689071	5.41441441441441\\
3.65320549580572	5.42842842842843\\
3.64458803457637	5.44244244244244\\
3.63601842503336	5.45645645645646\\
3.62749627333977	5.47047047047047\\
3.61902118993312	5.48448448448448\\
3.61059278946762	5.4984984984985\\
3.60221069075791	5.51251251251251\\
3.59387451672349	5.52652652652653\\
3.58558389433389	5.54054054054054\\
3.57733845455499	5.55455455455455\\
3.56913783229591	5.56856856856857\\
3.56098166635704	5.58258258258258\\
3.55286959937848	5.5965965965966\\
3.54480127778984	5.61061061061061\\
3.53677635176021	5.62462462462462\\
3.52879447514935	5.63863863863864\\
3.52085530545953	5.65265265265265\\
3.51295850378803	5.66666666666667\\
3.50510373478043	5.68068068068068\\
3.49729066658469	5.69469469469469\\
3.48951897080578	5.70870870870871\\
3.4817883224612	5.72272272272272\\
3.47409839993702	5.73673673673674\\
3.46644888494461	5.75075075075075\\
3.45883946247822	5.76476476476476\\
3.45126982077292	5.77877877877878\\
3.4437396512634	5.79279279279279\\
3.4362486485433	5.80680680680681\\
3.42879651032511	5.82082082082082\\
3.42138293740084	5.83483483483483\\
3.41400763360306	5.84884884884885\\
3.40667030576671	5.86286286286286\\
3.39937066369143	5.87687687687688\\
3.39210842010434	5.89089089089089\\
3.38488329062358	5.9049049049049\\
3.37769499372216	5.91891891891892\\
3.37054325069262	5.93293293293293\\
3.36342778561186	5.94694694694695\\
3.35634832530687	5.96096096096096\\
3.34930459932067	5.97497497497497\\
3.34229633987894	5.98898898898899\\
3.33532328185696	6.003003003003\\
3.32838516274724	6.01701701701702\\
3.3214817226274	6.03103103103103\\
3.31461270412876	6.04504504504505\\
3.30777785240521	6.05905905905906\\
3.30097691510254	6.07307307307307\\
3.29420964232824	6.08708708708709\\
3.2874757866219	6.1011011011011\\
3.28077510292563	6.11511511511512\\
3.27410734855545	6.12912912912913\\
3.26747228317254	6.14314314314314\\
3.26086966875532	6.15715715715716\\
3.25429926957173	6.17117117117117\\
3.24776085215186	6.18518518518519\\
3.2412541852612	6.1991991991992\\
3.23477903987397	6.21321321321321\\
3.22833518914707	6.22722722722723\\
3.22192240839425	6.24124124124124\\
3.21554047506073	6.25525525525526\\
3.20918916869813	6.26926926926927\\
3.20286827093972	6.28328328328328\\
3.19657756547615	6.2972972972973\\
3.19031683803126	6.31131131131131\\
3.18408587633863	6.32532532532533\\
3.177884470118	6.33933933933934\\
3.17171241105235	6.35335335335335\\
3.16556949276514	6.36736736736737\\
3.15945551079788	6.38138138138138\\
3.1533702625881	6.3953953953954\\
3.14731354744752	6.40940940940941\\
3.14128516654048	6.42342342342342\\
3.13528492286291	6.43743743743744\\
3.1293126212212	6.45145145145145\\
3.12336806821175	6.46546546546547\\
3.11745107220051	6.47947947947948\\
3.11156144330296	6.49349349349349\\
3.10569899336427	6.50750750750751\\
3.0998635359398	6.52152152152152\\
3.0940548862758	6.53553553553554\\
3.08827286129038	6.54954954954955\\
3.08251727955476	6.56356356356356\\
3.07678796127483	6.57757757757758\\
3.07108472827279	6.59159159159159\\
3.06540740396916	6.60560560560561\\
3.05975581336497	6.61961961961962\\
3.05412978302434	6.63363363363363\\
3.04852914105697	6.64764764764765\\
3.04295371710127	6.66166166166166\\
3.03740334230727	6.67567567567568\\
3.03187784932021	6.68968968968969\\
3.02637707226395	6.7037037037037\\
3.02090084672483	6.71771771771772\\
3.0154490097357	6.73173173173173\\
3.01002139976009	6.74574574574575\\
3.0046178566766	6.75975975975976\\
2.99923822176366	6.77377377377377\\
2.9938823376842	6.78778778778779\\
2.98855004847073	6.8018018018018\\
2.98324119951052	6.81581581581582\\
2.9779556375311	6.82982982982983\\
2.97269321058567	6.84384384384384\\
2.96745376803911	6.85785785785786\\
2.96223716055367	6.87187187187187\\
2.95704324007528	6.88588588588589\\
2.95187185981985	6.8998998998999\\
2.94672287425968	6.91391391391391\\
2.94159613911015	6.92792792792793\\
2.93649151131656	6.94194194194194\\
2.93140884904113	6.95595595595596\\
2.92634801165011	6.96996996996997\\
2.92130885970109	6.98398398398398\\
2.91629125493058	6.997997997998\\
2.91129506024149	7.01201201201201\\
2.90632013969103	7.02602602602603\\
2.90136635847868	7.04004004004004\\
2.89643358293409	7.05405405405405\\
2.89152168050553	7.06806806806807\\
2.88663051974815	7.08208208208208\\
2.88175997031257	7.0960960960961\\
2.87690990293349	7.11011011011011\\
2.87208018941858	7.12412412412412\\
2.86727070263728	7.13813813813814\\
2.86248131651014	7.15215215215215\\
2.85771190599773	7.16616616616617\\
2.85296234709018	7.18018018018018\\
2.84823251679667	7.19419419419419\\
2.84352229313488	7.20820820820821\\
2.8388315551209	7.22222222222222\\
2.83416018275898	7.23623623623624\\
2.82950805703153	7.25025025025025\\
2.82487505988927	7.26426426426426\\
2.82026107424133	7.27827827827828\\
2.81566598394576	7.29229229229229\\
2.81108967379984	7.30630630630631\\
2.80653202953071	7.32032032032032\\
2.80199293778605	7.33433433433433\\
2.79747228612489	7.34834834834835\\
2.79296996300843	7.36236236236236\\
2.78848585779116	7.37637637637638\\
2.78401986071191	7.39039039039039\\
2.77957186288512	7.4044044044044\\
2.7751417562921	7.41841841841842\\
2.77072943377252	7.43243243243243\\
2.76633478901593	7.44644644644645\\
2.76195771655337	7.46046046046046\\
2.75759811174909	7.47447447447447\\
2.75325587079242	7.48848848848849\\
2.74893089068968	7.5025025025025\\
2.74462306925612	7.51651651651652\\
2.74033230510815	7.53053053053053\\
2.73605849765546	7.54454454454454\\
2.73180154709335	7.55855855855856\\
2.72756135439502	7.57257257257257\\
2.72333782130423	7.58658658658659\\
2.71913085032757	7.6006006006006\\
2.71494034472745	7.61461461461461\\
2.71076620851451	7.62862862862863\\
2.70660834644063	7.64264264264264\\
2.7024666639917	7.65665665665666\\
2.6983410673807	7.67067067067067\\
2.69423146354066	7.68468468468468\\
2.69013776011785	7.6986986986987\\
2.68605986546496	7.71271271271271\\
2.6819976886344	7.72672672672673\\
2.6779511393717	7.74074074074074\\
2.67392012810888	7.75475475475475\\
2.66990456595796	7.76876876876877\\
2.66590436470467	7.78278278278278\\
2.66191943680195	7.7967967967968\\
2.65794969536377	7.81081081081081\\
2.65399505415888	7.82482482482482\\
2.6500554276048	7.83883883883884\\
2.64613073076156	7.85285285285285\\
2.64222087932586	7.86686686686687\\
2.63832578962509	7.88088088088088\\
2.63444537861145	7.89489489489489\\
2.63057956385622	7.90890890890891\\
2.62672826354391	7.92292292292292\\
2.62289139646676	7.93693693693694\\
2.61906888201888	7.95095095095095\\
2.61526064019102	7.96496496496496\\
2.61146659156483	7.97897897897898\\
2.60768665730758	7.99299299299299\\
2.60392075916668	8.00700700700701\\
2.6001688194645	8.02102102102102\\
2.59643076109299	8.03503503503504\\
2.59270650750865	8.04904904904905\\
2.58899598272724	8.06306306306306\\
2.58529911131873	8.07707707707708\\
2.58161581840245	8.09109109109109\\
2.57794602964181	8.10510510510511\\
2.57428967123967	8.11911911911912\\
2.57064666993328	8.13313313313313\\
2.56701695298966	8.14714714714715\\
2.56340044820064	8.16116116116116\\
2.55979708387827	8.17517517517518\\
2.55620678885012	8.18918918918919\\
2.55262949245471	8.2032032032032\\
2.54906512453697	8.21721721721722\\
2.54551361544358	8.23123123123123\\
2.54197489601873	8.24524524524525\\
2.53844889759952	8.25925925925926\\
2.53493555201172	8.27327327327327\\
2.53143479156535	8.28728728728729\\
2.52794654905043	8.3013013013013\\
2.52447075773281	8.31531531531532\\
2.52100735134998	8.32932932932933\\
2.51755626410676	8.34334334334334\\
2.51411743067142	8.35735735735736\\
2.51069078617151	8.37137137137137\\
2.50727626618985	8.38538538538539\\
2.50387380676061	8.3993993993994\\
2.50048334436531	8.41341341341341\\
2.49710481592898	8.42742742742743\\
2.49373815881629	8.44144144144144\\
2.49038331082772	8.45545545545546\\
2.48704021019587	8.46946946946947\\
2.48370879558163	8.48348348348348\\
2.48038900607055	8.4974974974975\\
2.47708078116916	8.51151151151151\\
2.47378406080135	8.52552552552553\\
2.47049878530478	8.53953953953954\\
2.46722489542742	8.55355355355355\\
2.46396233232393	8.56756756756757\\
2.46071103755223	8.58158158158158\\
2.45747095307007	8.5955955955956\\
2.45424202123169	8.60960960960961\\
2.4510241847843	8.62362362362362\\
2.4478173868649	8.63763763763764\\
2.44462157099689	8.65165165165165\\
2.44143668108688	8.66566566566567\\
2.43826266142136	8.67967967967968\\
2.43509945666361	8.6936936936937\\
2.43194701185038	8.70770770770771\\
2.42880527238897	8.72172172172172\\
2.42567418405395	8.73573573573574\\
2.42255369298411	8.74974974974975\\
2.41944374567949	8.76376376376376\\
2.4163442889983	8.77777777777778\\
2.41325527015401	8.79179179179179\\
2.41017663671232	8.80580580580581\\
2.40710833658824	8.81981981981982\\
2.40405031804328	8.83383383383383\\
2.40100252968251	8.84784784784785\\
2.39796492045168	8.86186186186186\\
2.39493743963459	8.87587587587588\\
2.3919200368501	8.88988988988989\\
2.38891266204949	8.9039039039039\\
2.38591526551366	8.91791791791792\\
2.3829277978506	8.93193193193193\\
2.37995020999246	8.94594594594595\\
2.37698245319309	8.95995995995996\\
2.37402447902539	8.97397397397397\\
2.37107623937862	8.98798798798799\\
2.36813768645595	9.002002002002\\
2.36520877277184	9.01601601601602\\
2.36228945114951	9.03003003003003\\
2.35937967471847	9.04404404404404\\
2.35647939691209	9.05805805805806\\
2.35358857146508	9.07207207207207\\
2.35070715241105	9.08608608608609\\
2.3478350940802	9.1001001001001\\
2.34497235109684	9.11411411411411\\
2.34211887837712	9.12812812812813\\
2.33927463112663	9.14214214214214\\
2.33643956483814	9.15615615615616\\
2.33361363528924	9.17017017017017\\
2.33079679854013	9.18418418418418\\
2.32798901093139	9.1981981981982\\
2.32519022908168	9.21221221221221\\
2.3224004098856	9.22622622622623\\
2.3196195105115	9.24024024024024\\
2.31684748839928	9.25425425425425\\
2.31408430125825	9.26826826826827\\
2.31132990706509	9.28228228228228\\
2.30858426406166	9.2962962962963\\
2.30584733075291	9.31031031031031\\
2.30311906590492	9.32432432432433\\
2.30039942854272	9.33833833833834\\
2.29768837794838	9.35235235235235\\
2.29498587365893	9.36636636636637\\
2.29229187546446	9.38038038038038\\
2.28960634340598	9.39439439439439\\
2.28692923777372	9.40840840840841\\
2.28426051910496	9.42242242242242\\
2.28160014818225	9.43643643643644\\
2.27894808603153	9.45045045045045\\
2.27630429392012	9.46446446446446\\
2.27366873335501	9.47847847847848\\
2.27104136608091	9.49249249249249\\
2.26842215407846	9.50650650650651\\
2.26581105956245	9.52052052052052\\
2.26320804497996	9.53453453453453\\
2.26061307300866	9.54854854854855\\
2.25802610655495	9.56256256256256\\
2.25544710875232	9.57657657657658\\
2.25287604295957	9.59059059059059\\
2.25031287275907	9.6046046046046\\
2.2477575619551	9.61861861861862\\
2.24521007457217	9.63263263263263\\
2.24267037485338	9.64664664664665\\
2.24013842725864	9.66066066066066\\
2.2376141964632	9.67467467467467\\
2.23509764735587	9.68868868868869\\
2.2325887450376	9.7027027027027\\
2.23008745481968	9.71671671671672\\
2.2275937422223	9.73073073073073\\
2.22510757297296	9.74474474474474\\
2.22262891300485	9.75875875875876\\
2.22015772845542	9.77277277277277\\
2.21769398566481	9.78678678678679\\
2.21523765117422	9.8008008008008\\
2.21278869172471	9.81481481481481\\
2.21034707425535	9.82882882882883\\
2.20791276590207	9.84284284284284\\
2.20548573399597	9.85685685685686\\
2.20306594606204	9.87087087087087\\
2.20065336981764	9.88488488488488\\
2.19824797317109	9.8988988988989\\
2.19584972422028	9.91291291291291\\
2.19345859125127	9.92692692692693\\
2.19107454273693	9.94094094094094\\
2.18869754733552	9.95495495495495\\
2.1863275738894	9.96896896896897\\
2.18396459142363	9.98298298298298\\
2.18160856914467	9.996996996997\\
2.179259476439	10.011011011011\\
2.1769172828719	10.025025025025\\
2.1745819581861	10.039039039039\\
2.17225347230043	10.0530530530531\\
2.16993179530871	10.0670670670671\\
2.1676168974783	10.0810810810811\\
2.16530874924901	10.0950950950951\\
2.16300732123167	10.1091091091091\\
2.16071258420706	10.1231231231231\\
2.15842450912466	10.1371371371371\\
2.15614306710135	10.1511511511512\\
2.15386822942028	10.1651651651652\\
2.15159996752969	10.1791791791792\\
2.14933825304168	10.1931931931932\\
2.14708305773102	10.2072072072072\\
2.14483435353409	10.2212212212212\\
2.1425921125477	10.2352352352352\\
2.14035630702786	10.2492492492492\\
2.13812690938869	10.2632632632633\\
2.13590389220133	10.2772772772773\\
2.13368722819285	10.2912912912913\\
2.1314768902451	10.3053053053053\\
2.12927285139358	10.3193193193193\\
2.12707508482643	10.3333333333333\\
2.12488356388334	10.3473473473473\\
2.12269826205446	10.3613613613614\\
2.12051915297933	10.3753753753754\\
2.11834621044588	10.3893893893894\\
2.11617940838933	10.4034034034034\\
2.11401872089124	10.4174174174174\\
2.11186412217842	10.4314314314314\\
2.10971558662192	10.4454454454454\\
2.10757308873609	10.4594594594595\\
2.10543660317745	10.4734734734735\\
2.10330610474384	10.4874874874875\\
2.10118156837342	10.5015015015015\\
2.0990629691436	10.5155155155155\\
2.09695028227019	10.5295295295295\\
2.09484348310633	10.5435435435435\\
2.09274254714167	10.5575575575576\\
2.09064745000131	10.5715715715716\\
2.08855816744497	10.5855855855856\\
2.08647467536599	10.5995995995996\\
2.08439694979042	10.6136136136136\\
2.08232496687619	10.6276276276276\\
2.08025870291206	10.6416416416416\\
2.07819813431688	10.6556556556557\\
2.0761432376386	10.6696696696697\\
2.07409398955346	10.6836836836837\\
2.07205036686501	10.6976976976977\\
2.07001234650339	10.7117117117117\\
2.06797990552434	10.7257257257257\\
2.06595302110844	10.7397397397397\\
2.06393167056019	10.7537537537538\\
2.0619158313072	10.7677677677678\\
2.05990548089943	10.7817817817818\\
2.05790059700823	10.7957957957958\\
2.05590115742567	10.8098098098098\\
2.05390714006354	10.8238238238238\\
2.05191852295277	10.8378378378378\\
2.04993528424247	10.8518518518519\\
2.0479574021991	10.8658658658659\\
2.04598485520597	10.8798798798799\\
2.04401762176205	10.8938938938939\\
2.04205568048154	10.9079079079079\\
2.04009901009289	10.9219219219219\\
2.03814758943817	10.9359359359359\\
2.03620139747225	10.9499499499499\\
2.03426041326202	10.963963963964\\
2.03232461598576	10.977977977978\\
2.03039398493226	10.991991991992\\
2.02846849950022	11.006006006006\\
2.02654813919744	11.02002002002\\
2.02463288364014	11.034034034034\\
2.02272271255219	11.048048048048\\
2.02081760576448	11.0620620620621\\
2.0189175432142	11.0760760760761\\
2.01702250494402	11.0900900900901\\
2.01513247110164	11.1041041041041\\
2.01324742193887	11.1181181181181\\
2.01136733781108	11.1321321321321\\
2.00949219917646	11.1461461461461\\
2.00762198659538	11.1601601601602\\
2.00575668072972	11.1741741741742\\
2.00389626234225	11.1881881881882\\
2.00204071229591	11.2022022022022\\
2.00019001155314	11.2162162162162\\
1.99834414117534	11.2302302302302\\
1.99650308232214	11.2442442442442\\
1.99466681625081	11.2582582582583\\
1.99283532431562	11.2722722722723\\
1.99100858796716	11.2862862862863\\
1.98918658875182	11.3003003003003\\
1.98736930831112	11.3143143143143\\
1.98555672838108	11.3283283283283\\
1.98374883079165	11.3423423423423\\
1.98194559746612	11.3563563563564\\
1.98014701042041	11.3703703703704\\
1.9783530517627	11.3843843843844\\
1.97656370369256	11.3983983983984\\
1.97477894850064	11.4124124124124\\
1.97299876856788	11.4264264264264\\
1.97122314636509	11.4404404404404\\
1.96945206445224	11.4544544544545\\
1.96768550547802	11.4684684684685\\
1.96592345217918	11.4824824824825\\
1.96416588738008	11.4964964964965\\
1.96241279399196	11.5105105105105\\
1.96066415501265	11.5245245245245\\
1.95891995352575	11.5385385385385\\
1.95718017270029	11.5525525525526\\
1.95544479579011	11.5665665665666\\
1.95371380613334	11.5805805805806\\
1.95198718715184	11.5945945945946\\
1.95026492235075	11.6086086086086\\
1.9485469953179	11.6226226226226\\
1.94683338972334	11.6366366366366\\
1.94512408931878	11.6506506506507\\
1.94341907793711	11.6646646646647\\
1.94171833949191	11.6786786786787\\
1.94002185797693	11.6926926926927\\
1.93832961746556	11.7067067067067\\
1.93664160211043	11.7207207207207\\
1.93495779614278	11.7347347347347\\
1.9332781838721	11.7487487487487\\
1.9316027496856	11.7627627627628\\
1.92993147804772	11.7767767767768\\
1.92826435349964	11.7907907907908\\
1.92660136065889	11.8048048048048\\
1.92494248421875	11.8188188188188\\
1.92328770894787	11.8328328328328\\
1.92163701968984	11.8468468468468\\
1.91999040136264	11.8608608608609\\
1.91834783895823	11.8748748748749\\
1.91670931754213	11.8888888888889\\
1.91507482225292	11.9029029029029\\
1.91344433830177	11.9169169169169\\
1.91181785097211	11.9309309309309\\
1.91019534561909	11.9449449449449\\
1.90857680766916	11.958958958959\\
1.90696222261967	11.972972972973\\
1.90535157603841	11.986986986987\\
1.90374485356323	12.001001001001\\
1.90214204090152	12.015015015015\\
1.90054312382992	12.029029029029\\
1.89894808819379	12.043043043043\\
1.89735691990687	12.0570570570571\\
1.89576960495081	12.0710710710711\\
1.89418612937483	12.0850850850851\\
1.89260647929524	12.0990990990991\\
1.89103064089507	12.1131131131131\\
1.88945860042372	12.1271271271271\\
1.88789034419649	12.1411411411411\\
1.8863258585942	12.1551551551552\\
1.88476513006282	12.1691691691692\\
1.8832081451131	12.1831831831832\\
1.88165489032014	12.1971971971972\\
1.88010535232297	12.2112112112112\\
1.87855951782436	12.2252252252252\\
1.87701737359016	12.2392392392392\\
1.87547890644919	12.2532532532533\\
1.87394410329269	12.2672672672673\\
1.872412951074	12.2812812812813\\
1.87088543680827	12.2952952952953\\
1.86936154757197	12.3093093093093\\
1.86784127050265	12.3233233233233\\
1.86632459279846	12.3373373373373\\
1.86481150171785	12.3513513513514\\
1.86330198457932	12.3653653653654\\
1.86179602876085	12.3793793793794\\
1.86029362169975	12.3933933933934\\
1.85879475089217	12.4074074074074\\
1.8572994038929	12.4214214214214\\
1.85580756831483	12.4354354354354\\
1.85431923182885	12.4494494494494\\
1.85283438216334	12.4634634634635\\
1.85135300710385	12.4774774774775\\
1.8498750944929	12.4914914914915\\
1.84840063222944	12.5055055055055\\
1.8469296082687	12.5195195195195\\
1.8454620106218	12.5335335335335\\
1.84399782735541	12.5475475475475\\
1.84253704659149	12.5615615615616\\
1.84107965650682	12.5755755755756\\
1.83962564533293	12.5895895895896\\
1.83817500135555	12.6036036036036\\
1.83672771291442	12.6176176176176\\
1.83528376840299	12.6316316316316\\
1.833843156268	12.6456456456456\\
1.83240586500936	12.6596596596597\\
1.83097188317961	12.6736736736737\\
1.82954119938385	12.6876876876877\\
1.82811380227929	12.7017017017017\\
1.82668968057502	12.7157157157157\\
1.82526882303161	12.7297297297297\\
1.82385121846103	12.7437437437437\\
1.82243685572615	12.7577577577578\\
1.82102572374055	12.7717717717718\\
1.81961781146818	12.7857857857858\\
1.81821310792314	12.7997997997998\\
1.81681160216935	12.8138138138138\\
1.8154132833203	12.8278278278278\\
1.81401814053868	12.8418418418418\\
1.8126261630363	12.8558558558559\\
1.81123734007355	12.8698698698699\\
1.80985166095931	12.8838838838839\\
1.80846911505068	12.8978978978979\\
1.80708969175261	12.9119119119119\\
1.80571338051767	12.9259259259259\\
1.80434017084586	12.9399399399399\\
1.80297005228417	12.953953953954\\
1.80160301442655	12.967967967968\\
1.80023904691338	12.981981981982\\
1.79887813943151	12.995995995996\\
1.79752028171374	13.01001001001\\
1.79616546353869	13.024024024024\\
1.79481367473053	13.038038038038\\
1.79346490515876	13.0520520520521\\
1.79211914473787	13.0660660660661\\
1.7907763834271	13.0800800800801\\
1.78943661123037	13.0940940940941\\
1.78809981819578	13.1081081081081\\
1.7867659944155	13.1221221221221\\
1.78543513002556	13.1361361361361\\
1.78410721520549	13.1501501501502\\
1.78278224017821	13.1641641641642\\
1.78146019520968	13.1781781781782\\
1.78014107060874	13.1921921921922\\
1.77882485672684	13.2062062062062\\
1.7775115439578	13.2202202202202\\
1.7762011227376	13.2342342342342\\
1.77489358354417	13.2482482482482\\
1.7735889168971	13.2622622622623\\
1.77228711335744	13.2762762762763\\
1.77098816352748	13.2902902902903\\
1.76969205805058	13.3043043043043\\
1.76839878761079	13.3183183183183\\
1.76710834293281	13.3323323323323\\
1.76582071478165	13.3463463463463\\
1.76453589396249	13.3603603603604\\
1.76325387132034	13.3743743743744\\
1.76197463774	13.3883883883884\\
1.76069818414571	13.4024024024024\\
1.75942450150099	13.4164164164164\\
1.75815358080835	13.4304304304304\\
1.75688541310927	13.4444444444444\\
1.75561998948378	13.4584584584585\\
1.75435730105035	13.4724724724725\\
1.7530973389657	13.4864864864865\\
1.75184009442454	13.5005005005005\\
1.75058555865942	13.5145145145145\\
1.74933372294046	13.5285285285285\\
1.74808457857525	13.5425425425425\\
1.74683811690855	13.5565565565566\\
1.74559432932215	13.5705705705706\\
1.74435320723464	13.5845845845846\\
1.74311474210124	13.5985985985986\\
1.74187892541359	13.6126126126126\\
1.74064574869955	13.6266266266266\\
1.73941520352304	13.6406406406406\\
1.73818728148382	13.6546546546547\\
1.73696197421732	13.6686686686687\\
1.73573927339439	13.6826826826827\\
1.7345191707212	13.6966966966967\\
1.73330165793902	13.7107107107107\\
1.73208672682404	13.7247247247247\\
1.73087436918709	13.7387387387387\\
1.72966457687366	13.7527527527528\\
1.72845734176353	13.7667667667668\\
1.72725265577068	13.7807807807808\\
1.72605051084309	13.7947947947948\\
1.72485089896256	13.8088088088088\\
1.72365381214452	13.8228228228228\\
1.72245924243792	13.8368368368368\\
1.72126718192497	13.8508508508509\\
1.72007762272098	13.8648648648649\\
1.71889055697424	13.8788788788789\\
1.7177059768658	13.8928928928929\\
1.71652387460936	13.9069069069069\\
1.71534424245098	13.9209209209209\\
1.71416707266906	13.9349349349349\\
1.71299235757404	13.9489489489489\\
1.71182008950834	13.962962962963\\
1.71065026084614	13.976976976977\\
1.7094828639932	13.990990990991\\
1.70831789138676	14.005005005005\\
1.70715533549529	14.019019019019\\
1.70599518881842	14.033033033033\\
1.70483744388673	14.047047047047\\
1.70368209326158	14.0610610610611\\
1.70252912953498	14.0750750750751\\
1.7013785453294	14.0890890890891\\
1.70023033329772	14.1031031031031\\
1.69908448612289	14.1171171171171\\
1.6979409965179	14.1311311311311\\
1.69679985722564	14.1451451451451\\
1.69566106101865	14.1591591591592\\
1.69452460069913	14.1731731731732\\
1.69339046909856	14.1871871871872\\
1.69225865907778	14.2012012012012\\
1.6911291635267	14.2152152152152\\
1.69000197536414	14.2292292292292\\
1.68887708753783	14.2432432432432\\
1.68775449302412	14.2572572572573\\
1.68663418482787	14.2712712712713\\
1.68551615598231	14.2852852852853\\
1.68440039954898	14.2992992992993\\
1.6832869086174	14.3133133133133\\
1.68217567630514	14.3273273273273\\
1.68106669575749	14.3413413413413\\
1.6799599601475	14.3553553553554\\
1.67885546267568	14.3693693693694\\
1.67775319656997	14.3833833833834\\
1.67665315508552	14.3973973973974\\
1.67555533150463	14.4114114114114\\
1.67445971913659	14.4254254254254\\
1.67336631131751	14.4394394394394\\
1.67227510141022	14.4534534534535\\
1.67118608280414	14.4674674674675\\
1.67009924891509	14.4814814814815\\
1.6690145931853	14.4954954954955\\
1.66793210908305	14.5095095095095\\
1.6668517901028	14.5235235235235\\
1.66577362976484	14.5375375375375\\
1.66469762161526	14.5515515515516\\
1.66362375922591	14.5655655655656\\
1.66255203619406	14.5795795795796\\
1.66148244614246	14.5935935935936\\
1.66041498271909	14.6076076076076\\
1.65934963959717	14.6216216216216\\
1.65828641047489	14.6356356356356\\
1.65722528907537	14.6496496496496\\
1.65616626914652	14.6636636636637\\
1.65510934446098	14.6776776776777\\
1.6540545088158	14.6916916916917\\
1.65300175603261	14.7057057057057\\
1.6519510799572	14.7197197197197\\
1.65090247445967	14.7337337337337\\
1.64985593343413	14.7477477477477\\
1.6488114507986	14.7617617617618\\
1.64776902049505	14.7757757757758\\
1.64672863648903	14.7897897897898\\
1.64569029276977	14.8038038038038\\
1.64465398335003	14.8178178178178\\
1.6436197022658	14.8318318318318\\
1.64258744357646	14.8458458458458\\
1.64155720136451	14.8598598598599\\
1.64052896973537	14.8738738738739\\
1.63950274281756	14.8878878878879\\
1.63847851476227	14.9019019019019\\
1.63745627974343	14.9159159159159\\
1.63643603195757	14.9299299299299\\
1.63541776562371	14.9439439439439\\
1.63440147498321	14.957957957958\\
1.63338715429971	14.971971971972\\
1.632374797859	14.985985985986\\
1.6313643999689	15\\
};
\addlegendentry{uplink}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
21.2592610336611	1\\
20.9032402302414	1.01401401401401\\
20.5577029812427	1.02802802802803\\
20.2222131370136	1.04204204204204\\
19.8963579618971	1.05605605605606\\
19.5797465926768	1.07007007007007\\
19.2720086171436	1.08408408408408\\
18.9727927620052	1.0980980980981\\
18.681765680449	1.11211211211211\\
18.3986108306388	1.12612612612613\\
18.1230274372837	1.14014014014014\\
17.8547295291889	1.15415415415415\\
17.5934450463765	1.16816816816817\\
17.3389150109783	1.18218218218218\\
17.0908927566469	1.1961961961962\\
16.8491432117211	1.21021021021021\\
16.6134422318185	1.22422422422422\\
16.383575977923	1.23823823823824\\
16.1593403363878	1.25225225225225\\
15.9405403775931	1.26626626626627\\
15.7269898502845	1.28028028028028\\
15.5185107088769	1.29429429429429\\
15.3149326712419	1.30830830830831\\
15.1160928047098	1.32232232232232\\
14.9218351382052	1.33633633633634\\
14.7320102986134	1.35035035035035\\
14.5464751696267	1.36436436436436\\
14.3650925714673	1.37837837837838\\
14.18773096001	1.39239239239239\\
14.0142641439476	1.40640640640641\\
13.8445710187494	1.42042042042042\\
13.6785353162604	1.43443443443443\\
13.5160453688796	1.44844844844845\\
13.3569938873364	1.46246246246246\\
13.2012777511596	1.47647647647648\\
13.0487978110011	1.49049049049049\\
12.8994587020407	1.5045045045045\\
12.753168667753	1.51851851851852\\
12.6098393933727	1.53253253253253\\
12.4693858484423	1.54654654654655\\
12.3317261378688	1.56056056056056\\
12.1967813609599	1.57457457457457\\
12.0644754779445	1.58858858858859\\
11.9347351835206	1.6026026026026\\
11.8074897870017	1.61661661661662\\
11.6826710986651	1.63063063063063\\
11.5602133219313	1.64464464464464\\
11.4400529510302	1.65865865865866\\
11.3221286738296	1.67267267267267\\
11.2063812795284	1.68668668668669\\
11.0927535709313	1.7007007007007\\
10.9811902810432	1.71471471471471\\
10.8716379937386	1.72872872872873\\
10.7640450682756	1.74274274274274\\
10.6583615674401	1.75675675675676\\
10.5545391891179	1.77077077077077\\
10.4525312011081	1.78478478478478\\
10.3522923789984	1.7987987987988\\
10.2537789469382	1.81281281281281\\
10.1569485211535	1.82682682682683\\
10.061760056056	1.84084084084084\\
9.96817379281111	1.85485485485485\\
9.87615121023384	1.86886886886887\\
9.78565497789229	1.88288288288288\\
9.69664891130378	1.8968968968969\\
9.60909792911646	1.91091091091091\\
9.5229680121747	1.92492492492492\\
9.43822616437315	1.93893893893894\\
9.35484037520931	1.95295295295295\\
9.27277958394977	1.96696696696697\\
9.19201364532996	1.98098098098098\\
9.11251329671222	1.994994994995\\
9.03425012663035	2.00900900900901\\
8.95719654465363	2.02302302302302\\
8.8813257525065	2.03703703703704\\
8.8066117163837	2.05105105105105\\
8.73302914040386	2.06506506506507\\
8.66055344114783	2.07907907907908\\
8.58916072323068	2.09309309309309\\
8.51882775585912	2.10710710710711\\
8.44953195032849	2.12112112112112\\
8.38125133841639	2.13513513513514\\
8.31396455163129	2.14914914914915\\
8.24765080127786	2.16316316316316\\
8.18228985930145	2.17717717717718\\
8.11786203987712	2.19119119119119\\
8.05434818171003	2.20520520520521\\
7.99172963101495	2.21921921921922\\
7.92998822514582	2.23323323323323\\
7.86910627684614	2.24724724724725\\
7.80906655909348	2.26126126126126\\
7.74985229051219	2.27527527527528\\
7.69144712132997	2.28928928928929\\
7.63383511985485	2.3033033033033\\
7.57700075945061	2.31731731731732\\
7.52092890598924	2.33133133133133\\
7.46560480576071	2.34534534534535\\
7.41101407382072	2.35935935935936\\
7.3571426827581	2.37337337337337\\
7.30397695186471	2.38738738738739\\
7.25150353669116	2.4014014014014\\
7.19970941897272	2.41541541541542\\
7.1485818969099	2.42942942942943\\
7.09810857578991	2.44344344344344\\
7.04827735893502	2.45745745745746\\
6.99907643896471	2.47147147147147\\
6.95049428935901	2.48548548548549\\
6.90251965631148	2.4994994994995\\
6.85514155086004	2.51351351351351\\
6.80834924128492	2.52752752752753\\
6.76213224576333	2.54154154154154\\
6.71648032527078	2.55555555555556\\
6.67138347671985	2.56956956956957\\
6.62683192632669	2.58358358358358\\
6.58281612319736	2.5975975975976\\
6.53932673312495	2.61161161161161\\
6.49635463258988	2.62562562562563\\
6.45389090295568	2.63963963963964\\
6.41192682485288	2.65365365365365\\
6.37045387274418	2.66766766766767\\
6.32946370966388	2.68168168168168\\
6.28894818212532	2.6956956956957\\
6.24889931519044	2.70970970970971\\
6.20930930769487	2.72372372372372\\
6.1701705276236	2.73773773773774\\
6.13147550763149	2.75175175175175\\
6.09321694070319	2.76576576576577\\
6.05538767594793	2.77977977977978\\
6.01798071452406	2.79379379379379\\
5.98098920568879	2.80780780780781\\
5.94440644296887	2.82182182182182\\
5.90822586044764	2.83583583583584\\
5.87244102916496	2.84984984984985\\
5.83704565362515	2.86386386386386\\
5.80203356841034	2.87787787787788\\
5.76739873489471	2.89189189189189\\
5.73313523805645	2.90590590590591\\
5.69923728338429	2.91991991991992\\
5.66569919387511	2.93393393393393\\
5.63251540711973	2.94794794794795\\
5.59968047247358	2.96196196196196\\
5.56718904831013	2.97597597597598\\
5.53503589935328	2.98998998998999\\
5.50321589408711	3.004004004004\\
5.47172400223974	3.01801801801802\\
5.44055529233896	3.03203203203203\\
5.40970492933775	3.04604604604605\\
5.37916817230669	3.06006006006006\\
5.34894037219168	3.07407407407407\\
5.31901696963448	3.08808808808809\\
5.28939349285422	3.1021021021021\\
5.26006555558799	3.11611611611612\\
5.23102885508825	3.13013013013013\\
5.20227917017593	3.14414414414414\\
5.1738123593465	3.15815815815816\\
5.1456243589284	3.17217217217217\\
5.11771118129133	3.18618618618619\\
5.09006891310324	3.2002002002002\\
5.06269371363447	3.21421421421421\\
5.03558181310758	3.22822822822823\\
5.00872951109125	3.24224224224224\\
4.98213317493718	3.25625625625626\\
4.95578923825856	3.27027027027027\\
4.9296941994487	3.28428428428428\\
4.9038446202389	3.2982982982983\\
4.87823712429395	3.31231231231231\\
4.85286839584462	3.32632632632633\\
4.8277351783557	3.34034034034034\\
4.80283427322844	3.35435435435435\\
4.77816253853672	3.36836836836837\\
4.75371688779565	3.38238238238238\\
4.72949428876183	3.3963963963964\\
4.70549176226419	3.41041041041041\\
4.68170638106443	3.42442442442442\\
4.65813526874672	3.43843843843844\\
4.63477559863493	3.45245245245245\\
4.61162459273758	3.46646646646647\\
4.58867952071874	3.48048048048048\\
4.56593769889504	3.49449449449449\\
4.54339648925722	3.50850850850851\\
4.52105329851621	3.52252252252252\\
4.49890557717255	3.53653653653654\\
4.47695081860881	3.55055055055055\\
4.45518655820403	3.56456456456456\\
4.43361037246996	3.57857857857858\\
4.41221987820822	3.59259259259259\\
4.39101273168774	3.60660660660661\\
4.3699866278422	3.62062062062062\\
4.34913929948671	3.63463463463463\\
4.32846851655306	3.64864864864865\\
4.30797208534354	3.66266266266266\\
4.28764784780219	3.67667667667668\\
4.26749368080336	3.69069069069069\\
4.24750749545724	3.7047047047047\\
4.22768723643146	3.71871871871872\\
4.20803088128871	3.73273273273273\\
4.18853643983968	3.74674674674675\\
4.16920195351139	3.76076076076076\\
4.15002549472962	3.77477477477477\\
4.13100516631604	3.78878878878879\\
4.11213910089896	3.8028028028028\\
4.0934254603377	3.81681681681682\\
4.07486243516003	3.83083083083083\\
4.05644824401244	3.84484484484484\\
4.03818113312292	3.85885885885886\\
4.02005937577569	3.87287287287287\\
4.00208127179812	3.88688688688689\\
3.98424514705864	3.9009009009009\\
3.9665493529765	3.91491491491491\\
3.94899226604186	3.92892892892893\\
3.93157228734685	3.94294294294294\\
3.91428784212705	3.95695695695696\\
3.89713737931294	3.97097097097097\\
3.88011937109118	3.98498498498498\\
3.86323231247562	3.998998998999\\
3.84647472088763	4.01301301301301\\
3.82984513574553	4.02702702702703\\
3.81334211806291	4.04104104104104\\
3.79696425005575	4.05505505505506\\
3.78071013475777	4.06906906906907\\
3.76457839564429	4.08308308308308\\
3.74856767626396	4.0970970970971\\
3.73267663987836	4.11111111111111\\
3.71690396910942	4.12512512512513\\
3.70124836559403	4.13913913913914\\
3.68570854964615	4.15315315315315\\
3.67028325992607	4.16716716716717\\
3.65497125311632	4.18118118118118\\
3.63977130360466	4.1951951951952\\
3.62468220317353	4.20920920920921\\
3.60970276069601	4.22322322322322\\
3.5948318018379	4.23723723723724\\
3.58006816876625	4.25125125125125\\
3.56541071986358	4.26526526526527\\
3.5508583294482	4.27927927927928\\
3.53640988750007	4.29329329329329\\
3.5220642993923	4.30730730730731\\
3.50782048562816	4.32132132132132\\
3.49367738158338	4.33533533533534\\
3.47963393725354	4.34934934934935\\
3.46568911700678	4.36336336336336\\
3.45184189934116	4.37737737737738\\
3.43809127664721	4.39139139139139\\
3.42443625497486	4.40540540540541\\
3.41087585380531	4.41941941941942\\
3.39740910582718	4.43343343343343\\
3.38403505671725	4.44744744744745\\
3.37075276492543	4.46146146146146\\
3.35756130146393	4.47547547547548\\
3.34445974970063	4.48948948948949\\
3.33144720515638	4.5035035035035\\
3.31852277530633	4.51751751751752\\
3.3056855793851	4.53153153153153\\
3.29293474819561	4.54554554554555\\
3.28026942392175	4.55955955955956\\
3.26768875994452	4.57357357357357\\
3.25519192066176	4.58758758758759\\
3.24277808131131	4.6016016016016\\
3.23044642779747	4.61561561561562\\
3.21819615652086	4.62962962962963\\
3.20602647421146	4.64364364364364\\
3.19393659776472	4.65765765765766\\
3.18192575408082	4.67167167167167\\
3.16999317990708	4.68568568568569\\
3.15813812168301	4.6996996996997\\
3.14635983538845	4.71371371371371\\
3.13465758639461	4.72772772772773\\
3.1230306493176	4.74174174174174\\
3.11147830787493	4.75575575575576\\
3.09999985474457	4.76976976976977\\
3.08859459142647	4.78378378378378\\
3.07726182810677	4.7977977977978\\
3.06600088352457	4.81181181181181\\
3.05481108484081	4.82582582582583\\
3.04369176750981	4.83983983983984\\
3.03264227515308	4.85385385385385\\
3.02166195943535	4.86786786786787\\
3.01075017994283	4.88188188188188\\
2.99990630406377	4.8958958958959\\
2.98912970687093	4.90990990990991\\
2.97841977100646	4.92392392392392\\
2.96777588656859	4.93793793793794\\
2.95719745100033	4.95195195195195\\
2.94668386898036	4.96596596596597\\
2.93623455231557	4.97997997997998\\
2.92584891983574	4.99399399399399\\
2.91552639728984	5.00800800800801\\
2.90526641724435	5.02202202202202\\
2.89506841898319	5.03603603603604\\
2.88493184840949	5.05005005005005\\
2.87485615794913	5.06406406406406\\
2.8648408064557	5.07807807807808\\
2.85488525911737	5.09209209209209\\
2.84498898736524	5.10610610610611\\
2.83515146878327	5.12012012012012\\
2.82537218701974	5.13413413413413\\
2.81565063170032	5.14814814814815\\
2.80598629834246	5.16216216216216\\
2.79637868827135	5.17617617617618\\
2.78682730853735	5.19019019019019\\
2.7773316718346	5.2042042042042\\
2.76789129642127	5.21821821821822\\
2.75850570604095	5.23223223223223\\
2.74917442984543	5.24624624624625\\
2.73989700231883	5.26026026026026\\
2.73067296320291	5.27427427427427\\
2.72150185742359	5.28828828828829\\
2.71238323501888	5.3023023023023\\
2.70331665106768	5.31631631631632\\
2.69430166562017	5.33033033033033\\
2.68533784362891	5.34434434434434\\
2.67642475488145	5.35835835835836\\
2.66756197393381	5.37237237237237\\
2.65874908004501	5.38638638638639\\
2.64998565711295	5.4004004004004\\
2.64127129361108	5.41441441441441\\
2.6326055825261	5.42842842842843\\
2.62398812129675	5.44244244244244\\
2.61541851175373	5.45645645645646\\
2.60689636006015	5.47047047047047\\
2.5984212766535	5.48448448448448\\
2.58999287618799	5.4984984984985\\
2.58161077747829	5.51251251251251\\
2.57327460344386	5.52652652652653\\
2.56498398105427	5.54054054054054\\
2.55673854127537	5.55455455455455\\
2.54853791901628	5.56856856856857\\
2.54038175307741	5.58258258258258\\
2.53226968609886	5.5965965965966\\
2.52420136451022	5.61061061061061\\
2.51617643848058	5.62462462462462\\
2.50819456186973	5.63863863863864\\
2.50025539217991	5.65265265265265\\
2.4923585905084	5.66666666666667\\
2.48450382150081	5.68068068068068\\
2.47669075330506	5.69469469469469\\
2.46891905752615	5.70870870870871\\
2.46118840918157	5.72272272272272\\
2.4534984866574	5.73673673673674\\
2.44584897166499	5.75075075075075\\
2.4382395491986	5.76476476476476\\
2.4306699074933	5.77877877877878\\
2.42313973798377	5.79279279279279\\
2.41564873526367	5.80680680680681\\
2.40819659704549	5.82082082082082\\
2.40078302412121	5.83483483483483\\
2.39340772032344	5.84884884884885\\
2.38607039248708	5.86286286286286\\
2.3787707504118	5.87687687687688\\
2.37150850682471	5.89089089089089\\
2.36428337734395	5.9049049049049\\
2.35709508044253	5.91891891891892\\
2.34994333741299	5.93293293293293\\
2.34282787233224	5.94694694694695\\
2.33574841202724	5.96096096096096\\
2.32870468604105	5.97497497497497\\
2.32169642659932	5.98898898898899\\
2.31472336857733	6.003003003003\\
2.30778524946761	6.01701701701702\\
2.30088180934777	6.03103103103103\\
2.29401279084914	6.04504504504505\\
2.28717793912558	6.05905905905906\\
2.28037700182291	6.07307307307307\\
2.27360972904862	6.08708708708709\\
2.26687587334227	6.1011011011011\\
2.26017518964601	6.11511511511512\\
2.25350743527582	6.12912912912913\\
2.24687236989291	6.14314314314314\\
2.24026975547569	6.15715715715716\\
2.23369935629211	6.17117117117117\\
2.22716093887223	6.18518518518519\\
2.22065427198157	6.1991991991992\\
2.21417912659435	6.21321321321321\\
2.20773527586745	6.22722722722723\\
2.20132249511462	6.24124124124124\\
2.19494056178111	6.25525525525526\\
2.18858925541851	6.26926926926927\\
2.18226835766009	6.28328328328328\\
2.17597765219652	6.2972972972973\\
2.16971692475164	6.31131131131131\\
2.163485963059	6.32532532532533\\
2.15728455683838	6.33933933933934\\
2.15111249777273	6.35335335335335\\
2.14496957948552	6.36736736736737\\
2.13885559751826	6.38138138138138\\
2.13277034930847	6.3953953953954\\
2.1267136341679	6.40940940940941\\
2.12068525326086	6.42342342342342\\
2.11468500958328	6.43743743743744\\
2.10871270794158	6.45145145145145\\
2.10276815493212	6.46546546546547\\
2.09685115892088	6.47947947947948\\
2.09096153002334	6.49349349349349\\
2.08509908008465	6.50750750750751\\
2.07926362266018	6.52152152152152\\
2.07345497299617	6.53553553553554\\
2.06767294801075	6.54954954954955\\
2.06191736627514	6.56356356356356\\
2.05618804799521	6.57757757757758\\
2.05048481499317	6.59159159159159\\
2.04480749068954	6.60560560560561\\
2.03915590008535	6.61961961961962\\
2.03352986974471	6.63363363363363\\
2.02792922777735	6.64764764764765\\
2.02235380382164	6.66166166166166\\
2.01680342902765	6.67567567567568\\
2.01127793604059	6.68968968968969\\
2.00577715898433	6.7037037037037\\
2.0003009334452	6.71771771771772\\
1.99484909645608	6.73173173173173\\
1.98942148648047	6.74574574574575\\
1.98401794339698	6.75975975975976\\
1.97863830848404	6.77377377377377\\
1.97328242440457	6.78778778778779\\
1.9679501351911	6.8018018018018\\
1.96264128623089	6.81581581581582\\
1.95735572425147	6.82982982982983\\
1.95209329730605	6.84384384384384\\
1.94685385475948	6.85785785785786\\
1.94163724727404	6.87187187187187\\
1.93644332679565	6.88588588588589\\
1.93127194654022	6.8998998998999\\
1.92612296098005	6.91391391391391\\
1.92099622583052	6.92792792792793\\
1.91589159803694	6.94194194194194\\
1.91080893576151	6.95595595595596\\
1.90574809837048	6.96996996996997\\
1.90070894642146	6.98398398398398\\
1.89569134165096	6.997997997998\\
1.89069514696186	7.01201201201201\\
1.88572022641141	7.02602602602603\\
1.88076644519906	7.04004004004004\\
1.87583366965447	7.05405405405405\\
1.87092176722591	7.06806806806807\\
1.86603060646853	7.08208208208208\\
1.86116005703295	7.0960960960961\\
1.85630998965387	7.11011011011011\\
1.85148027613896	7.12412412412412\\
1.84667078935766	7.13813813813814\\
1.84188140323052	7.15215215215215\\
1.83711199271811	7.16616616616617\\
1.83236243381056	7.18018018018018\\
1.82763260351705	7.19419419419419\\
1.82292237985526	7.20820820820821\\
1.81823164184128	7.22222222222222\\
1.81356026947935	7.23623623623624\\
1.80890814375191	7.25025025025025\\
1.80427514660964	7.26426426426426\\
1.7996611609617	7.27827827827828\\
1.79506607066614	7.29229229229229\\
1.79048976052022	7.30630630630631\\
1.78593211625109	7.32032032032032\\
1.78139302450643	7.33433433433433\\
1.77687237284526	7.34834834834835\\
1.77237004972881	7.36236236236236\\
1.76788594451153	7.37637637637638\\
1.76341994743228	7.39039039039039\\
1.7589719496055	7.4044044044044\\
1.75454184301248	7.41841841841842\\
1.75012952049289	7.43243243243243\\
1.7457348757363	7.44644644644645\\
1.74135780327374	7.46046046046046\\
1.73699819846946	7.47447447447447\\
1.73265595751279	7.48848848848849\\
1.72833097741005	7.5025025025025\\
1.7240231559765	7.51651651651652\\
1.71973239182853	7.53053053053053\\
1.71545858437584	7.54454454454454\\
1.71120163381373	7.55855855855856\\
1.7069614411154	7.57257257257257\\
1.7027379080246	7.58658658658659\\
1.69853093704795	7.6006006006006\\
1.69434043144783	7.61461461461461\\
1.69016629523489	7.62862862862863\\
1.68600843316101	7.64264264264264\\
1.68186675071208	7.65665665665666\\
1.67774115410107	7.67067067067067\\
1.67363155026104	7.68468468468468\\
1.66953784683822	7.6986986986987\\
1.66545995218533	7.71271271271271\\
1.66139777535477	7.72672672672673\\
1.65735122609208	7.74074074074074\\
1.65332021482925	7.75475475475475\\
1.64930465267834	7.76876876876877\\
1.64530445142505	7.78278278278278\\
1.64131952352233	7.7967967967968\\
1.63734978208414	7.81081081081081\\
1.63339514087926	7.82482482482482\\
1.62945551432517	7.83883883883884\\
1.62553081748193	7.85285285285285\\
1.62162096604624	7.86686686686687\\
1.61772587634546	7.88088088088088\\
1.61384546533182	7.89489489489489\\
1.60997965057659	7.90890890890891\\
1.60612835026429	7.92292292292292\\
1.60229148318713	7.93693693693694\\
1.59846896873925	7.95095095095095\\
1.5946607269114	7.96496496496496\\
1.59086667828521	7.97897897897898\\
1.58708674402796	7.99299299299299\\
1.58332084588706	8.00700700700701\\
1.57956890618487	8.02102102102102\\
1.57583084781336	8.03503503503504\\
1.57210659422903	8.04904904904905\\
1.56839606944762	8.06306306306306\\
1.56469919803911	8.07707707707708\\
1.56101590512283	8.09109109109109\\
1.55734611636218	8.10510510510511\\
1.55368975796004	8.11911911911912\\
1.55004675665366	8.13313313313313\\
1.54641703971004	8.14714714714715\\
1.54280053492101	8.16116116116116\\
1.53919717059864	8.17517517517518\\
1.53560687557049	8.18918918918919\\
1.53202957917509	8.2032032032032\\
1.52846521125734	8.21721721721722\\
1.52491370216396	8.23123123123123\\
1.5213749827391	8.24524524524525\\
1.5178489843199	8.25925925925926\\
1.51433563873209	8.27327327327327\\
1.51083487828572	8.28728728728729\\
1.5073466357708	8.3013013013013\\
1.50387084445319	8.31531531531532\\
1.50040743807035	8.32932932932933\\
1.49695635082713	8.34334334334334\\
1.49351751739179	8.35735735735736\\
1.49009087289188	8.37137137137137\\
1.48667635291022	8.38538538538539\\
1.48327389348098	8.3993993993994\\
1.47988343108568	8.41341341341341\\
1.47650490264935	8.42742742742743\\
1.47313824553666	8.44144144144144\\
1.4697833975481	8.45545545545546\\
1.46644029691625	8.46946946946947\\
1.46310888230201	8.48348348348348\\
1.45978909279093	8.4974974974975\\
1.45648086788954	8.51151151151151\\
1.45318414752172	8.52552552552553\\
1.44989887202516	8.53953953953954\\
1.4466249821478	8.55355355355355\\
1.44336241904431	8.56756756756757\\
1.4401111242726	8.58158158158158\\
1.43687103979045	8.5955955955956\\
1.43364210795207	8.60960960960961\\
1.43042427150468	8.62362362362362\\
1.42721747358527	8.63763763763764\\
1.42402165771726	8.65165165165165\\
1.42083676780726	8.66566566566567\\
1.41766274814174	8.67967967967968\\
1.41449954338398	8.6936936936937\\
1.41134709857076	8.70770770770771\\
1.40820535910935	8.72172172172172\\
1.40507427077432	8.73573573573574\\
1.40195377970448	8.74974974974975\\
1.39884383239986	8.76376376376376\\
1.39574437571868	8.77777777777778\\
1.39265535687439	8.79179179179179\\
1.3895767234327	8.80580580580581\\
1.38650842330861	8.81981981981982\\
1.38345040476365	8.83383383383383\\
1.38040261640289	8.84784784784785\\
1.37736500717206	8.86186186186186\\
1.37433752635496	8.87587587587588\\
1.37132012357047	8.88988988988989\\
1.36831274876987	8.9039039039039\\
1.36531535223403	8.91791791791792\\
1.36232788457097	8.93193193193193\\
1.35935029671283	8.94594594594595\\
1.35638253991347	8.95995995995996\\
1.35342456574577	8.97397397397397\\
1.350476326099	8.98798798798799\\
1.34753777317633	9.002002002002\\
1.34460885949221	9.01601601601602\\
1.34168953786988	9.03003003003003\\
1.33877976143884	9.04404404404404\\
1.33587948363247	9.05805805805806\\
1.33298865818546	9.07207207207207\\
1.33010723913142	9.08608608608609\\
1.32723518080057	9.1001001001001\\
1.32437243781722	9.11411411411411\\
1.3215189650975	9.12812812812813\\
1.318674717847	9.14214214214214\\
1.31583965155852	9.15615615615616\\
1.31301372200961	9.17017017017017\\
1.31019688526051	9.18418418418418\\
1.30738909765176	9.1981981981982\\
1.30459031580206	9.21221221221221\\
1.30180049660598	9.22622622622623\\
1.29901959723188	9.24024024024024\\
1.29624757511965	9.25425425425425\\
1.29348438797862	9.26826826826827\\
1.29072999378546	9.28228228228228\\
1.28798435078204	9.2962962962963\\
1.28524741747329	9.31031031031031\\
1.2825191526253	9.32432432432433\\
1.27979951526309	9.33833833833834\\
1.27708846466875	9.35235235235235\\
1.27438596037931	9.36636636636637\\
1.27169196218483	9.38038038038038\\
1.26900643012635	9.39439439439439\\
1.26632932449409	9.40840840840841\\
1.26366060582534	9.42242242242242\\
1.26100023490262	9.43643643643644\\
1.25834817275191	9.45045045045045\\
1.25570438064049	9.46446446446446\\
1.25306882007538	9.47847847847848\\
1.25044145280128	9.49249249249249\\
1.24782224079884	9.50650650650651\\
1.24521114628283	9.52052052052052\\
1.24260813170034	9.53453453453453\\
1.24001315972903	9.54854854854855\\
1.23742619327533	9.56256256256256\\
1.2348471954727	9.57657657657658\\
1.23227612967995	9.59059059059059\\
1.22971295947944	9.6046046046046\\
1.22715764867547	9.61861861861862\\
1.22461016129255	9.63263263263263\\
1.22207046157375	9.64664664664665\\
1.21953851397902	9.66066066066066\\
1.21701428318357	9.67467467467467\\
1.21449773407625	9.68868868868869\\
1.21198883175798	9.7027027027027\\
1.20948754154006	9.71671671671672\\
1.20699382894267	9.73073073073073\\
1.20450765969333	9.74474474474474\\
1.20202899972523	9.75875875875876\\
1.19955781517579	9.77277277277277\\
1.19709407238518	9.78678678678679\\
1.1946377378946	9.8008008008008\\
1.19218877844509	9.81481481481481\\
1.18974716097573	9.82882882882883\\
1.18731285262244	9.84284284284284\\
1.18488582071635	9.85685685685686\\
1.18246603278241	9.87087087087087\\
1.18005345653802	9.88488488488488\\
1.17764805989147	9.8988988988989\\
1.17524981094066	9.91291291291291\\
1.17285867797165	9.92692692692693\\
1.1704746294573	9.94094094094094\\
1.1680976340559	9.95495495495495\\
1.16572766060978	9.96896896896897\\
1.16336467814401	9.98298298298298\\
1.16100865586505	9.996996996997\\
1.15865956315938	10.011011011011\\
1.15631736959227	10.025025025025\\
1.15398204490647	10.039039039039\\
1.1516535590208	10.0530530530531\\
1.14933188202909	10.0670670670671\\
1.14701698419867	10.0810810810811\\
1.14470883596938	10.0950950950951\\
1.14240740795205	10.1091091091091\\
1.14011267092744	10.1231231231231\\
1.13782459584503	10.1371371371371\\
1.13554315382173	10.1511511511512\\
1.13326831614066	10.1651651651652\\
1.13100005425007	10.1791791791792\\
1.12873833976205	10.1931931931932\\
1.1264831444514	10.2072072072072\\
1.12423444025447	10.2212212212212\\
1.12199219926808	10.2352352352352\\
1.11975639374823	10.2492492492492\\
1.11752699610906	10.2632632632633\\
1.1153039789217	10.2772772772773\\
1.11308731491323	10.2912912912913\\
1.11087697696547	10.3053053053053\\
1.10867293811395	10.3193193193193\\
1.1064751715468	10.3333333333333\\
1.10428365060372	10.3473473473473\\
1.10209834877483	10.3613613613614\\
1.0999192396997	10.3753753753754\\
1.09774629716625	10.3893893893894\\
1.0955794951097	10.4034034034034\\
1.09341880761161	10.4174174174174\\
1.09126420889879	10.4314314314314\\
1.08911567334229	10.4454454454454\\
1.08697317545646	10.4594594594595\\
1.08483668989783	10.4734734734735\\
1.08270619146421	10.4874874874875\\
1.08058165509379	10.5015015015015\\
1.07846305586398	10.5155155155155\\
1.07635036899056	10.5295295295295\\
1.07424356982671	10.5435435435435\\
1.07214263386204	10.5575575575576\\
1.07004753672169	10.5715715715716\\
1.06795825416535	10.5855855855856\\
1.06587476208637	10.5995995995996\\
1.06379703651079	10.6136136136136\\
1.06172505359656	10.6276276276276\\
1.05965878963244	10.6416416416416\\
1.05759822103725	10.6556556556557\\
1.05554332435898	10.6696696696697\\
1.05349407627384	10.6836836836837\\
1.05145045358539	10.6976976976977\\
1.04941243322376	10.7117117117117\\
1.04737999224471	10.7257257257257\\
1.04535310782882	10.7397397397397\\
1.04333175728057	10.7537537537538\\
1.04131591802758	10.7677677677678\\
1.03930556761981	10.7817817817818\\
1.0373006837286	10.7957957957958\\
1.03530124414604	10.8098098098098\\
1.03330722678392	10.8238238238238\\
1.03131860967315	10.8378378378378\\
1.02933537096284	10.8518518518519\\
1.02735748891948	10.8658658658659\\
1.02538494192635	10.8798798798799\\
1.02341770848243	10.8938938938939\\
1.02145576720191	10.9079079079079\\
1.01949909681326	10.9219219219219\\
1.01754767615854	10.9359359359359\\
1.01560148419263	10.9499499499499\\
1.01366049998239	10.963963963964\\
1.01172470270613	10.977977977978\\
1.00979407165264	10.991991991992\\
1.0078685862206	11.006006006006\\
1.00594822591782	11.02002002002\\
1.00403297036051	11.034034034034\\
1.00212279927257	11.048048048048\\
1.00021769248485	11.0620620620621\\
0.998317629934576	11.0760760760761\\
0.996422591664398	11.0900900900901\\
0.994532557822012	11.1041041041041\\
0.992647508659246	11.1181181181181\\
0.990767424531455	11.1321321321321\\
0.988892285896839	11.1461461461461\\
0.987022073315757	11.1601601601602\\
0.985156767450093	11.1741741741742\\
0.983296349062627	11.1881881881882\\
0.981440799016283	11.2022022022022\\
0.979590098273519	11.2162162162162\\
0.977744227895712	11.2302302302302\\
0.97590316904251	11.2442442442442\\
0.974066902971188	11.2582582582583\\
0.972235411035996	11.2722722722723\\
0.970408674687533	11.2862862862863\\
0.968586675472196	11.3003003003003\\
0.966769395031491	11.3143143143143\\
0.964956815101459	11.3283283283283\\
0.963148917512029	11.3423423423423\\
0.961345684186497	11.3563563563564\\
0.959547097140785	11.3703703703704\\
0.957753138483071	11.3843843843844\\
0.955963790412937	11.3983983983984\\
0.954179035221017	11.4124124124124\\
0.952398855288251	11.4264264264264\\
0.950623233085466	11.4404404404404\\
0.948852151172616	11.4544544544545\\
0.947085592198391	11.4684684684685\\
0.945323538899558	11.4824824824825\\
0.943565974100451	11.4964964964965\\
0.941812880712334	11.5105105105105\\
0.940064241733026	11.5245245245245\\
0.938320040246126	11.5385385385385\\
0.936580259420666	11.5525525525526\\
0.93484488251049	11.5665665665666\\
0.933113892853711	11.5805805805806\\
0.931387273872218	11.5945945945946\\
0.92966500907113	11.6086086086086\\
0.927947082038273	11.6226226226226\\
0.926233476443713	11.6366366366366\\
0.924524176039156	11.6506506506507\\
0.922819164657483	11.6646646646647\\
0.921118426212288	11.6786786786787\\
0.919421944697305	11.6926926926927\\
0.91772970418593	11.7067067067067\\
0.916041688830802	11.7207207207207\\
0.914357882863158	11.7347347347347\\
0.91267827059248	11.7487487487487\\
0.91100283640597	11.7627627627628\\
0.909331564768095	11.7767767767768\\
0.907664440220017	11.7907907907908\\
0.906001447379268	11.8048048048048\\
0.904342570939122	11.8188188188188\\
0.902687795668243	11.8328328328328\\
0.901037106410215	11.8468468468468\\
0.899390488083014	11.8608608608609\\
0.897747925678601	11.8748748748749\\
0.896109404262504	11.8888888888889\\
0.894474908973294	11.9029029029029\\
0.892844425022147	11.9169169169169\\
0.891217937692488	11.9309309309309\\
0.889595432339462	11.9449449449449\\
0.887976894389539	11.958958958959\\
0.886362309340043	11.972972972973\\
0.884751662758788	11.986986986987\\
0.8831449402836	12.001001001001\\
0.881542127621898	12.015015015015\\
0.879943210550294	12.029029029029\\
0.878348174914166	12.043043043043\\
0.876757006627244	12.0570570570571\\
0.875169691671189	12.0710710710711\\
0.873586216095205	12.0850850850851\\
0.872006566015614	12.0990990990991\\
0.870430727615442	12.1131131131131\\
0.868858687144098	12.1271271271271\\
0.867290430916867	12.1411411411411\\
0.86572594531458	12.1551551551552\\
0.864165216783192	12.1691691691692\\
0.862608231833477	12.1831831831832\\
0.86105497704051	12.1971971971972\\
0.859505439043346	12.2112112112112\\
0.857959604544732	12.2252252252252\\
0.856417460310539	12.2392392392392\\
0.854878993169564	12.2532532532533\\
0.853344190013061	12.2672672672673\\
0.851813037794372	12.2812812812813\\
0.85028552352864	12.2952952952953\\
0.848761634292345	12.3093093093093\\
0.847241357223027	12.3233233233233\\
0.845724679518838	12.3373373373373\\
0.844211588438228	12.3513513513514\\
0.842702071299698	12.3653653653654\\
0.841196115481225	12.3793793793794\\
0.839693708420128	12.3933933933934\\
0.838194837612548	12.4074074074074\\
0.83669949061327	12.4214214214214\\
0.835207655035205	12.4354354354354\\
0.833719318549228	12.4494494494494\\
0.832234468883712	12.4634634634635\\
0.830753093824228	12.4774774774775\\
0.829275181213276	12.4914914914915\\
0.827800718949817	12.5055055055055\\
0.82632969498907	12.5195195195195\\
0.824862097342177	12.5335335335335\\
0.823397914075784	12.5475475475475\\
0.821937133311863	12.5615615615616\\
0.820479743227196	12.5755755755756\\
0.819025732053305	12.5895895895896\\
0.817575088075927	12.6036036036036\\
0.816127799634799	12.6176176176176\\
0.814683855123363	12.6316316316316\\
0.813243242988378	12.6456456456456\\
0.811805951729738	12.6596596596597\\
0.81037196989999	12.6736736736737\\
0.808941286104229	12.6876876876877\\
0.807513888999665	12.7017017017017\\
0.80608976729539	12.7157157157157\\
0.804668909751982	12.7297297297297\\
0.803251305181405	12.7437437437437\\
0.801836942446528	12.7577577577578\\
0.800425810460922	12.7717717717718\\
0.799017898188552	12.7857857857858\\
0.797613194643517	12.7997997997998\\
0.796211688889727	12.8138138138138\\
0.794813370040671	12.8278278278278\\
0.793418227259053	12.8418418418418\\
0.792026249756674	12.8558558558559\\
0.790637426793921	12.8698698698699\\
0.789251747679685	12.8838838838839\\
0.787869201771059	12.8978978978979\\
0.786489778472983	12.9119119119119\\
0.785113467238048	12.9259259259259\\
0.783740257566237	12.9399399399399\\
0.782370139004541	12.953953953954\\
0.781003101146922	12.967967967968\\
0.779639133633751	12.981981981982\\
0.778278226151883	12.995995995996\\
0.776920368434119	13.01001001001\\
0.77556555025906	13.024024024024\\
0.774213761450909	13.038038038038\\
0.772864991879132	13.0520520520521\\
0.771519231458242	13.0660660660661\\
0.770176470147476	13.0800800800801\\
0.768836697950746	13.0940940940941\\
0.76749990491615	13.1081081081081\\
0.766166081135879	13.1221221221221\\
0.764835216745936	13.1361361361361\\
0.76350730192587	13.1501501501502\\
0.762182326898582	13.1641641641642\\
0.76086028193005	13.1781781781782\\
0.75954115732911	13.1921921921922\\
0.758224943447217	13.2062062062062\\
0.756911630678175	13.2202202202202\\
0.755601209457978	13.2342342342342\\
0.754293670264545	13.2482482482482\\
0.752989003617472	13.2622622622623\\
0.751687200077811	13.2762762762763\\
0.750388250247852	13.2902902902903\\
0.749092144770955	13.3043043043043\\
0.747798874331167	13.3183183183183\\
0.74650842965319	13.3323323323323\\
0.745220801502029	13.3463463463463\\
0.743935980682863	13.3603603603604\\
0.742653958040719	13.3743743743744\\
0.741374724460371	13.3883883883884\\
0.740098270866085	13.4024024024024\\
0.738824588221362	13.4164164164164\\
0.737553667528729	13.4304304304304\\
0.736285499829648	13.4444444444444\\
0.735020076204151	13.4584584584585\\
0.733757387770723	13.4724724724725\\
0.732497425686077	13.4864864864865\\
0.731240181144912	13.5005005005005\\
0.729985645379799	13.5145145145145\\
0.728733809660838	13.5285285285285\\
0.72748466529562	13.5425425425425\\
0.726238203628924	13.5565565565566\\
0.72499441604252	13.5705705705706\\
0.723753293955014	13.5845845845846\\
0.722514828821616	13.5985985985986\\
0.721279012133962	13.6126126126126\\
0.720045835419924	13.6266266266266\\
0.718815290243413	13.6406406406406\\
0.717587368204192	13.6546546546547\\
0.716362060937698	13.6686686686687\\
0.715139360114762	13.6826826826827\\
0.713919257441574	13.6966966966967\\
0.712701744659398	13.7107107107107\\
0.711486813544411	13.7247247247247\\
0.710274455907467	13.7387387387387\\
0.709064663594035	13.7527527527528\\
0.707857428483905	13.7667667667668\\
0.706652742491059	13.7807807807808\\
0.70545059756347	13.7947947947948\\
0.704250985682933	13.8088088088088\\
0.703053898864894	13.8228228228228\\
0.701859329158296	13.8368368368368\\
0.700667268645347	13.8508508508509\\
0.699477709441354	13.8648648648649\\
0.698290643694619	13.8788788788789\\
0.697106063586176	13.8928928928929\\
0.69592396132974	13.9069069069069\\
0.694744329171357	13.9209209209209\\
0.693567159389431	13.9349349349349\\
0.692392444294413	13.9489489489489\\
0.691220176228711	13.962962962963\\
0.690050347566512	13.976976976977\\
0.688882950713577	13.990990990991\\
0.687717978107131	14.005005005005\\
0.686555422215662	14.019019019019\\
0.685395275538795	14.033033033033\\
0.684237530607106	14.047047047047\\
0.683082179981952	14.0610610610611\\
0.681929216255355	14.0750750750751\\
0.68077863204978	14.0890890890891\\
0.6796304200181	14.1031031031031\\
0.67848457284326	14.1171171171171\\
0.677341083238275	14.1311311311311\\
0.676199943946017	14.1451451451451\\
0.675061147739029	14.1591591591592\\
0.6739246874195	14.1731731731732\\
0.672790555818935	14.1871871871872\\
0.671658745798155	14.2012012012012\\
0.670529250247071	14.2152152152152\\
0.669402062084515	14.2292292292292\\
0.668277174258208	14.2432432432432\\
0.667154579744491	14.2572572572573\\
0.666034271548241	14.2712712712713\\
0.664916242702688	14.2852852852853\\
0.663800486269352	14.2992992992993\\
0.662686995337779	14.3133133133133\\
0.66157576302551	14.3273273273273\\
0.660466782477869	14.3413413413413\\
0.659360046867874	14.3553553553554\\
0.65825554939606	14.3693693693694\\
0.657153283290342	14.3833833833834\\
0.656053241805893	14.3973973973974\\
0.654955418225001	14.4114114114114\\
0.653859805856968	14.4254254254254\\
0.652766398037883	14.4394394394394\\
0.651675188130596	14.4534534534535\\
0.650586169524516	14.4674674674675\\
0.649499335635468	14.4814814814815\\
0.64841467990567	14.4954954954955\\
0.647332195803429	14.5095095095095\\
0.646251876823172	14.5235235235235\\
0.645173716485218	14.5375375375375\\
0.644097708335636	14.5515515515516\\
0.643023845946288	14.5655655655656\\
0.641952122914432	14.5795795795796\\
0.640882532862832	14.5935935935936\\
0.639815069439464	14.6076076076076\\
0.638749726317542	14.6216216216216\\
0.637686497195261	14.6356356356356\\
0.636625375795745	14.6496496496496\\
0.635566355866899	14.6636636636637\\
0.634509431181357	14.6776776776777\\
0.633454595536179	14.6916916916917\\
0.632401842752984	14.7057057057057\\
0.631351166677575	14.7197197197197\\
0.630302561180045	14.7337337337337\\
0.6292560201545	14.7477477477477\\
0.628211537518979	14.7617617617618\\
0.627169107215423	14.7757757757758\\
0.626128723209405	14.7897897897898\\
0.625090379490146	14.8038038038038\\
0.6240540700704	14.8178178178178\\
0.62301978898617	14.8318318318318\\
0.621987530296835	14.8458458458458\\
0.620957288084881	14.8598598598599\\
0.619929056455746	14.8738738738739\\
0.61890282953793	14.8878878878879\\
0.617878601482644	14.9019019019019\\
0.616856366463807	14.9159159159159\\
0.615836118677947	14.9299299299299\\
0.614817852344089	14.9439439439439\\
0.613801561703582	14.957957957958\\
0.612787241020087	14.971971971972\\
0.611774884579376	14.985985985986\\
0.610764486689277	15\\
};
\addlegendentry{downlink}

\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
273.2111002738	1\\
269.111204268346	1.01401401401401\\
265.123905544562	1.02802802802803\\
261.244650267926	1.04204204204204\\
257.46912661614	1.05605605605606\\
253.793248920262	1.07007007007007\\
250.213143036488	1.08408408408408\\
246.7251328386	1.0980980980981\\
243.325727732195	1.11211211211211\\
240.011611101648	1.12612612612613\\
236.779629609542	1.14014014014014\\
233.626783276063	1.15415415415415\\
230.550216272861	1.16816816816817\\
227.547208372041	1.18218218218218\\
224.615166996566	1.1961961961962\\
221.751619823278	1.21021021021021\\
218.954207894257	1.22422422422422\\
216.220679196217	1.23823823823824\\
213.54888267127	1.25225225225225\\
210.936762625616	1.26626626626627\\
208.382353505667	1.28028028028028\\
205.883775013732	1.29429429429429\\
203.439227537808	1.30830830830831\\
201.046987872151	1.32232232232232\\
198.705405207275	1.33633633633634\\
196.412897369806	1.35035035035035\\
194.167947294209	1.36436436436436\\
191.96909970988	1.37837837837838\\
189.814958028427	1.39239239239239\\
187.704181417171	1.40640640640641\\
185.635482045994	1.42042042042042\\
183.607622495676	1.43443443443443\\
181.619413316785	1.44844844844845\\
179.669710729009	1.46246246246246\\
177.757414451594	1.47647647647648\\
175.881465656268	1.49049049049049\\
174.040845034637	1.5045045045045\\
172.234570972683	1.51851851851852\\
170.461697825474	1.53253253253253\\
168.721314285762	1.54654654654655\\
167.012541840524	1.56056056056056\\
165.334533310001	1.57457457457457\\
163.686471464117	1.58858858858859\\
162.067567711535	1.6026026026026\\
160.477060856966	1.61661661661662\\
158.914215922589	1.63063063063063\\
157.378323029784	1.64464464464464\\
155.868696337593	1.65865865865866\\
154.384673034583	1.67267267267267\\
152.925612381008	1.68668668668669\\
151.490894798367	1.7007007007007\\
150.079921003634	1.71471471471471\\
148.692111185641	1.72872872872873\\
147.326904221224	1.74274274274274\\
145.983756928921	1.75675675675676\\
144.662143358136	1.77077077077077\\
143.361554111818	1.78478478478478\\
142.081495700829	1.7987987987988\\
140.82148992828	1.81281281281281\\
139.581073302233	1.82682682682683\\
138.359796475251	1.84084084084084\\
137.157223709371	1.85485485485485\\
135.972932365174	1.86886886886887\\
134.806512413694	1.88288288288288\\
133.657565969976	1.8968968968969\\
132.525706847178	1.91091091091091\\
131.410560130171	1.92492492492492\\
130.311761767645	1.93893893893894\\
129.22895818179	1.95295295295295\\
128.161805894683	1.96696696696697\\
127.109971170542	1.98098098098098\\
126.073129673078	1.994994994995\\
125.050966137196	2.00900900900901\\
124.043174054359	2.02302302302302\\
123.049455370944	2.03703703703704\\
122.069520198988	2.05105105105105\\
121.10308653871	2.06506506506507\\
120.149880012273	2.07907907907908\\
119.209633608255	2.09309309309309\\
118.282087436315	2.10710710710711\\
117.366988491608	2.12112112112112\\
116.464090428475	2.13513513513514\\
115.573153343006	2.14914914914915\\
114.693943564053	2.16316316316316\\
113.826233452336	2.17717717717718\\
112.969801207248	2.19119119119119\\
112.124430681054	2.20520520520521\\
111.289911200119	2.21921921921922\\
110.466037392888	2.23323323323323\\
109.652609024301	2.24724724724725\\
108.849430836372	2.26126126126126\\
108.056312394671	2.27527527527528\\
107.273067940446	2.28928928928929\\
106.499516248151	2.3033033033033\\
105.735480488147	2.31731731731732\\
104.980788094364	2.33133133133133\\
104.235270636711	2.34534534534535\\
103.498763698036	2.35935935935936\\
102.771106755454	2.37337337337337\\
102.052143065855	2.38738738738739\\
101.34171955543	2.4014014014014\\
100.639686713043	2.41541541541542\\
99.9458984872993	2.42942942942943\\
99.2602121871602	2.44344344344344\\
98.5824883859623	2.45745745745746\\
97.9125908287053	2.47147147147147\\
97.2503863424803	2.48548548548549\\
96.5957447499144	2.4994994994995\\
95.9485387855152	2.51351351351351\\
95.3086440148006	2.52752752752753\\
94.675938756108	2.54154154154154\\
94.0503040049786	2.55555555555556\\
93.4316233610193	2.56956956956957\\
92.8197829571484	2.58358358358358\\
92.2146713911336	2.5975975975976\\
91.6161796593371	2.61161161161161\\
91.0242010925853	2.62562562562563\\
90.4386312940837	2.63963963963964\\
89.8593680793018	2.65365365365365\\
89.2863114177545	2.66766766766767\\
88.7193633766119	2.68168168168168\\
88.1584280660701	2.6956956956957\\
87.6034115864191	2.70970970970971\\
87.054221976747	2.72372372372372\\
86.5107691652217	2.73773773773774\\
85.972964920894	2.75175175175175\\
85.4407228069671	2.76576576576577\\
84.9139581354827	2.77977977977978\\
84.3925879233714	2.79379379379379\\
83.8765308498218	2.80780780780781\\
83.3657072149217	2.82182182182182\\
82.8600388995264	2.83583583583584\\
82.3594493263134	2.84984984984985\\
81.8638634219819	2.86386386386386\\
81.3732075805582	2.87787787787788\\
80.8874096277695	2.89189189189189\\
80.4063987864499	2.90590590590591\\
79.930105642944	2.91991991991992\\
79.4584621144746	2.93393393393393\\
78.9914014174429	2.94794794794795\\
78.5288580366292	2.96196196196196\\
78.0707676952653	2.97597597597598\\
77.61706732595	2.98998998998999\\
77.1676950423794	3.004004004004\\
76.7225901118661	3.01801801801802\\
76.2816929286217	3.03203203203203\\
75.8449449877777	3.04604604604605\\
75.4122888601217	3.06006006006006\\
74.9836681675246	3.07407407407407\\
74.5590275590394	3.08808808808809\\
74.1383126876472	3.1021021021021\\
73.7214701876329	3.11611611611612\\
73.3084476525688	3.13013013013013\\
72.8991936138882	3.14414414414414\\
72.4936575200297	3.15815815815816\\
72.0917897161366	3.17217217217217\\
71.6935414242907	3.18618618618619\\
71.2988647242684	3.2002002002002\\
70.9077125347995	3.21421421421421\\
70.5200385953153	3.22822822822823\\
70.1357974481714	3.24224224224224\\
69.7549444213291	3.25625625625626\\
69.3774356114837	3.27027027027027\\
69.003227867625	3.28428428428428\\
68.6322787750178	3.2982982982983\\
68.2645466395894	3.31231231231231\\
67.8999904727126	3.32632632632633\\
67.5385699763722	3.34034034034034\\
67.1802455287043	3.35435435435435\\
66.8249781698964	3.36836836836837\\
66.4727295884394	3.38238238238238\\
66.12346210772	3.3963963963964\\
65.7771386729445	3.41041041041041\\
65.4337228383836	3.42442442442442\\
65.0931787549308	3.43843843843844\\
64.7554711579628	3.45245245245245\\
64.4205653554961	3.46646646646647\\
64.0884272166297	3.48048048048048\\
63.7590231602662	3.49449449449449\\
63.4323201441037	3.50850850850851\\
63.1082856538914	3.52252252252252\\
62.7868876929405	3.53653653653654\\
62.4680947718842	3.55055055055055\\
62.1518758986793	3.56456456456456\\
61.838200568844	3.57857857857858\\
61.5270387559233	3.59259259259259\\
61.2183609021785	3.60660660660661\\
60.9121379094918	3.62062062062062\\
60.6083411304831	3.63463463463463\\
60.3069423598306	3.64864864864865\\
60.0079138257922	3.66266266266266\\
59.7112281819199	3.67667667667668\\
59.4168584989645	3.69069069069069\\
59.1247782569636	3.7047047047047\\
58.8349613375088	3.71871871871872\\
58.5473820161878	3.73273273273273\\
58.2620149551964	3.74674674674675\\
57.9788351961154	3.76076076076076\\
57.6978181528494	3.77477477477477\\
57.4189396047221	3.78878878878879\\
57.142175689725	3.8028028028028\\
56.8675028979143	3.81681681681682\\
56.594898064954	3.83083083083083\\
56.3243383657999	3.84484484484484\\
56.0558013085213	3.85885885885886\\
55.7892647282575	3.87287287287287\\
55.5247067813054	3.88688688688689\\
55.2621059393339	3.9009009009009\\
55.001440983724	3.91491491491491\\
54.7426910000293	3.92892892892893\\
54.4858353725552	3.94294294294294\\
54.2308537790535	3.95695695695696\\
53.9777261855301	3.97097097097097\\
53.7264328411609	3.98498498498498\\
53.4769542733167	3.998998998999\\
53.2292712826914	4.01301301301301\\
52.9833649385322	4.02702702702703\\
52.7392165739696	4.04104104104104\\
52.4968077814443	4.05505505505506\\
52.2561204082286	4.06906906906907\\
52.0171365520402	4.08308308308308\\
51.7798385567469	4.0970970970971\\
51.544209008158	4.11111111111111\\
51.3102307299028	4.12512512512513\\
51.0778867793927	4.13913913913914\\
50.8471604438649	4.15315315315315\\
50.6180352365061	4.16716716716717\\
50.3904948926552	4.18118118118118\\
50.1645233660806	4.1951951951952\\
49.9401048253339	4.20920920920921\\
49.7172236501746	4.22322322322322\\
49.4958644280675	4.23723723723724\\
49.276011950748	4.25125125125125\\
49.0576512108565	4.26526526526527\\
48.8407673986381	4.27927927927928\\
48.6253458987079	4.29329329329329\\
48.411372286879	4.30730730730731\\
48.1988323270524	4.32132132132132\\
47.987711968168	4.33533533533534\\
47.7779973412131	4.34934934934935\\
47.569674756291	4.36336336336336\\
47.3627306997437	4.37737737737738\\
47.1571518313312	4.39139139139139\\
46.9529249814647	4.40540540540541\\
46.7500371484916	4.41941941941942\\
46.5484754960333	4.43343343343343\\
46.3482273503726	4.44744744744745\\
46.1492801978907	4.46146146146146\\
45.9516216825527	4.47547547547548\\
45.7552396034399	4.48948948948949\\
45.5601219123284	4.5035035035035\\
45.366256711313	4.51751751751752\\
45.1736322504751	4.53153153153153\\
44.9822369255943	4.54554554554555\\
44.7920592759012	4.55955955955956\\
44.6030879818729	4.57357357357357\\
44.4153118630685	4.58758758758759\\
44.2287198760036	4.6016016016016\\
44.0433011120644	4.61561561561562\\
43.85904479546	4.62962962962963\\
43.6759402812104	4.64364364364364\\
43.4939770531731	4.65765765765766\\
43.3131447221029	4.67167167167167\\
43.1334330237486	4.68568568568569\\
42.9548318169827	4.6996996996997\\
42.7773310819648	4.71371371371371\\
42.6009209183379	4.72772772772773\\
42.4255915434568	4.74174174174174\\
42.2513332906472	4.75575575575576\\
42.0781366074966	4.76976976976977\\
41.9059920541746	4.78378378378378\\
41.734890301783	4.7977977977978\\
41.5648221307346	4.81181181181181\\
41.3957784291604	4.82582582582583\\
41.2277501913445	4.83983983983984\\
41.0607285161867	4.85385385385385\\
40.8947046056904	4.86786786786787\\
40.7296697634783	4.88188188188188\\
40.5656153933321	4.8958958958959\\
40.4025329977585	4.90990990990991\\
40.240414176579	4.92392392392392\\
40.0792506255438	4.93793793793794\\
39.9190341349697	4.95195195195195\\
39.7597565884008	4.96596596596597\\
39.601409961292	4.97997997997998\\
39.4439863197148	4.99399399399399\\
39.2874778190843	5.00800800800801\\
39.1318767029086	5.02202202202202\\
38.9771753015581	5.03603603603604\\
38.823366031056	5.05005005005005\\
38.6704413918888	5.06406406406406\\
38.5183939678362	5.07807807807808\\
38.3672164248208	5.09209209209209\\
38.2169015097766	5.10610610610611\\
38.0674420495363	5.12012012012012\\
37.9188309497364	5.13413413413413\\
37.7710611937407	5.14814814814815\\
37.6241258415813	5.16216216216216\\
37.4780180289168	5.17617617617618\\
37.332730966007	5.19019019019019\\
37.1882579367051	5.2042042042042\\
37.0445922974654	5.21821821821822\\
36.9017274763673	5.23223223223223\\
36.7596569721548	5.24624624624625\\
36.6183743532918	5.26026026026026\\
36.4778732570321	5.27427427427427\\
36.3381473885044	5.28828828828829\\
36.1991905198117	5.3023023023023\\
36.0609964891451	5.31631631631632\\
35.9235591999116	5.33033033033033\\
35.7868726198758	5.34434434434434\\
35.6509307803149	5.35835835835836\\
35.5157277751868	5.37237237237237\\
35.3812577603116	5.38638638638639\\
35.2475149525658	5.4004004004004\\
35.114493629089	5.41441441441441\\
34.9821881265024	5.42842842842843\\
34.8505928401406	5.44244244244244\\
34.719702223294	5.45645645645646\\
34.5895107864635	5.47047047047047\\
34.460013096627	5.48448448448448\\
34.3312037765162	5.4984984984985\\
34.2030775039054	5.51251251251251\\
34.0756290109104	5.52652652652653\\
33.9488530832987	5.54054054054054\\
33.8227445598096	5.55455455455455\\
33.6972983314853	5.56856856856857\\
33.5725093410111	5.58258258258258\\
33.4483725820667	5.5965965965966\\
33.3248830986861	5.61061061061061\\
33.2020359846282	5.62462462462462\\
33.0798263827559	5.63863863863864\\
32.958249484425	5.65265265265265\\
32.8373005288817	5.66666666666667\\
32.71697480267	5.68068068068068\\
32.5972676390467	5.69469469469469\\
32.4781744174057	5.70870870870871\\
32.3596905627108	5.72272272272272\\
32.2418115449366	5.73673673673674\\
32.1245328785176	5.75075075075075\\
32.0078501218058	5.76476476476476\\
31.8917588765352	5.77877877877878\\
31.7762547872957	5.79279279279279\\
31.6613335410129	5.80680680680681\\
31.5469908664365	5.82082082082082\\
31.433222533636	5.83483483483483\\
31.3200243535032	5.84884884884885\\
31.2073921772627	5.86286286286286\\
31.0953218959879	5.87687687687688\\
30.9838094401261	5.89089089089089\\
30.8728507790282	5.9049049049049\\
30.7624419204868	5.91891891891892\\
30.6525789102795	5.93293293293293\\
30.5432578317201	5.94694694694695\\
30.4344748052146	5.96096096096096\\
30.3262259878249	5.97497497497497\\
30.2185075728375	5.98898898898899\\
30.1113157893391	6.003003003003\\
30.0046469017976	6.01701701701702\\
29.8984972096492	6.03103103103103\\
29.7928630468913	6.04504504504505\\
29.687740781681	6.05905905905906\\
29.5831268159388	6.07307307307307\\
29.4790175849586	6.08708708708709\\
29.3754095570227	6.1011011011011\\
29.2722992330215	6.11511511511512\\
29.1696831460795	6.12912912912913\\
29.0675578611856	6.14314314314314\\
28.9659199748291	6.15715715715716\\
28.8647661146401	6.17117117117117\\
28.764092939035	6.18518518518519\\
28.6638971368672	6.1991991991992\\
28.5641754270822	6.21321321321321\\
28.4649245583768	6.22722722722723\\
28.3661413088644	6.24124124124124\\
28.2678224857433	6.25525525525526\\
28.1699649249702	6.26926926926927\\
28.0725654909382	6.28328328328328\\
27.9756210761586	6.2972972972973\\
27.8791286009471	6.31131131131131\\
27.783085013115	6.32532532532533\\
27.687487287663	6.33933933933934\\
27.5923324264805	6.35335335335335\\
27.4976174580478	6.36736736736737\\
27.403339437143	6.38138138138138\\
27.3094954445525	6.3953953953954\\
27.2160825867851	6.40940940940941\\
27.1230979957902	6.42342342342342\\
27.0305388286794	6.43743743743744\\
26.9384022674519	6.45145145145145\\
26.8466855187236	6.46546546546547\\
26.7553858134594	6.47947947947948\\
26.6645004067092	6.49349349349349\\
26.5740265773473	6.50750750750751\\
26.4839616278153	6.52152152152152\\
26.3943028838679	6.53553553553554\\
26.3050476943224	6.54954954954955\\
26.2161934308113	6.56356356356356\\
26.127737487538	6.57757757757758\\
26.0396772810355	6.59159159159159\\
25.9520102499287	6.60560560560561\\
25.8647338546991	6.61961961961962\\
25.7778455774528	6.63363363363363\\
25.6913429216915	6.64764764764765\\
25.6052234120863	6.66166166166166\\
25.5194845942543	6.67567567567568\\
25.4341240345383	6.68968968968969\\
25.3491393197886	6.7037037037037\\
25.2645280571486	6.71771771771772\\
25.1802878738421	6.73173173173173\\
25.0964164169638	6.74574574574575\\
25.0129113532722	6.75975975975976\\
24.929770368985	6.77377377377377\\
24.8469911695778	6.78778778778779\\
24.7645714795837	6.8018018018018\\
24.6825090423974	6.81581581581582\\
24.60080162008	6.82982982982983\\
24.519446993167	6.84384384384384\\
24.4384429604789	6.85785785785786\\
24.3577873389335	6.87187187187187\\
24.2774779633606	6.88588588588589\\
24.1975126863197	6.8998998998999\\
24.1178893779188	6.91391391391391\\
24.0386059256365	6.92792792792793\\
23.9596602341454	6.94194194194194\\
23.8810502251379	6.95595595595596\\
23.8027738371546	6.96996996996997\\
23.7248290254141	6.98398398398398\\
23.6472137616452	6.997997997998\\
23.5699260339209	7.01201201201201\\
23.4929638464946	7.02602602602603\\
23.4163252196387	7.04004004004004\\
23.3400081894836	7.05405405405405\\
23.2640108078606	7.06806806806807\\
23.1883311421453	7.08208208208208\\
23.1129672751033	7.0960960960961\\
23.0379173047379	7.11011011011011\\
22.9631793441391	7.12412412412412\\
22.8887515213352	7.13813813813814\\
22.8146319791451	7.15215215215215\\
22.7408188750334	7.16616616616617\\
22.6673103809663	7.18018018018018\\
22.59410468327	7.19419419419419\\
22.5211999824898	7.20820820820821\\
22.4485944932521	7.22222222222222\\
22.3762864441267	7.23623623623624\\
22.3042740774917	7.25025025025025\\
22.2325556493994	7.26426426426426\\
22.1611294294439	7.27827827827828\\
22.0899937006304	7.29229229229229\\
22.019146759246	7.30630630630631\\
21.9485869147314	7.32032032032032\\
21.8783124895551	7.33433433433433\\
21.8083218190882	7.34834834834835\\
21.7386132514808	7.36236236236236\\
21.6691851475404	7.37637637637638\\
21.6000358806107	7.39039039039039\\
21.5311638364527	7.4044044044044\\
21.4625674131265	7.41841841841842\\
21.3942450208751	7.43243243243243\\
21.3261950820087	7.44644644644645\\
21.2584160307908	7.46046046046046\\
21.1909063133258	7.47447447447447\\
21.1236643874473	7.48848848848849\\
21.0566887226082	7.5025025025025\\
20.9899777997716	7.51651651651652\\
20.9235301113029	7.53053053053053\\
20.8573441608641	7.54454454454454\\
20.7914184633074	7.55855855855856\\
20.725751544572	7.57257257257257\\
20.6603419415805	7.58658658658659\\
20.5951882021377	7.6006006006006\\
20.5302888848291	7.61461461461461\\
20.4656425589221	7.62862862862863\\
20.401247804267	7.64264264264264\\
20.3371032111999	7.65665665665666\\
20.2732073804463	7.67067067067067\\
20.2095589230256	7.68468468468468\\
20.1461564601574	7.6986986986987\\
20.0829986231675	7.71271271271271\\
20.0200840533968	7.72672672672673\\
19.9574114021092	7.74074074074074\\
19.894979330402	7.75475475475475\\
19.8327865091161	7.76876876876877\\
19.7708316187488	7.78278278278278\\
19.7091133493654	7.7967967967968\\
19.6476304005135	7.81081081081081\\
19.5863814811377	7.82482482482482\\
19.5253653094947	7.83883883883884\\
19.46458061307	7.85285285285285\\
19.4040261284952	7.86686686686687\\
19.3437006014664	7.88088088088088\\
19.2836027866627	7.89489489489489\\
19.2237314476669	7.90890890890891\\
19.1640853568858	7.92292292292292\\
19.1046632954721	7.93693693693694\\
19.0454640532468	7.95095095095095\\
18.9864864286224	7.96496496496496\\
18.9277292285273	7.97897897897898\\
18.8691912683304	7.99299299299299\\
18.8108713717672	8.00700700700701\\
18.7527683708657	8.02102102102102\\
18.6948811058743	8.03503503503504\\
18.6372084251896	8.04904904904905\\
18.579749185285	8.06306306306306\\
18.5225022506403	8.07707707707708\\
18.4654664936722	8.09109109109109\\
18.4086407946651	8.10510510510511\\
18.3520240417028	8.11911911911912\\
18.2956151306011	8.13313313313313\\
18.2394129648405	8.14714714714715\\
18.1834164555005	8.16116116116116\\
18.1276245211938	8.17517517517518\\
18.0720360880017	8.18918918918919\\
18.0166500894096	8.2032032032032\\
17.9614654662438	8.21721721721722\\
17.9064811666085	8.23123123123123\\
17.8516961458237	8.24524524524525\\
17.7971093663635	8.25925925925926\\
17.7427197977952	8.27327327327327\\
17.6885264167192	8.28728728728729\\
17.6345282067089	8.3013013013013\\
17.5807241582518	8.31531531531532\\
17.5271132686911	8.32932932932933\\
17.4736945421677	8.34334334334334\\
17.4204669895627	8.35735735735736\\
17.367429628441	8.37137137137137\\
17.3145814829949	8.38538538538539\\
17.2619215839886	8.3993993993994\\
17.2094489687029	8.41341341341341\\
17.1571626808812	8.42742742742743\\
17.1050617706748	8.44144144144144\\
17.0531452945905	8.45545545545546\\
17.0014123154366	8.46946946946947\\
16.9498619022715	8.48348348348348\\
16.8984931303512	8.4974974974975\\
16.8473050810785	8.51151151151151\\
16.7962968419517	8.52552552552553\\
16.7454675065146	8.53953953953954\\
16.6948161743066	8.55355355355355\\
16.6443419508136	8.56756756756757\\
16.5940439474186	8.58158158158158\\
16.5439212813539	8.5955955955956\\
16.4939730756532	8.60960960960961\\
16.4441984591037	8.62362362362362\\
16.3945965661997	8.63763763763764\\
16.3451665370957	8.65165165165165\\
16.2959075175607	8.66566566566567\\
16.2468186589325	8.67967967967968\\
16.1978991180723	8.6936936936937\\
16.1491480573204	8.70770770770771\\
16.1005646444517	8.72172172172172\\
16.0521480526318	8.73573573573574\\
16.0038974603738	8.74974974974975\\
15.9558120514952	8.76376376376376\\
15.907891015075	8.77777777777778\\
15.8601335454122	8.79179179179179\\
15.8125388419834	8.80580580580581\\
15.7651061094016	8.81981981981982\\
15.7178345573754	8.83383383383383\\
15.6707234006684	8.84784784784785\\
15.6237718590584	8.86186186186186\\
15.5769791572988	8.87587587587588\\
15.5303445250777	8.88988988988989\\
15.4838671969802	8.9039039039039\\
15.4375464124485	8.91791791791792\\
15.3913814157447	8.93193193193193\\
15.3453714559117	8.94594594594595\\
15.2995157867367	8.95995995995996\\
15.2538136667131	8.97397397397397\\
15.2082643590039	8.98798798798799\\
15.1628671314053	9.002002002002\\
15.1176212563103	9.01601601601602\\
15.0725260106728	9.03003003003003\\
15.0275806759721	9.04404404404404\\
14.9827845381778	9.05805805805806\\
14.9381368877147	9.07207207207207\\
14.8936370194285	9.08608608608609\\
14.8492842325514	9.1001001001001\\
14.8050778306681	9.11411411411411\\
14.7610171216824	9.12812812812813\\
14.7171014177839	9.14214214214214\\
14.6733300354147	9.15615615615616\\
14.6297022952372	9.17017017017017\\
14.5862175221012	9.18418418418418\\
14.5428750450123	9.1981981981982\\
14.4996741970998	9.21221221221221\\
14.4566143155852	9.22622622622623\\
14.4136947417513	9.24024024024024\\
14.3709148209107	9.25425425425425\\
14.3282739023758	9.26826826826827\\
14.2857713394281	9.28228228228228\\
14.243406489288	9.2962962962963\\
14.2011787130851	9.31031031031031\\
14.1590873758291	9.32432432432433\\
14.1171318463795	9.33833833833834\\
14.0753114974177	9.35235235235235\\
14.0336257054174	9.36636636636637\\
13.9920738506167	9.38038038038038\\
13.9506553169894	9.39439439439439\\
13.9093694922173	9.40840840840841\\
13.8682157676625	9.42242242242242\\
13.8271935383397	9.43643643643644\\
13.786302202889	9.45045045045045\\
13.7455411635491	9.46446446446446\\
13.7049098261303	9.47847847847848\\
13.6644075999884	9.49249249249249\\
13.6240338979976	9.50650650650651\\
13.5837881365256	9.52052052052052\\
13.5436697354065	9.53453453453453\\
13.5036781179165	9.54854854854855\\
13.4638127107474	9.56256256256256\\
13.4240729439823	9.57657657657658\\
13.3844582510701	9.59059059059059\\
13.3449680688014	9.6046046046046\\
13.3056018372833	9.61861861861862\\
13.2663589999157	9.63263263263263\\
13.227239003367	9.64664664664665\\
13.1882412975505	9.66066066066066\\
13.1493653356003	9.67467467467467\\
13.1106105738482	9.68868868868869\\
13.0719764718006	9.7027027027027\\
13.0334624921152	9.71671671671672\\
12.9950681005782	9.73073073073073\\
12.9567927660819	9.74474474474474\\
12.9186359606021	9.75875875875876\\
12.8805971591757	9.77277277277277\\
12.8426758398792	9.78678678678679\\
12.8048714838062	9.8008008008008\\
12.7671835750462	9.81481481481481\\
12.7296116006628	9.82882882882883\\
12.6921550506727	9.84284284284284\\
12.6548134180244	9.85685685685686\\
12.6175861985773	9.87087087087087\\
12.5804728910811	9.88488488488488\\
12.5434729971548	9.8988988988989\\
12.5065860212669	9.91291291291291\\
12.4698114707146	9.92692692692693\\
12.4331488556044	9.94094094094094\\
12.3965976888314	9.95495495495495\\
12.3601574860602	9.96896896896897\\
12.3238277657052	9.98298298298298\\
12.2876080489113	9.996996996997\\
12.2514978595342	10.011011011011\\
12.2154967241221	10.025025025025\\
12.1796041718962	10.039039039039\\
12.1438197347322	10.0530530530531\\
12.1081429471417	10.0670670670671\\
12.0725733462538	10.0810810810811\\
12.0371104717968	10.0950950950951\\
12.0017538660801	10.1091091091091\\
11.966503073976	10.1231231231231\\
11.9313576429026	10.1371371371371\\
11.896317122805	10.1511511511512\\
11.8613810661388	10.1651651651652\\
11.8265490278524	10.1791791791792\\
11.7918205653694	10.1931931931932\\
11.7571952385719	10.2072072072072\\
11.7226726097836	10.2212212212212\\
11.6882522437527	10.2352352352352\\
11.6539337076356	10.2492492492492\\
11.6197165709798	10.2632632632633\\
11.5856004057082	10.2772772772773\\
11.5515847861023	10.2912912912913\\
11.5176692887862	10.3053053053053\\
11.4838534927109	10.3193193193193\\
11.4501369791379	10.3333333333333\\
11.4165193316241	10.3473473473473\\
11.3830001360057	10.3613613613614\\
11.3495789803827	10.3753753753754\\
11.316255455104	10.3893893893894\\
11.2830291527518	10.4034034034034\\
11.2498996681264	10.4174174174174\\
11.2168665982316	10.4314314314314\\
11.1839295422597	10.4454454454454\\
11.1510881015765	10.4594594594595\\
11.118341879707	10.4734734734735\\
11.0856904823205	10.4874874874875\\
11.0531335172169	10.5015015015015\\
11.0206705943117	10.5155155155155\\
10.9883013256222	10.5295295295295\\
10.9560253252534	10.5435435435435\\
10.9238422093841	10.5575575575576\\
10.891751596253	10.5715715715716\\
10.859753106145	10.5855855855856\\
10.8278463613775	10.5995995995996\\
10.7960309862874	10.6136136136136\\
10.764306607217	10.6276276276276\\
10.7326728525012	10.6416416416416\\
10.701129352454	10.6556556556557\\
10.669675739356	10.6696696696697\\
10.6383116474407	10.6836836836837\\
10.607036712882	10.6976976976977\\
10.5758505737816	10.7117117117117\\
10.5447528701561	10.7257257257257\\
10.5137432439243	10.7397397397397\\
10.4828213388951	10.7537537537538\\
10.4519868007549	10.7677677677678\\
10.4212392770554	10.7817817817818\\
10.3905784172014	10.7957957957958\\
10.3600038724389	10.8098098098098\\
10.3295152958425	10.8238238238238\\
10.2991123423044	10.8378378378378\\
10.268794668522	10.8518518518519\\
10.2385619329862	10.8658658658659\\
10.2084137959703	10.8798798798799\\
10.1783499195176	10.8938938938939\\
10.1483699674309	10.9079079079079\\
10.1184736052605	10.9219219219219\\
10.0886605002932	10.9359359359359\\
10.0589303215412	10.9499499499499\\
10.0292827397306	10.963963963964\\
9.99971742729109	10.977977977978\\
9.97023405834426	10.991991991992\\
9.94083230869339	11.006006006006\\
9.91151185581235	11.02002002002\\
9.88227237883504	11.034034034034\\
9.85311355854481	11.048048048048\\
9.82403507736387	11.0620620620621\\
9.79503661934307	11.0760760760761\\
9.76611787015123	11.0900900900901\\
9.73727851706519	11.1041041041041\\
9.70851824895946	11.1181181181181\\
9.67983675629611	11.1321321321321\\
9.6512337311147	11.1461461461461\\
9.62270886702245	11.1601601601602\\
9.59426185918426	11.1741741741742\\
9.56589240431292	11.1881881881882\\
9.53760020065937	11.2022022022022\\
9.509384948003	11.2162162162162\\
9.48124634764216	11.2302302302302\\
9.45318410238448	11.2442442442442\\
9.42519791653768	11.2582582582583\\
9.39728749589989	11.2722722722723\\
9.36945254775051	11.2862862862863\\
9.34169278084104	11.3003003003003\\
9.31400790538574	11.3143143143143\\
9.28639763305263	11.3283283283283\\
9.25886167695447	11.3423423423423\\
9.23139975163974	11.3563563563564\\
9.20401157308378	11.3703703703704\\
9.17669685867997	11.3843843843844\\
9.1494553272309	11.3983983983984\\
9.12228669893977	11.4124124124124\\
9.09519069540161	11.4264264264264\\
9.06816703959488	11.4404404404404\\
9.04121545587282	11.4544544544545\\
9.01433566995505	11.4684684684685\\
8.98752740891918	11.4824824824825\\
8.96079040119255	11.4964964964965\\
8.93412437654383	11.5105105105105\\
8.90752906607499	11.5245245245245\\
8.88100420221295	11.5385385385385\\
8.85454951870169	11.5525525525526\\
8.82816475059415	11.5665665665666\\
8.80184963424425	11.5805805805806\\
8.77560390729897	11.5945945945946\\
8.74942730869056	11.6086086086086\\
8.72331957862869	11.6226226226226\\
8.69728045859279	11.6366366366366\\
8.67130969132423	11.6506506506507\\
8.64540702081882	11.6646646646647\\
8.61957219231928	11.6786786786787\\
8.59380495230752	11.6926926926927\\
8.56810504849736	11.7067067067067\\
8.54247222982715	11.7207207207207\\
8.51690624645221	11.7347347347347\\
8.49140684973774	11.7487487487487\\
8.46597379225145	11.7627627627628\\
8.44060682775643	11.7767767767768\\
8.41530571120391	11.7907907907908\\
8.39007019872641	11.8048048048048\\
8.36490004763029	11.8188188188188\\
8.33979501638913	11.8328328328328\\
8.31475486463664	11.8468468468468\\
8.28977935315972	11.8608608608609\\
8.26486824389167	11.8748748748749\\
8.24002129990546	11.8888888888889\\
8.21523828540688	11.9029029029029\\
8.1905189657278	11.9169169169169\\
8.16586310731972	11.9309309309309\\
8.14127047774693	11.9449449449449\\
8.11674084568011	11.958958958959\\
8.09227398088976	11.972972972973\\
8.06786965423971	11.986986986987\\
8.04352763768077	12.001001001001\\
8.01924770424429	12.015015015015\\
7.99502962803584	12.029029029029\\
7.97087318422891	12.043043043043\\
7.94677814905879	12.0570570570571\\
7.92274429981612	12.0710710710711\\
7.89877141484104	12.0850850850851\\
7.87485927351678	12.0990990990991\\
7.8510076562638	12.1131131131131\\
7.82721634453375	12.1271271271271\\
7.8034851208033	12.1411411411411\\
7.77981376856842	12.1551551551552\\
7.7562020723383	12.1691691691692\\
7.73264981762965	12.1831831831832\\
7.70915679096075	12.1971971971972\\
7.68572277984568	12.2112112112112\\
7.66234757278866	12.2252252252252\\
7.63903095927827	12.2392392392392\\
7.61577272978184	12.2532532532533\\
7.59257267573976	12.2672672672673\\
7.56943058955997	12.2812812812813\\
7.54634626461234	12.2952952952953\\
7.52331949522323	12.3093093093093\\
7.50035007667005	12.3233233233233\\
7.47743780517561	12.3373373373373\\
7.45458247790296	12.3513513513514\\
7.43178389294999	12.3653653653654\\
7.40904184934401	12.3793793793794\\
7.38635614703651	12.3933933933934\\
7.36372658689795	12.4074074074074\\
7.3411529707125	12.4214214214214\\
7.31863510117283	12.4354354354354\\
7.29617278187506	12.4494494494494\\
7.27376581731357	12.4634634634635\\
7.25141401287594	12.4774774774775\\
7.22911717483795	12.4914914914915\\
7.20687511035851	12.5055055055055\\
7.18468762747472	12.5195195195195\\
7.16255453509693	12.5335335335335\\
7.14047564300384	12.5475475475475\\
7.11845076183765	12.5615615615616\\
7.09647970309908	12.5755755755756\\
7.07456227914277	12.5895895895896\\
7.05269830317236	12.6036036036036\\
7.03088758923576	12.6176176176176\\
7.00912995222056	12.6316316316316\\
6.98742520784913	12.6456456456456\\
6.96577317267416	12.6596596596597\\
6.94417366407396	12.6736736736737\\
6.92262650024789	12.6876876876877\\
6.90113150021176	12.7017017017017\\
6.87968848379342	12.7157157157157\\
6.85829727162805	12.7297297297297\\
6.83695768515398	12.7437437437437\\
6.81566954660795	12.7577577577578\\
6.79443267902094	12.7717717717718\\
6.77324690621364	12.7857857857858\\
6.7521120527922	12.7997997997998\\
6.73102794414382	12.8138138138138\\
6.70999440643254	12.8278278278278\\
6.68901126659485	12.8418418418418\\
6.66807835233567	12.8558558558559\\
6.64719549212386	12.8698698698699\\
6.62636251518823	12.8838838838839\\
6.60557925151342	12.8978978978979\\
6.58484553183557	12.9119119119119\\
6.56416118763838	12.9259259259259\\
6.54352605114903	12.9399399399399\\
6.52293995533402	12.953953953954\\
6.50240273389532	12.967967967968\\
6.48191422126615	12.981981981982\\
6.46147425260727	12.995995995996\\
6.44108266380286	13.01001001001\\
6.42073929145656	13.024024024024\\
6.40044397288781	13.038038038038\\
6.38019654612775	13.0520520520521\\
6.35999684991546	13.0660660660661\\
6.33984472369414	13.0800800800801\\
6.31974000760744	13.0940940940941\\
6.29968254249542	13.1081081081081\\
6.27967216989101	13.1221221221221\\
6.25970873201631	13.1361361361361\\
6.23979207177872	13.1501501501502\\
6.21992203276744	13.1641641641642\\
6.20009845924972	13.1781781781782\\
6.18032119616728	13.1921921921922\\
6.16059008913268	13.2062062062062\\
6.14090498442576	13.2202202202202\\
6.12126572899004	13.2342342342342\\
6.10167217042928	13.2482482482482\\
6.08212415700389	13.2622622622623\\
6.06262153762741	13.2762762762763\\
6.04316416186313	13.2902902902903\\
6.02375187992065	13.3043043043043\\
6.0043845426523	13.3183183183183\\
5.98506200154995	13.3323323323323\\
5.96578410874147	13.3463463463463\\
5.94655071698747	13.3603603603604\\
5.9273616796779	13.3743743743744\\
5.90821685082874	13.3883883883884\\
5.88911608507875	13.4024024024024\\
5.87005923768618	13.4164164164164\\
5.8510461645254	13.4304304304304\\
5.8320767220839	13.4444444444444\\
5.81315076745882	13.4584584584585\\
5.79426815835396	13.4724724724725\\
5.77542875307648	13.4864864864865\\
5.75663241053378	13.5005005005005\\
5.73787899023043	13.5145145145145\\
5.71916835226492	13.5285285285285\\
5.70050035732669	13.5425425425425\\
5.68187486669302	13.5565565565566\\
5.66329174222591	13.5705705705706\\
5.64475084636913	13.5845845845846\\
5.62625204214515	13.5985985985986\\
5.60779519315216	13.6126126126126\\
5.58938016356105	13.6266266266266\\
5.57100681811247	13.6406406406406\\
5.55267502211396	13.6546546546547\\
5.53438464143692	13.6686686686687\\
5.51613554251367	13.6826826826827\\
5.49792759233469	13.6966966966967\\
5.47976065844567	13.7107107107107\\
5.46163460894465	13.7247247247247\\
5.44354931247921	13.7387387387387\\
5.42550463824361	13.7527527527528\\
5.40750045597602	13.7667667667668\\
5.38953663595578	13.7807807807808\\
5.37161304900044	13.7947947947948\\
5.3537295664633	13.8088088088088\\
5.33588606023041	13.8228228228228\\
5.31808240271801	13.8368368368368\\
5.30031846686975	13.8508508508509\\
5.28259412615404	13.8648648648649\\
5.26490925456136	13.8788788788789\\
5.24726372660162	13.8928928928929\\
5.22965741730155	13.9069069069069\\
5.21209020220199	13.9209209209209\\
5.1945619573554	13.9349349349349\\
5.17707255932318	13.9489489489489\\
5.15962188517312	13.962962962963\\
5.14220981247689	13.976976976977\\
5.12483621930741	13.990990990991\\
5.10750098423641	14.005005005005\\
5.09020398633186	14.019019019019\\
5.07294510515544	14.033033033033\\
5.05572422076024	14.047047047047\\
5.03854121368799	14.0610610610611\\
5.02139596496691	14.0750750750751\\
5.00428835610906	14.0890890890891\\
4.98721826910804	14.1031031031031\\
4.9701855864365	14.1171171171171\\
4.9531901910438	14.1311311311311\\
4.9362319663536	14.1451451451451\\
4.91931079626153	14.1591591591592\\
4.90242656513277	14.1731731731732\\
4.88557915779978	14.1871871871872\\
4.86876845955994	14.2012012012012\\
4.85199435617329	14.2152152152152\\
4.83525673386009	14.2292292292292\\
4.81855547929874	14.2432432432432\\
4.80189047962338	14.2572572572573\\
4.78526162242163	14.2712712712713\\
4.7686687957324	14.2852852852853\\
4.75211188804367	14.2992992992993\\
4.73559078829021	14.3133133133133\\
4.71910538585136	14.3273273273273\\
4.70265557054903	14.3413413413413\\
4.68624123264522	14.3553553553554\\
4.66986226284016	14.3693693693694\\
4.65351855226989	14.3833833833834\\
4.6372099925043	14.3973973973974\\
4.62093647554497	14.4114114114114\\
4.60469789382299	14.4254254254254\\
4.58849414019694	14.4394394394394\\
4.57232510795072	14.4534534534535\\
4.55619069079152	14.4674674674675\\
4.54009078284777	14.4814814814815\\
4.52402527866705	14.4954954954955\\
4.50799407321406	14.5095095095095\\
4.49199706186859	14.5235235235235\\
4.47603414042349	14.5375375375375\\
4.46010520508267	14.5515515515516\\
4.44421015245918	14.5655655655656\\
4.42834887957306	14.5795795795796\\
4.41252128384954	14.5935935935936\\
4.39672726311696	14.6076076076076\\
4.38096671560487	14.6216216216216\\
4.36523953994212	14.6356356356356\\
4.34954563515488	14.6496496496496\\
4.33388490066473	14.6636636636637\\
4.31825723628683	14.6776776776777\\
4.30266254222785	14.6916916916917\\
4.28710071908436	14.7057057057057\\
4.27157166784065	14.7197197197197\\
4.25607528986714	14.7337337337337\\
4.24061148691834	14.7477477477477\\
4.22518016113111	14.7617617617618\\
4.20978121502277	14.7757757757758\\
4.19441455148933	14.7897897897898\\
4.17908007380365	14.8038038038038\\
4.16377768561372	14.8178178178178\\
4.1485072909407	14.8318318318318\\
4.13326879417728	14.8458458458458\\
4.11806210008595	14.8598598598599\\
4.10288711379707	14.8738738738739\\
4.08774374080727	14.8878878878879\\
4.07263188697769	14.9019019019019\\
4.05755145853213	14.9159159159159\\
4.04250236205554	14.9299299299299\\
4.02748450449214	14.9439439439439\\
4.01249779314378	14.957957957958\\
3.99754213566825	14.971971971972\\
3.98261744007763	14.985985985986\\
3.96772361473651	15\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
272.190500360521	1\\
268.090604355066	1.01401401401401\\
264.103305631282	1.02802802802803\\
260.224050354647	1.04204204204204\\
256.448526702861	1.05605605605606\\
252.772649006982	1.07007007007007\\
249.192543123208	1.08408408408408\\
245.704532925321	1.0980980980981\\
242.305127818915	1.11211211211211\\
238.991011188369	1.12612612612613\\
235.759029696262	1.14014014014014\\
232.606183362784	1.15415415415415\\
229.529616359581	1.16816816816817\\
226.526608458761	1.18218218218218\\
223.594567083286	1.1961961961962\\
220.731019909998	1.21021021021021\\
217.933607980977	1.22422422422422\\
215.200079282937	1.23823823823824\\
212.52828275799	1.25225225225225\\
209.916162712337	1.26626626626627\\
207.361753592387	1.28028028028028\\
204.863175100452	1.29429429429429\\
202.418627624528	1.30830830830831\\
200.026387958871	1.32232232232232\\
197.684805293995	1.33633633633634\\
195.392297456527	1.35035035035035\\
193.14734738093	1.36436436436436\\
190.9484997966	1.37837837837838\\
188.794358115147	1.39239239239239\\
186.683581503892	1.40640640640641\\
184.614882132714	1.42042042042042\\
182.587022582396	1.43443443443443\\
180.598813403505	1.44844844844845\\
178.649110815729	1.46246246246246\\
176.736814538315	1.47647647647648\\
174.860865742988	1.49049049049049\\
173.020245121358	1.5045045045045\\
171.213971059403	1.51851851851852\\
169.441097912195	1.53253253253253\\
167.700714372482	1.54654654654655\\
165.991941927244	1.56056056056056\\
164.313933396722	1.57457457457457\\
162.665871550837	1.58858858858859\\
161.046967798255	1.6026026026026\\
159.456460943686	1.61661661661662\\
157.893616009309	1.63063063063063\\
156.357723116504	1.64464464464464\\
154.848096424313	1.65865865865866\\
153.364073121303	1.67267267267267\\
151.905012467728	1.68668668668669\\
150.470294885087	1.7007007007007\\
149.059321090355	1.71471471471471\\
147.671511272361	1.72872872872873\\
146.306304307944	1.74274274274274\\
144.963157015641	1.75675675675676\\
143.641543444856	1.77077077077077\\
142.340954198539	1.78478478478478\\
141.060895787549	1.7987987987988\\
139.800890015	1.81281281281281\\
138.560473388954	1.82682682682683\\
137.339196561972	1.84084084084084\\
136.136623796091	1.85485485485485\\
134.952332451894	1.86886886886887\\
133.785912500415	1.88288288288288\\
132.636966056696	1.8968968968969\\
131.505106933898	1.91091091091091\\
130.389960216892	1.92492492492492\\
129.291161854366	1.93893893893894\\
128.20835826851	1.95295295295295\\
127.141205981403	1.96696696696697\\
126.089371257262	1.98098098098098\\
125.052529759798	1.994994994995\\
124.030366223917	2.00900900900901\\
123.022574141079	2.02302302302302\\
122.028855457665	2.03703703703704\\
121.048920285709	2.05105105105105\\
120.08248662543	2.06506506506507\\
119.129280098994	2.07907907907908\\
118.189033694975	2.09309309309309\\
117.261487523036	2.10710710710711\\
116.346388578328	2.12112112112112\\
115.443490515196	2.13513513513514\\
114.552553429726	2.14914914914915\\
113.673343650774	2.16316316316316\\
112.805633539056	2.17717717717718\\
111.949201293969	2.19119119119119\\
111.103830767774	2.20520520520521\\
110.26931128684	2.21921921921922\\
109.445437479609	2.23323323323323\\
108.632009111021	2.24724724724725\\
107.828830923092	2.26126126126126\\
107.035712481392	2.27527527527528\\
106.252468027167	2.28928928928929\\
105.478916334872	2.3033033033033\\
104.714880574867	2.31731731731732\\
103.960188181085	2.33133133133133\\
103.214670723431	2.34534534534535\\
102.478163784756	2.35935935935936\\
101.750506842174	2.37337337337337\\
101.031543152575	2.38738738738739\\
100.321119642151	2.4014014014014\\
99.6190867997635	2.41541541541542\\
98.9252985740197	2.42942942942943\\
98.2396122738806	2.44344344344344\\
97.5618884726827	2.45745745745746\\
96.8919909154257	2.47147147147147\\
96.2297864292006	2.48548548548549\\
95.5751448366348	2.4994994994995\\
94.9279388722355	2.51351351351351\\
94.288044101521	2.52752752752753\\
93.6553388428284	2.54154154154154\\
93.0297040916989	2.55555555555556\\
92.4110234477396	2.56956956956957\\
91.7991830438688	2.58358358358358\\
91.194071477854	2.5975975975976\\
90.5955797460575	2.61161161161161\\
90.0036011793057	2.62562562562563\\
89.4180313808041	2.63963963963964\\
88.8387681660222	2.65365365365365\\
88.2657115044749	2.66766766766767\\
87.6987634633323	2.68168168168168\\
87.1378281527905	2.6956956956957\\
86.5828116731394	2.70970970970971\\
86.0336220634674	2.72372372372372\\
85.4901692519421	2.73773773773774\\
84.9523650076143	2.75175175175175\\
84.4201228936875	2.76576576576577\\
83.8933582222031	2.77977977977978\\
83.3719880100917	2.79379379379379\\
82.8559309365422	2.80780780780781\\
82.3451073016421	2.82182182182182\\
81.8394389862468	2.83583583583584\\
81.3388494130338	2.84984984984985\\
80.8432635087023	2.86386386386386\\
80.3526076672785	2.87787787787788\\
79.8668097144899	2.89189189189189\\
79.3857988731703	2.90590590590591\\
78.9095057296643	2.91991991991992\\
78.4378622011949	2.93393393393393\\
77.9708015041633	2.94794794794795\\
77.5082581233496	2.96196196196196\\
77.0501677819857	2.97597597597598\\
76.5964674126704	2.98998998998999\\
76.1470951290998	3.004004004004\\
75.7019901985865	3.01801801801802\\
75.2610930153421	3.03203203203203\\
74.8243450744981	3.04604604604605\\
74.391688946842	3.06006006006006\\
73.963068254245	3.07407407407407\\
73.5384276457597	3.08808808808809\\
73.1177127743675	3.1021021021021\\
72.7008702743533	3.11611611611612\\
72.2878477392892	3.13013013013013\\
71.8785937006085	3.14414414414414\\
71.4730576067501	3.15815815815816\\
71.0711898028569	3.17217217217217\\
70.672941511011	3.18618618618619\\
70.2782648109888	3.2002002002002\\
69.8871126215198	3.21421421421421\\
69.4994386820357	3.22822822822823\\
69.1151975348918	3.24224224224224\\
68.7343445080495	3.25625625625626\\
68.3568356982041	3.27027027027027\\
67.9826279543454	3.28428428428428\\
67.6116788617382	3.2982982982983\\
67.2439467263098	3.31231231231231\\
66.879390559433	3.32632632632633\\
66.5179700630926	3.34034034034034\\
66.1596456154247	3.35435435435435\\
65.8043782566168	3.36836836836837\\
65.4521296751598	3.38238238238238\\
65.1028621944404	3.3963963963964\\
64.7565387596648	3.41041041041041\\
64.413122925104	3.42442442442442\\
64.0725788416512	3.43843843843844\\
63.7348712446831	3.45245245245245\\
63.3999654422165	3.46646646646647\\
63.0678273033501	3.48048048048048\\
62.7384232469865	3.49449449449449\\
62.411720230824	3.50850850850851\\
62.0876857406118	3.52252252252252\\
61.7662877796609	3.53653653653654\\
61.4474948586045	3.55055055055055\\
61.1312759853997	3.56456456456456\\
60.8176006555643	3.57857857857858\\
60.5064388426437	3.59259259259259\\
60.1977609888989	3.60660660660661\\
59.8915379962122	3.62062062062062\\
59.5877412172035	3.63463463463463\\
59.286342446551	3.64864864864865\\
58.9873139125125	3.66266266266266\\
58.6906282686403	3.67667667667668\\
58.3962585856849	3.69069069069069\\
58.104178343684	3.7047047047047\\
57.8143614242291	3.71871871871872\\
57.5267821029082	3.73273273273273\\
57.2414150419167	3.74674674674675\\
56.9582352828357	3.76076076076076\\
56.6772182395698	3.77477477477477\\
56.3983396914425	3.78878878878879\\
56.1215757764454	3.8028028028028\\
55.8469029846347	3.81681681681682\\
55.5742981516744	3.83083083083083\\
55.3037384525203	3.84484484484484\\
55.0352013952416	3.85885885885886\\
54.7686648149779	3.87287287287287\\
54.5041068680258	3.88688688688689\\
54.2415060260543	3.9009009009009\\
53.9808410704444	3.91491491491491\\
53.7220910867497	3.92892892892893\\
53.4652354592755	3.94294294294294\\
53.2102538657739	3.95695695695696\\
52.9571262722504	3.97097097097097\\
52.7058329278813	3.98498498498498\\
52.4563543600371	3.998998998999\\
52.2086713694118	4.01301301301301\\
51.9627650252526	4.02702702702703\\
51.71861666069	4.04104104104104\\
51.4762078681647	4.05505505505506\\
51.2355204949489	4.06906906906907\\
50.9965366387606	4.08308308308308\\
50.7592386434673	4.0970970970971\\
50.5236090948784	4.11111111111111\\
50.2896308166232	4.12512512512513\\
50.0572868661131	4.13913913913914\\
49.8265605305852	4.15315315315315\\
49.5974353232265	4.16716716716717\\
49.3698949793755	4.18118118118118\\
49.143923452801	4.1951951951952\\
48.9195049120542	4.20920920920921\\
48.696623736895	4.22322322322322\\
48.4752645147879	4.23723723723724\\
48.2554120374684	4.25125125125125\\
48.0370512975768	4.26526526526527\\
47.8201674853584	4.27927927927928\\
47.6047459854282	4.29329329329329\\
47.3907723735993	4.30730730730731\\
47.1782324137728	4.32132132132132\\
46.9671120548883	4.33533533533534\\
46.7573974279335	4.34934934934935\\
46.5490748430114	4.36336336336336\\
46.3421307864641	4.37737737737738\\
46.1365519180516	4.39139139139139\\
45.9323250681851	4.40540540540541\\
45.729437235212	4.41941941941942\\
45.5278755827537	4.43343343343343\\
45.3276274370929	4.44744744744745\\
45.1286802846111	4.46146146146146\\
44.9310217692731	4.47547547547548\\
44.7346396901603	4.48948948948949\\
44.5395219990488	4.5035035035035\\
44.3456567980333	4.51751751751752\\
44.1530323371955	4.53153153153153\\
43.9616370123146	4.54554554554555\\
43.7714593626215	4.55955955955956\\
43.5824880685933	4.57357357357357\\
43.3947119497889	4.58758758758759\\
43.2081199627239	4.6016016016016\\
43.0227011987848	4.61561561561562\\
42.8384448821803	4.62962962962963\\
42.6553403679308	4.64364364364364\\
42.4733771398935	4.65765765765766\\
42.2925448088233	4.67167167167167\\
42.1128331104689	4.68568568568569\\
41.934231903703	4.6996996996997\\
41.7567311686852	4.71371371371371\\
41.5803210050583	4.72772772772773\\
41.4049916301772	4.74174174174174\\
41.2307333773675	4.75575575575576\\
41.057536694217	4.76976976976977\\
40.885392140895	4.78378378378378\\
40.7142903885034	4.7977977977978\\
40.544222217455	4.81181181181181\\
40.3751785158807	4.82582582582583\\
40.2071502780649	4.83983983983984\\
40.040128602907	4.85385385385385\\
39.8741046924108	4.86786786786787\\
39.7090698501986	4.88188188188188\\
39.5450154800525	4.8958958958959\\
39.3819330844789	4.90990990990991\\
39.2198142632994	4.92392392392392\\
39.0586507122642	4.93793793793794\\
38.89843422169	4.95195195195195\\
38.7391566751212	4.96596596596597\\
38.5808100480124	4.97997997997998\\
38.4233864064352	4.99399399399399\\
38.2668779058047	5.00800800800801\\
38.111276789629	5.02202202202202\\
37.9565753882785	5.03603603603604\\
37.8027661177764	5.05005005005005\\
37.6498414786092	5.06406406406406\\
37.4977940545566	5.07807807807808\\
37.3466165115412	5.09209209209209\\
37.196301596497	5.10610610610611\\
37.0468421362567	5.12012012012012\\
36.8982310364568	5.13413413413413\\
36.7504612804611	5.14814814814815\\
36.6035259283017	5.16216216216216\\
36.4574181156372	5.17617617617618\\
36.3121310527274	5.19019019019019\\
36.1676580234255	5.2042042042042\\
36.0239923841858	5.21821821821822\\
35.8811275630877	5.23223223223223\\
35.7390570588751	5.24624624624625\\
35.5977744400122	5.26026026026026\\
35.4572733437525	5.27427427427427\\
35.3175474752248	5.28828828828829\\
35.1785906065321	5.3023023023023\\
35.0403965758655	5.31631631631632\\
34.902959286632	5.33033033033033\\
34.7662727065962	5.34434434434434\\
34.6303308670353	5.35835835835836\\
34.4951278619071	5.37237237237237\\
34.360657847032	5.38638638638639\\
34.2269150392862	5.4004004004004\\
34.0938937158094	5.41441441441441\\
33.9615882132228	5.42842842842843\\
33.829992926861	5.44244244244244\\
33.6991023100143	5.45645645645646\\
33.5689108731839	5.47047047047047\\
33.4394131833474	5.48448448448448\\
33.3106038632366	5.4984984984985\\
33.1824775906258	5.51251251251251\\
33.0550290976308	5.52652652652653\\
32.928253170019	5.54054054054054\\
32.80214464653	5.55455455455455\\
32.6766984182056	5.56856856856857\\
32.5519094277315	5.58258258258258\\
32.427772668787	5.5965965965966\\
32.3042831854065	5.61061061061061\\
32.1814360713486	5.62462462462462\\
32.0592264694763	5.63863863863864\\
31.9376495711453	5.65265265265265\\
31.8167006156021	5.66666666666667\\
31.6963748893904	5.68068068068068\\
31.5766677257671	5.69469469469469\\
31.4575745041261	5.70870870870871\\
31.3390906494312	5.72272272272272\\
31.221211631657	5.73673673673674\\
31.103932965238	5.75075075075075\\
30.9872502085261	5.76476476476476\\
30.8711589632556	5.77877877877878\\
30.7556548740161	5.79279279279279\\
30.6407336277333	5.80680680680681\\
30.5263909531569	5.82082082082082\\
30.4126226203563	5.83483483483483\\
30.2994244402236	5.84884884884885\\
30.186792263983	5.86286286286286\\
30.0747219827083	5.87687687687688\\
29.9632095268464	5.89089089089089\\
29.8522508657486	5.9049049049049\\
29.7418420072071	5.91891891891892\\
29.6319789969999	5.93293293293293\\
29.5226579184405	5.94694694694695\\
29.413874891935	5.96096096096096\\
29.3056260745453	5.97497497497497\\
29.1979076595579	5.98898898898899\\
29.0907158760595	6.003003003003\\
28.984046988518	6.01701701701702\\
28.8778972963696	6.03103103103103\\
28.7722631336117	6.04504504504505\\
28.6671408684013	6.05905905905906\\
28.5625269026591	6.07307307307307\\
28.458417671679	6.08708708708709\\
28.3548096437431	6.1011011011011\\
28.2516993197419	6.11511511511512\\
28.1490832327999	6.12912912912913\\
28.046957947906	6.14314314314314\\
27.9453200615495	6.15715715715716\\
27.8441662013604	6.17117117117117\\
27.7434930257554	6.18518518518519\\
27.6432972235876	6.1991991991992\\
27.5435755138025	6.21321321321321\\
27.4443246450972	6.22722722722723\\
27.3455413955848	6.24124124124124\\
27.2472225724637	6.25525525525526\\
27.1493650116906	6.26926926926927\\
27.0519655776586	6.28328328328328\\
26.9550211628789	6.2972972972973\\
26.8585286876675	6.31131131131131\\
26.7624850998354	6.32532532532533\\
26.6668873743834	6.33933933933934\\
26.5717325132009	6.35335335335335\\
26.4770175447681	6.36736736736737\\
26.3827395238634	6.38138138138138\\
26.2888955312729	6.3953953953954\\
26.1954826735055	6.40940940940941\\
26.1024980825106	6.42342342342342\\
26.0099389153998	6.43743743743744\\
25.9178023541723	6.45145145145145\\
25.826085605444	6.46546546546547\\
25.7347859001797	6.47947947947948\\
25.6439004934296	6.49349349349349\\
25.5534266640677	6.50750750750751\\
25.4633617145357	6.52152152152152\\
25.3737029705883	6.53553553553554\\
25.2844477810428	6.54954954954955\\
25.1955935175317	6.56356356356356\\
25.1071375742584	6.57757757757758\\
25.0190773677559	6.59159159159159\\
24.9314103366491	6.60560560560561\\
24.8441339414195	6.61961961961962\\
24.7572456641732	6.63363363363363\\
24.6707430084119	6.64764764764765\\
24.5846234988067	6.66166166166166\\
24.4988846809747	6.67567567567568\\
24.4135241212586	6.68968968968969\\
24.328539406509	6.7037037037037\\
24.243928143869	6.71771771771772\\
24.1596879605625	6.73173173173173\\
24.0758165036842	6.74574574574575\\
23.9923114399925	6.75975975975976\\
23.9091704557054	6.77377377377377\\
23.8263912562981	6.78778778778779\\
23.7439715663041	6.8018018018018\\
23.6619091291178	6.81581581581582\\
23.5802017068004	6.82982982982983\\
23.4988470798874	6.84384384384384\\
23.4178430471993	6.85785785785786\\
23.3371874256539	6.87187187187187\\
23.256878050081	6.88588588588589\\
23.17691277304	6.8998998998999\\
23.0972894646392	6.91391391391391\\
23.0180060123569	6.92792792792793\\
22.9390603208658	6.94194194194194\\
22.8604503118583	6.95595595595596\\
22.782173923875	6.96996996996997\\
22.7042291121345	6.98398398398398\\
22.6266138483656	6.997997997998\\
22.5493261206412	7.01201201201201\\
22.472363933215	7.02602602602603\\
22.395725306359	7.04004004004004\\
22.3194082762039	7.05405405405405\\
22.243410894581	7.06806806806807\\
22.1677312288657	7.08208208208208\\
22.0923673618237	7.0960960960961\\
22.0173173914582	7.11011011011011\\
21.9425794308595	7.12412412412412\\
21.8681516080556	7.13813813813814\\
21.7940320658655	7.15215215215215\\
21.7202189617538	7.16616616616617\\
21.6467104676867	7.18018018018018\\
21.5735047699904	7.19419419419419\\
21.5006000692102	7.20820820820821\\
21.4279945799725	7.22222222222222\\
21.3556865308471	7.23623623623624\\
21.2836741642121	7.25025025025025\\
21.2119557361198	7.26426426426426\\
21.1405295161642	7.27827827827828\\
21.0693937873508	7.29229229229229\\
20.9985468459664	7.30630630630631\\
20.9279870014518	7.32032032032032\\
20.8577125762755	7.33433433433433\\
20.7877219058086	7.34834834834835\\
20.7180133382012	7.36236236236236\\
20.6485852342608	7.37637637637638\\
20.579435967331	7.39039039039039\\
20.510563923173	7.4044044044044\\
20.4419674998469	7.41841841841842\\
20.3736451075955	7.43243243243243\\
20.305595168729	7.44644644644645\\
20.2378161175112	7.46046046046046\\
20.1703064000461	7.47447447447447\\
20.1030644741677	7.48848848848849\\
20.0360888093286	7.5025025025025\\
19.9693778864919	7.51651651651652\\
19.9029301980233	7.53053053053053\\
19.8367442475845	7.54454454454454\\
19.7708185500278	7.55855855855856\\
19.7051516312923	7.57257257257257\\
19.6397420283009	7.58658658658659\\
19.574588288858	7.6006006006006\\
19.5096889715495	7.61461461461461\\
19.4450426456424	7.62862862862863\\
19.3806478909874	7.64264264264264\\
19.3165032979203	7.65665665665666\\
19.2526074671667	7.67067067067067\\
19.188959009746	7.68468468468468\\
19.1255565468777	7.6986986986987\\
19.0623987098879	7.71271271271271\\
18.9994841401172	7.72672672672673\\
18.9368114888296	7.74074074074074\\
18.8743794171223	7.75475475475475\\
18.8121865958365	7.76876876876877\\
18.7502317054692	7.78278278278278\\
18.6885134360857	7.7967967967968\\
18.6270304872339	7.81081081081081\\
18.565781567858	7.82482482482482\\
18.504765396215	7.83883883883884\\
18.4439806997904	7.85285285285285\\
18.3834262152156	7.86686686686687\\
18.3231006881867	7.88088088088088\\
18.2630028733831	7.89489489489489\\
18.2031315343873	7.90890890890891\\
18.1434854436062	7.92292292292292\\
18.0840633821925	7.93693693693694\\
18.0248641399672	7.95095095095095\\
17.9658865153428	7.96496496496496\\
17.9071293152477	7.97897897897898\\
17.8485913550508	7.99299299299299\\
17.7902714584875	8.00700700700701\\
17.7321684575861	8.02102102102102\\
17.6742811925947	8.03503503503504\\
17.61660851191	8.04904904904905\\
17.5591492720053	8.06306306306306\\
17.5019023373606	8.07707707707708\\
17.4448665803926	8.09109109109109\\
17.3880408813855	8.10510510510511\\
17.3314241284232	8.11911911911912\\
17.2750152173215	8.13313313313313\\
17.2188130515608	8.14714714714715\\
17.1628165422209	8.16116116116116\\
17.1070246079142	8.17517517517518\\
17.0514361747221	8.18918918918919\\
16.99605017613	8.2032032032032\\
16.9408655529642	8.21721721721722\\
16.8858812533289	8.23123123123123\\
16.8310962325441	8.24524524524525\\
16.7765094530838	8.25925925925926\\
16.7221198845156	8.27327327327327\\
16.6679265034396	8.28728728728729\\
16.6139282934293	8.3013013013013\\
16.5601242449722	8.31531531531532\\
16.5065133554115	8.32932932932933\\
16.453094628888	8.34334334334334\\
16.3998670762831	8.35735735735736\\
16.3468297151614	8.37137137137137\\
16.2939815697153	8.38538538538539\\
16.241321670709	8.3993993993994\\
16.1888490554233	8.41341341341341\\
16.1365627676015	8.42742742742743\\
16.0844618573952	8.44144144144144\\
16.0325453813108	8.45545545545546\\
15.980812402157	8.46946946946947\\
15.9292619889919	8.48348348348348\\
15.8778932170716	8.4974974974975\\
15.8267051677989	8.51151151151151\\
15.7756969286721	8.52552552552553\\
15.7248675932349	8.53953953953954\\
15.674216261027	8.55355355355355\\
15.6237420375339	8.56756756756757\\
15.5734440341389	8.58158158158158\\
15.5233213680743	8.5955955955956\\
15.4733731623736	8.60960960960961\\
15.4235985458241	8.62362362362362\\
15.37399665292	8.63763763763764\\
15.324566623816	8.65165165165165\\
15.2753076042811	8.66566566566567\\
15.2262187456528	8.67967967967968\\
15.1772992047927	8.6936936936937\\
15.1285481440408	8.70770770770771\\
15.079964731172	8.72172172172172\\
15.0315481393522	8.73573573573574\\
14.9832975470942	8.74974974974975\\
14.9352121382155	8.76376376376376\\
14.8872911017954	8.77777777777778\\
14.8395336321326	8.79179179179179\\
14.7919389287038	8.80580580580581\\
14.744506196122	8.81981981981982\\
14.6972346440958	8.83383383383383\\
14.6501234873887	8.84784784784785\\
14.6031719457788	8.86186186186186\\
14.5563792440191	8.87587587587588\\
14.5097446117981	8.88988988988989\\
14.4632672837005	8.9039039039039\\
14.4169464991689	8.91791791791792\\
14.370781502465	8.93193193193193\\
14.3247715426321	8.94594594594595\\
14.2789158734571	8.95995995995996\\
14.2332137534335	8.97397397397397\\
14.1876644457243	8.98798798798799\\
14.1422672181257	9.002002002002\\
14.0970213430307	9.01601601601602\\
14.0519260973932	9.03003003003003\\
14.0069807626925	9.04404404404404\\
13.9621846248982	9.05805805805806\\
13.9175369744351	9.07207207207207\\
13.8730371061489	9.08608608608609\\
13.8286843192717	9.1001001001001\\
13.7844779173885	9.11411411411411\\
13.7404172084028	9.12812812812813\\
13.6965015045042	9.14214214214214\\
13.6527301221351	9.15615615615616\\
13.6091023819575	9.17017017017017\\
13.5656176088216	9.18418418418418\\
13.5222751317327	9.1981981981982\\
13.4790742838202	9.21221221221221\\
13.4360144023056	9.22622622622623\\
13.3930948284717	9.24024024024024\\
13.3503149076311	9.25425425425425\\
13.3076739890962	9.26826826826827\\
13.2651714261485	9.28228228228228\\
13.2228065760083	9.2962962962963\\
13.1805787998055	9.31031031031031\\
13.1384874625494	9.32432432432433\\
13.0965319330999	9.33833833833834\\
13.0547115841381	9.35235235235235\\
13.0130257921378	9.36636636636637\\
12.9714739373371	9.38038038038038\\
12.9300554037098	9.39439439439439\\
12.8887695789377	9.40840840840841\\
12.8476158543829	9.42242242242242\\
12.8065936250601	9.43643643643644\\
12.7657022896094	9.45045045045045\\
12.7249412502695	9.46446446446446\\
12.6843099128507	9.47847847847848\\
12.6438076867087	9.49249249249249\\
12.603433984718	9.50650650650651\\
12.5631882232459	9.52052052052052\\
12.5230698221269	9.53453453453453\\
12.4830782046368	9.54854854854855\\
12.4432127974678	9.56256256256256\\
12.4034730307026	9.57657657657658\\
12.3638583377905	9.59059059059059\\
12.3243681555218	9.6046046046046\\
12.2850019240037	9.61861861861862\\
12.245759086636	9.63263263263263\\
12.2066390900874	9.64664664664665\\
12.1676413842709	9.66066066066066\\
12.1287654223206	9.67467467467467\\
12.0900106605685	9.68868868868869\\
12.051376558521	9.7027027027027\\
12.0128625788355	9.71671671671672\\
11.9744681872986	9.73073073073073\\
11.9361928528023	9.74474474474474\\
11.8980360473225	9.75875875875876\\
11.8599972458961	9.77277277277277\\
11.8220759265996	9.78678678678679\\
11.7842715705266	9.8008008008008\\
11.7465836617666	9.81481481481481\\
11.7090116873832	9.82882882882883\\
11.6715551373931	9.84284284284284\\
11.6342135047448	9.85685685685686\\
11.5969862852977	9.87087087087087\\
11.5598729778014	9.88488488488488\\
11.5228730838752	9.8988988988989\\
11.4859861079872	9.91291291291291\\
11.449211557435	9.92692692692693\\
11.4125489423247	9.94094094094094\\
11.3759977755517	9.95495495495495\\
11.3395575727806	9.96896896896897\\
11.3032278524256	9.98298298298298\\
11.2670081356317	9.996996996997\\
11.2308979462546	10.011011011011\\
11.1948968108425	10.025025025025\\
11.1590042586166	10.039039039039\\
11.1232198214526	10.0530530530531\\
11.087543033862	10.0670670670671\\
11.0519734329742	10.0810810810811\\
11.0165105585172	10.0950950950951\\
10.9811539528004	10.1091091091091\\
10.9459031606964	10.1231231231231\\
10.9107577296229	10.1371371371371\\
10.8757172095254	10.1511511511512\\
10.8407811528592	10.1651651651652\\
10.8059491145728	10.1791791791792\\
10.7712206520897	10.1931931931932\\
10.7365953252923	10.2072072072072\\
10.702072696504	10.2212212212212\\
10.6676523304731	10.2352352352352\\
10.633333794356	10.2492492492492\\
10.5991166577002	10.2632632632633\\
10.5650004924286	10.2772772772773\\
10.5309848728226	10.2912912912913\\
10.4970693755066	10.3053053053053\\
10.4632535794312	10.3193193193193\\
10.4295370658583	10.3333333333333\\
10.3959194183445	10.3473473473473\\
10.3624002227261	10.3613613613614\\
10.3289790671031	10.3753753753754\\
10.2956555418244	10.3893893893894\\
10.2624292394721	10.4034034034034\\
10.2292997548468	10.4174174174174\\
10.196266684952	10.4314314314314\\
10.1633296289801	10.4454454454454\\
10.1304881882969	10.4594594594595\\
10.0977419664273	10.4734734734735\\
10.0650905690409	10.4874874874875\\
10.0325336039373	10.5015015015015\\
10.0000706810321	10.5155155155155\\
9.96770141234261	10.5295295295295\\
9.93542541197382	10.5435435435435\\
9.90324229610451	10.5575575575576\\
9.87115168297336	10.5715715715716\\
9.83915319286533	10.5855855855856\\
9.8072464480979	10.5995995995996\\
9.77543107300778	10.6136136136136\\
9.74370669393738	10.6276276276276\\
9.71207293922154	10.6416416416416\\
9.68052943917442	10.6556556556557\\
9.6490758260764	10.6696696696697\\
9.61771173416108	10.6836836836837\\
9.5864367996024	10.6976976976977\\
9.55525066050201	10.7117117117117\\
9.52415295687643	10.7257257257257\\
9.49314333064463	10.7397397397397\\
9.46222142561544	10.7537537537538\\
9.43138688747524	10.7677677677678\\
9.40063936377578	10.7817817817818\\
9.36997850392181	10.7957957957958\\
9.33940395915923	10.8098098098098\\
9.30891538256289	10.8238238238238\\
9.2785124290248	10.8378378378378\\
9.24819475524237	10.8518518518519\\
9.21796201970662	10.8658658658659\\
9.18781388269065	10.8798798798799\\
9.15775000623798	10.8938938938939\\
9.12777005415128	10.9079079079079\\
9.09787369198088	10.9219219219219\\
9.0680605870136	10.9359359359359\\
9.03833040826157	10.9499499499499\\
9.00868282645101	10.963963963964\\
8.97911751401146	10.977977977978\\
8.94963414506464	10.991991991992\\
8.92023239541376	11.006006006006\\
8.89091194253272	11.02002002002\\
8.86167246555542	11.034034034034\\
8.83251364526518	11.048048048048\\
8.80343516408425	11.0620620620621\\
8.77443670606344	11.0760760760761\\
8.74551795687161	11.0900900900901\\
8.71667860378557	11.1041041041041\\
8.68791833567984	11.1181181181181\\
8.65923684301649	11.1321321321321\\
8.63063381783508	11.1461461461461\\
8.60210895374283	11.1601601601602\\
8.57366194590463	11.1741741741742\\
8.54529249103329	11.1881881881882\\
8.51700028737974	11.2022022022022\\
8.48878503472338	11.2162162162162\\
8.46064643436253	11.2302302302302\\
8.43258418910486	11.2442442442442\\
8.40459800325806	11.2582582582583\\
8.37668758262026	11.2722722722723\\
8.34885263447089	11.2862862862863\\
8.32109286756142	11.3003003003003\\
8.29340799210611	11.3143143143143\\
8.265797719773	11.3283283283283\\
8.23826176367484	11.3423423423423\\
8.21079983836012	11.3563563563564\\
8.18341165980415	11.3703703703704\\
8.15609694540035	11.3843843843844\\
8.12885541395127	11.3983983983984\\
8.10168678566015	11.4124124124124\\
8.07459078212199	11.4264264264264\\
8.04756712631526	11.4404404404404\\
8.02061554259319	11.4544544544545\\
7.99373575667542	11.4684684684685\\
7.96692749563955	11.4824824824825\\
7.94019048791293	11.4964964964965\\
7.91352446326421	11.5105105105105\\
7.88692915279536	11.5245245245245\\
7.86040428893332	11.5385385385385\\
7.83394960542206	11.5525525525526\\
7.80756483731453	11.5665665665666\\
7.78124972096462	11.5805805805806\\
7.75500399401935	11.5945945945946\\
7.72882739541093	11.6086086086086\\
7.70271966534906	11.6226226226226\\
7.67668054531316	11.6366366366366\\
7.6507097780446	11.6506506506507\\
7.6248071075392	11.6646646646647\\
7.59897227903966	11.6786786786787\\
7.5732050390279	11.6926926926927\\
7.54750513521773	11.7067067067067\\
7.52187231654753	11.7207207207207\\
7.49630633317258	11.7347347347347\\
7.47080693645812	11.7487487487487\\
7.44537387897182	11.7627627627628\\
7.4200069144768	11.7767767767768\\
7.39470579792429	11.7907907907908\\
7.36947028544678	11.8048048048048\\
7.34430013435066	11.8188188188188\\
7.31919510310951	11.8328328328328\\
7.29415495135702	11.8468468468468\\
7.26917943988009	11.8608608608609\\
7.24426833061204	11.8748748748749\\
7.21942138662584	11.8888888888889\\
7.19463837212726	11.9029029029029\\
7.16991905244818	11.9169169169169\\
7.1452631940401	11.9309309309309\\
7.1206705644673	11.9449449449449\\
7.09614093240049	11.958958958959\\
7.07167406761013	11.972972972973\\
7.04726974096009	11.986986986987\\
7.02292772440114	12.001001001001\\
6.99864779096467	12.015015015015\\
6.97442971475621	12.029029029029\\
6.95027327094928	12.043043043043\\
6.92617823577916	12.0570570570571\\
6.90214438653649	12.0710710710711\\
6.87817150156141	12.0850850850851\\
6.85425936023715	12.0990990990991\\
6.83040774298418	12.1131131131131\\
6.80661643125413	12.1271271271271\\
6.78288520752368	12.1411411411411\\
6.75921385528879	12.1551551551552\\
6.73560215905867	12.1691691691692\\
6.71204990435002	12.1831831831832\\
6.68855687768112	12.1971971971972\\
6.66512286656605	12.2112112112112\\
6.64174765950904	12.2252252252252\\
6.61843104599865	12.2392392392392\\
6.59517281650221	12.2532532532533\\
6.57197276246013	12.2672672672673\\
6.54883067628035	12.2812812812813\\
6.52574635133271	12.2952952952953\\
6.50271958194361	12.3093093093093\\
6.47975016339042	12.3233233233233\\
6.45683789189599	12.3373373373373\\
6.43398256462334	12.3513513513514\\
6.41118397967037	12.3653653653654\\
6.38844193606438	12.3793793793794\\
6.36575623375688	12.3933933933934\\
6.34312667361833	12.4074074074074\\
6.32055305743287	12.4214214214214\\
6.29803518789321	12.4354354354354\\
6.27557286859543	12.4494494494494\\
6.25316590403395	12.4634634634635\\
6.23081409959632	12.4774774774775\\
6.20851726155833	12.4914914914915\\
6.18627519707888	12.5055055055055\\
6.16408771419509	12.5195195195195\\
6.14195462181731	12.5335335335335\\
6.11987572972421	12.5475475475475\\
6.09785084855802	12.5615615615616\\
6.07587978981945	12.5755755755756\\
6.05396236586314	12.5895895895896\\
6.03209838989274	12.6036036036036\\
6.01028767595614	12.6176176176176\\
5.98853003894094	12.6316316316316\\
5.9668252945695	12.6456456456456\\
5.94517325939454	12.6596596596597\\
5.92357375079433	12.6736736736737\\
5.90202658696826	12.6876876876877\\
5.88053158693214	12.7017017017017\\
5.85908857051379	12.7157157157157\\
5.83769735834842	12.7297297297297\\
5.81635777187435	12.7437437437437\\
5.79506963332832	12.7577577577578\\
5.77383276574132	12.7717717717718\\
5.75264699293402	12.7857857857858\\
5.73151213951257	12.7997997997998\\
5.71042803086419	12.8138138138138\\
5.68939449315292	12.8278278278278\\
5.66841135331522	12.8418418418418\\
5.64747843905604	12.8558558558559\\
5.62659557884423	12.8698698698699\\
5.60576260190861	12.8838838838839\\
5.58497933823379	12.8978978978979\\
5.56424561855594	12.9119119119119\\
5.54356127435875	12.9259259259259\\
5.5229261378694	12.9399399399399\\
5.5023400420544	12.953953953954\\
5.4818028206157	12.967967967968\\
5.46131430798653	12.981981981982\\
5.44087433932765	12.995995995996\\
5.42048275052323	13.01001001001\\
5.40013937817693	13.024024024024\\
5.37984405960819	13.038038038038\\
5.35959663284812	13.0520520520521\\
5.33939693663584	13.0660660660661\\
5.31924481041452	13.0800800800801\\
5.29914009432781	13.0940940940941\\
5.27908262921579	13.1081081081081\\
5.25907225661139	13.1221221221221\\
5.23910881873668	13.1361361361361\\
5.2191921584991	13.1501501501502\\
5.19932211948782	13.1641641641642\\
5.17949854597009	13.1781781781782\\
5.15972128288766	13.1921921921922\\
5.13999017585306	13.2062062062062\\
5.12030507114613	13.2202202202202\\
5.10066581571041	13.2342342342342\\
5.08107225714966	13.2482482482482\\
5.06152424372426	13.2622622622623\\
5.04202162434778	13.2762762762763\\
5.02256424858351	13.2902902902903\\
5.00315196664103	13.3043043043043\\
4.98378462937268	13.3183183183183\\
4.96446208827032	13.3323323323323\\
4.94518419546185	13.3463463463463\\
4.92595080370785	13.3603603603604\\
4.90676176639828	13.3743743743744\\
4.88761693754911	13.3883883883884\\
4.86851617179913	13.4024024024024\\
4.84945932440655	13.4164164164164\\
4.83044625124577	13.4304304304304\\
4.81147680880427	13.4444444444444\\
4.7925508541792	13.4584584584585\\
4.77366824507433	13.4724724724725\\
4.75482883979686	13.4864864864865\\
4.73603249725416	13.5005005005005\\
4.7172790769508	13.5145145145145\\
4.69856843898529	13.5285285285285\\
4.67990044404706	13.5425425425425\\
4.6612749534134	13.5565565565566\\
4.64269182894628	13.5705705705706\\
4.62415093308951	13.5845845845846\\
4.60565212886553	13.5985985985986\\
4.58719527987253	13.6126126126126\\
4.56878025028142	13.6266266266266\\
4.55040690483284	13.6406406406406\\
4.53207510883433	13.6546546546547\\
4.51378472815729	13.6686686686687\\
4.49553562923404	13.6826826826827\\
4.47732767905507	13.6966966966967\\
4.45916074516605	13.7107107107107\\
4.44103469566502	13.7247247247247\\
4.42294939919958	13.7387387387387\\
4.40490472496398	13.7527527527528\\
4.3869005426964	13.7667667667668\\
4.36893672267615	13.7807807807808\\
4.35101313572082	13.7947947947948\\
4.33312965318368	13.8088088088088\\
4.31528614695078	13.8228228228228\\
4.29748248943838	13.8368368368368\\
4.27971855359013	13.8508508508509\\
4.26199421287441	13.8648648648649\\
4.24430934128173	13.8788788788789\\
4.22666381332199	13.8928928928929\\
4.20905750402193	13.9069069069069\\
4.19149028892237	13.9209209209209\\
4.17396204407578	13.9349349349349\\
4.15647264604355	13.9489489489489\\
4.1390219718935	13.962962962963\\
4.12160989919727	13.976976976977\\
4.10423630602779	13.990990990991\\
4.08690107095678	14.005005005005\\
4.06960407305223	14.019019019019\\
4.05234519187582	14.033033033033\\
4.03512430748061	14.047047047047\\
4.01794130040837	14.0610610610611\\
4.00079605168729	14.0750750750751\\
3.98368844282943	14.0890890890891\\
3.96661835582842	14.1031031031031\\
3.94958567315688	14.1171171171171\\
3.93259027776418	14.1311311311311\\
3.91563205307398	14.1451451451451\\
3.8987108829819	14.1591591591592\\
3.88182665185315	14.1731731731732\\
3.86497924452016	14.1871871871872\\
3.84816854628032	14.2012012012012\\
3.83139444289367	14.2152152152152\\
3.81465682058047	14.2292292292292\\
3.79795556601911	14.2432432432432\\
3.78129056634376	14.2572572572573\\
3.764661709142	14.2712712712713\\
3.74806888245277	14.2852852852853\\
3.73151197476405	14.2992992992993\\
3.71499087501059	14.3133133133133\\
3.69850547257174	14.3273273273273\\
3.6820556572694	14.3413413413413\\
3.66564131936559	14.3553553553554\\
3.64926234956053	14.3693693693694\\
3.63291863899026	14.3833833833834\\
3.61661007922467	14.3973973973974\\
3.60033656226534	14.4114114114114\\
3.58409798054336	14.4254254254254\\
3.56789422691732	14.4394394394394\\
3.55172519467109	14.4534534534535\\
3.5355907775119	14.4674674674675\\
3.51949086956814	14.4814814814815\\
3.50342536538743	14.4954954954955\\
3.48739415993444	14.5095095095095\\
3.47139714858896	14.5235235235235\\
3.45543422714387	14.5375375375375\\
3.43950529180304	14.5515515515516\\
3.42361023917955	14.5655655655656\\
3.40774896629344	14.5795795795796\\
3.39192137056992	14.5935935935936\\
3.37612734983733	14.6076076076076\\
3.36036680232525	14.6216216216216\\
3.3446396266625	14.6356356356356\\
3.32894572187526	14.6496496496496\\
3.3132849873851	14.6636636636637\\
3.2976573230072	14.6776776776777\\
3.28206262894822	14.6916916916917\\
3.26650080580474	14.7057057057057\\
3.25097175456102	14.7197197197197\\
3.23547537658752	14.7337337337337\\
3.22001157363871	14.7477477477477\\
3.20458024785148	14.7617617617618\\
3.18918130174315	14.7757757757758\\
3.17381463820971	14.7897897897898\\
3.15848016052402	14.8038038038038\\
3.1431777723341	14.8178178178178\\
3.12790737766107	14.8318318318318\\
3.11266888089766	14.8458458458458\\
3.09746218680633	14.8598598598599\\
3.08228720051744	14.8738738738739\\
3.06714382752764	14.8878878878879\\
3.05203197369806	14.9019019019019\\
3.03695154525251	14.9159159159159\\
3.02190244877592	14.9299299299299\\
3.00688459121251	14.9439439439439\\
2.99189787986415	14.957957957958\\
2.97694222238863	14.971971971972\\
2.96201752679801	14.985985985986\\
2.94712370145689	15\\
};
% \end{axis}

% \begin{axis}[%
% width=6cm,
% height=3cm,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
\draw [gray, line width= 0.5pt] 
(axis cs:9.6, 1.8) 
ellipse [x radius = 0.2cm, y radius = 0.4cm];
\draw [gray] 
(axis cs:10, 10.3) 
ellipse [x radius=0.2cm, y radius=0.4cm];
\node[below right, align=left, draw=white, font=\scriptsize]
at (rel axis cs:0.5,0.25) 
{100 m distance, 10 Gbps};
\node[below right, align=left, draw=white, font=\scriptsize]
at (rel axis cs:0.51,0.8) 
{10 m distance,  100 Gbps};
%\node[below right, align=left, draw=white]
%at (rel axis cs:0.5,0.95) 
%{$\text{N}_{\text{ant, BS}}\text{ = 128}$\\$\text{N}_{\text{ant, UE}}\text{ = 16}$};
\end{axis}
\end{tikzpicture}%

==> Figures/murisFig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmin=0.1,
xmax=110,
xlabel style={font=\color{white!15!black}},
xlabel={Single-link bitrate, Gb/s},
ymin=1,
ymax=4000,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={Max. coverage, m},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.075	24055.7223177686\\
0.15	16980.462889952\\
0.225	13840.4160991579\\
0.3	11965.3156723523\\
0.375	10683.4781718849\\
0.45	9735.64405728658\\
0.525	8997.7322726863\\
0.6	8401.90947227079\\
0.675	7907.54682131727\\
0.75	7488.626890139\\
0.825	7127.6135944089\\
0.9	6812.19850899458\\
0.975	6533.45344084594\\
1.05	6284.72311161562\\
1.125	6060.93124742848\\
1.2	5858.12922456436\\
1.275	5673.19303573833\\
1.35	5503.61421023405\\
1.425	5347.35209142258\\
1.5	5202.72726501436\\
1.575	5068.34324071671\\
1.65	4943.02794026957\\
1.725	4825.78933111487\\
1.8	4715.78133338682\\
1.875	4612.27730178382\\
1.95	4514.64917007479\\
2.025	4422.35088226339\\
2.1	4334.9051063841\\
2.175	4251.89248885375\\
2.25	4172.9428943926\\
2.325	4097.72821189309\\
2.4	4025.95640573418\\
2.475	3957.3665654315\\
2.55	3891.72476142005\\
2.625	3828.82055624237\\
2.7	3768.46405203043\\
2.775	3710.48337947199\\
2.85	3654.72255228385\\
2.925	3601.03962591521\\
3	3549.30511076226\\
3.075	3499.40059932266\\
3.15	3451.21757400398\\
3.225	3404.65636813723\\
3.3	3359.62525745027\\
3.375	3316.03966306602\\
3.45	3273.82145019294\\
3.525	3232.89830921401\\
3.6	3193.20320796704\\
3.675	3154.673905733\\
3.75	3117.25252087678\\
3.825	3080.88514527559\\
3.9	3045.52149966392\\
3.975	3011.1146248581\\
4.05	2977.62060452625\\
4.125	2944.99831576227\\
4.2	2913.20920422583\\
4.275	2882.21708103768\\
4.35	2851.98793898447\\
4.425	2822.48978589925\\
4.5	2793.69249335129\\
4.575	2765.56765900934\\
4.65	2738.08848124077\\
4.725	2711.22964468068\\
4.8	2684.96721565407\\
4.875	2659.27854646314\\
4.95	2634.14218766473\\
5.025	2609.53780756056\\
5.1	2585.44611820965\\
5.175	2561.84880734686\\
5.25	2538.72847565815\\
5.325	2516.06857892101\\
5.4	2493.85337457013\\
5.475	2472.06787229347\\
5.55	2450.69778830402\\
5.625	2429.72950296822\\
5.7	2409.15002150344\\
5.775	2388.94693748501\\
5.85	2369.10839892832\\
5.925	2349.62307673388\\
6	2330.48013530298\\
6.075	2311.6692051495\\
6.15	2293.18035734965\\
6.225	2275.00407968523\\
6.3	2257.13125434951\\
6.375	2239.55313709589\\
6.45	2222.26133772023\\
6.525	2205.24780177725\\
6.6	2188.50479343947\\
6.675	2172.0248794156\\
6.75	2155.80091385129\\
6.825	2139.8260241425\\
6.9	2124.09359759661\\
6.975	2108.59726888225\\
7.05	2093.33090821304\\
7.125	2078.28861021519\\
7.2	2063.46468343253\\
7.275	2048.85364042626\\
7.35	2034.45018842996\\
7.425	2020.24922052348\\
7.5	2006.24580729174\\
7.575	1992.43518893748\\
7.65	1978.81276781894\\
7.725	1965.37410138558\\
7.8	1952.11489548702\\
7.875	1939.03099803207\\
7.95	1926.11839297655\\
8.025	1913.37319461953\\
8.1	1900.79164218991\\
8.175	1888.37009470568\\
8.25	1876.10502608988\\
8.325	1863.99302052827\\
8.4	1852.03076805459\\
8.475	1840.21506035041\\
8.55	1828.54278674722\\
8.625	1817.01093041956\\
8.7	1805.61656475822\\
8.775	1794.35684991364\\
8.85	1783.22902950022\\
8.925	1772.2304274526\\
9	1761.35844502581\\
9.075	1750.61055793141\\
9.15	1739.98431360263\\
9.225	1729.47732858142\\
9.3	1719.08728602123\\
9.375	1708.8119332994\\
9.45	1698.64907973356\\
9.525	1688.59659439668\\
9.6	1678.65240402583\\
9.675	1668.81449101985\\
9.75	1659.08089152152\\
9.825	1649.44969358017\\
9.9	1639.91903539048\\
9.975	1630.48710360404\\
10.05	1621.15213171003\\
10.125	1611.91239848167\\
10.2	1602.76622648532\\
10.275	1593.71198064932\\
10.35	1584.74806688963\\
10.425	1575.87293078978\\
10.5	1567.08505633249\\
10.575	1558.38296468063\\
10.65	1549.76521300523\\
10.725	1541.2303933585\\
10.8	1532.77713158967\\
10.875	1524.40408630192\\
10.95	1516.10994784837\\
11.025	1507.89343736567\\
11.1	1499.75330584322\\
11.175	1491.68833322676\\
11.25	1483.69732755465\\
11.325	1475.77912412551\\
11.4	1467.93258469596\\
11.475	1460.15659670695\\
11.55	1452.45007253776\\
11.625	1444.81194878633\\
11.7	1437.24118557481\\
11.775	1429.73676587946\\
11.85	1422.29769488374\\
11.925	1414.92299935365\\
12	1407.61172703454\\
12.075	1400.36294606841\\
12.15	1393.17574443089\\
12.225	1386.04922938722\\
12.3	1378.98252696633\\
12.375	1371.97478145238\\
12.45	1365.0251548932\\
12.525	1358.13282662464\\
12.6	1351.29699281066\\
12.675	1344.51686599816\\
12.75	1337.79167468619\\
12.825	1331.12066290905\\
12.9	1324.50308983253\\
12.975	1317.938229363\\
13.05	1311.42536976884\\
13.125	1304.96381331363\\
13.2	1298.55287590079\\
13.275	1292.19188672927\\
13.35	1285.88018795975\\
13.425	1279.61713439105\\
13.5	1273.40209314648\\
13.575	1267.23444336956\\
13.65	1261.11357592896\\
13.725	1255.03889313227\\
13.8	1249.00980844823\\
13.875	1243.02574623725\\
13.95	1237.08614148982\\
14.025	1231.19043957255\\
14.1	1225.33809598169\\
14.175	1219.52857610371\\
14.25	1213.76135498281\\
14.325	1208.03591709506\\
14.4	1202.35175612903\\
14.475	1196.70837477263\\
14.55	1191.10528450588\\
14.625	1185.54200539965\\
14.7	1180.01806591984\\
14.775	1174.53300273716\\
14.85	1169.08636054207\\
14.925	1163.67769186482\\
15	1158.30655690044\\
15.075	1152.97252333851\\
15.15	1147.67516619747\\
15.225	1142.41406766344\\
15.3	1137.18881693339\\
15.375	1131.99901006245\\
15.45	1126.84424981528\\
15.525	1121.72414552139\\
15.6	1116.63831293425\\
15.675	1111.58637409408\\
15.75	1106.56795719424\\
15.825	1101.58269645106\\
15.9	1096.63023197704\\
15.975	1091.71020965727\\
16.05	1086.8222810291\\
16.125	1081.96610316474\\
16.2	1077.14133855698\\
16.275	1072.34765500765\\
16.35	1067.58472551896\\
16.425	1062.85222818755\\
16.5	1058.14984610114\\
16.575	1053.47726723778\\
16.65	1048.83418436749\\
16.725	1044.22029495649\\
16.8	1039.63530107356\\
16.875	1035.0789092988\\
16.95	1030.55083063459\\
17.025	1026.05078041866\\
17.1	1021.57847823924\\
17.175	1017.1336478523\\
17.25	1012.71601710065\\
17.325	1008.32531783508\\
17.4	1003.96128583723\\
17.475	999.623660744417\\
17.55	995.312185976035\\
17.625	991.026608661847\\
17.7	986.766679571826\\
17.775	982.532153047648\\
17.85	978.322786935763\\
17.925	974.13834252198\\
18	969.978584467575\\
18.075	965.8432807468\\
18.15	961.732202585847\\
18.225	957.645124403159\\
18.3	953.581823751087\\
18.375	949.542081258857\\
18.45	945.525680576784\\
18.525	941.532408321732\\
18.6	937.562054023785\\
18.675	933.614410074077\\
18.75	929.689271673755\\
18.825	925.786436784071\\
18.9	921.90570607755\\
18.975	918.04688289021\\
19.05	914.209773174802\\
19.125	910.394185455084\\
19.2	906.599930781021\\
19.275	902.826822684983\\
19.35	899.074677138855\\
19.425	895.343312512043\\
19.5	891.632549530367\\
19.575	887.942211235823\\
19.65	884.272122947187\\
19.725	880.622112221417\\
19.8	876.992008815865\\
19.875	873.381644651285\\
19.95	869.790853775578\\
20.025	866.219472328273\\
20.1	862.667338505778\\
20.175	859.134292527272\\
20.25	855.620176601346\\
20.325	852.124834893274\\
20.4	848.64811349297\\
20.475	845.18986038357\\
20.55	841.749925410647\\
20.625	838.328160252036\\
20.7	834.924418388262\\
20.775	831.538555073543\\
20.85	828.170427307361\\
20.925	824.819893806608\\
21	821.486814978254\\
21.075	818.171052892558\\
21.15	814.872471256796\\
21.225	811.590935389506\\
21.3	808.326312195193\\
21.375	805.078470139582\\
21.45	801.84727922527\\
21.525	798.632610967906\\
21.6	795.434338372781\\
21.675	792.252335911882\\
21.75	789.08647950137\\
21.825	785.936646479481\\
21.9	782.802715584845\\
21.975	779.684566935202\\
22.05	776.582082006534\\
22.125	773.495143612546\\
22.2	770.423635884564\\
22.275	767.367444251783\\
22.35	764.326455421878\\
22.425	761.300557361984\\
22.5	758.289639279993\\
22.575	755.293591606227\\
22.65	752.312305975419\\
22.725	749.34567520902\\
22.8	746.393593297833\\
22.875	743.45595538496\\
22.95	740.532657749041\\
23.025	737.6235977878\\
23.1	734.728674001878\\
23.175	731.847785978972\\
23.25	728.980834378214\\
23.325	726.127720914867\\
23.4	723.288348345264\\
23.475	720.46262045201\\
23.55	717.650442029463\\
23.625	714.851718869436\\
23.7	712.066357747178\\
23.775	709.294266407566\\
23.85	706.535353551561\\
23.925	703.789528822886\\
24	701.056702794925\\
24.075	698.336786957846\\
24.15	695.629693705967\\
24.225	692.935336325293\\
24.3	690.253628981308\\
24.375	687.584486706938\\
24.45	684.927825390736\\
24.525	682.283561765254\\
24.6	679.651613395617\\
24.675	677.031898668283\\
24.75	674.424336779987\\
24.825	671.828847726869\\
24.9	669.245352293789\\
24.975	666.673772043807\\
25.05	664.114029307837\\
25.125	661.566047174473\\
25.2	659.029749479988\\
25.275	656.505060798474\\
25.35	653.991906432169\\
25.425	651.490212401911\\
25.5	648.99990543778\\
25.575	646.520912969849\\
25.65	644.053163119127\\
25.725	641.596584688605\\
25.8	639.151107154479\\
25.875	636.716660657492\\
25.95	634.293175994415\\
26.025	631.880584609671\\
26.1	629.478818587082\\
26.175	627.087810641748\\
26.25	624.707494112065\\
26.325	622.337802951837\\
26.4	619.978671722553\\
26.475	617.630035585738\\
26.55	615.291830295465\\
26.625	612.963992190951\\
26.7	610.646458189284\\
26.775	608.339165778258\\
26.85	606.042053009307\\
26.925	603.755058490567\\
27	601.478121380026\\
27.075	599.211181378786\\
27.15	596.954178724427\\
27.225	594.707054184463\\
27.3	592.469749049914\\
27.375	590.242205128957\\
27.45	588.024364740672\\
27.525	585.816170708902\\
27.6	583.617566356181\\
27.675	581.428495497765\\
27.75	579.248902435748\\
27.825	577.078731953259\\
27.9	574.917929308762\\
27.975	572.766440230414\\
28.05	570.624210910535\\
28.125	568.491188000131\\
28.2	566.367318603519\\
28.275	564.252550273012\\
28.35	562.146831003698\\
28.425	560.050109228281\\
28.5	557.962333812006\\
28.575	555.883454047643\\
28.65	553.813419650575\\
28.725	551.752180753903\\
28.8	549.699687903681\\
28.875	547.655892054174\\
28.95	545.620744563202\\
29.025	543.59419718755\\
29.1	541.57620207844\\
29.175	539.566711777065\\
29.25	537.565679210192\\
29.325	535.573057685813\\
29.4	533.588800888884\\
29.475	531.612862877086\\
29.55	529.645198076684\\
29.625	527.685761278407\\
29.7	525.734507633418\\
29.775	523.791392649315\\
29.85	521.856372186198\\
29.925	519.929402452794\\
30	518.010440002623\\
30.075	516.099441730228\\
30.15	514.196364867451\\
30.225	512.301166979758\\
30.3	510.41380596262\\
30.375	508.534240037942\\
30.45	506.662427750527\\
30.525	504.798327964612\\
30.6	502.941899860427\\
30.675	501.093102930818\\
30.75	499.251896977904\\
30.825	497.418242109781\\
30.9	495.592098737275\\
30.975	493.773427570732\\
31.05	491.962189616851\\
31.125	490.158346175573\\
31.2	488.361858836978\\
31.275	486.572689478265\\
31.35	484.790800260738\\
31.425	483.016153626847\\
31.5	481.248712297269\\
31.575	479.48843926802\\
31.65	477.735297807605\\
31.725	475.989251454213\\
31.8	474.250264012936\\
31.875	472.518299553041\\
31.95	470.793322405257\\
32.025	469.075297159116\\
32.1	467.364188660313\\
32.175	465.659962008106\\
32.25	463.962582552753\\
32.325	462.272015892979\\
32.4	460.58822787347\\
32.475	458.911184582404\\
32.55	457.240852349013\\
32.625	455.577197741177\\
32.7	453.920187563043\\
32.775	452.269788852682\\
32.85	450.625968879767\\
32.925	448.988695143285\\
33	447.357935369276\\
33.075	445.733657508605\\
33.15	444.115829734751\\
33.225	442.504420441636\\
33.3	440.899398241467\\
33.375	439.300731962621\\
33.45	437.708390647547\\
33.525	436.122343550685\\
33.6	434.54256013643\\
33.675	432.969010077107\\
33.75	431.401663250976\\
33.825	429.840489740258\\
33.9	428.285459829185\\
33.975	426.736544002084\\
34.05	425.193712941466\\
34.125	423.656937526155\\
34.2	422.126188829431\\
34.275	420.601438117193\\
34.35	419.082656846151\\
34.425	417.569816662041\\
34.5	416.06288939785\\
34.575	414.561847072067\\
34.65	413.066661886972\\
34.725	411.577306226912\\
34.8	410.093752656627\\
34.875	408.615973919582\\
34.95	407.143942936319\\
35.025	405.677632802834\\
35.1	404.21701678897\\
35.175	402.762068336823\\
35.25	401.312761059178\\
35.325	399.869068737956\\
35.4	398.430965322682\\
35.475	396.998424928965\\
35.55	395.571421837003\\
35.625	394.149930490105\\
35.7	392.733925493224\\
35.775	391.323381611508\\
35.85	389.918273768878\\
35.925	388.518577046608\\
36	387.124266681928\\
36.075	385.735318066646\\
36.15	384.35170674578\\
36.225	382.973408416207\\
36.3	381.600398925334\\
36.375	380.232654269768\\
36.45	378.87015059402\\
36.525	377.512864189217\\
36.6	376.160771491815\\
36.675	374.81384908235\\
36.75	373.472073684187\\
36.825	372.135422162281\\
36.9	370.803871521968\\
36.975	369.477398907753\\
37.05	368.155981602122\\
37.125	366.839597024355\\
37.2	365.528222729371\\
37.275	364.221836406568\\
37.35	362.920415878685\\
37.425	361.623939100673\\
37.5	360.332384158583\\
37.575	359.045729268458\\
37.65	357.763952775245\\
37.725	356.487033151717\\
37.8	355.214948997404\\
37.875	353.947679037539\\
37.95	352.685202122009\\
38.025	351.427497224328\\
38.1	350.174543440612\\
38.175	348.92631998857\\
38.25	347.682806206504\\
38.325	346.443981552314\\
38.4	345.209825602531\\
38.475	343.98031805134\\
38.55	342.755438709625\\
38.625	341.535167504022\\
38.7	340.319484475979\\
38.775	339.108369780834\\
38.85	337.901803686889\\
38.925	336.699766574514\\
39	335.502238935237\\
39.075	334.30920137086\\
39.15	333.120634592578\\
39.225	331.936519420115\\
39.3	330.756836780854\\
39.375	329.581567708985\\
39.45	328.410693344674\\
39.525	327.244194933212\\
39.6	326.082053824197\\
39.675	324.92425147072\\
39.75	323.77076942855\\
39.825	322.621589355335\\
39.9	321.476693009809\\
39.975	320.336062251014\\
40.05	319.199679037514\\
40.125	318.067525426634\\
40.2	316.939583573696\\
40.275	315.815835731268\\
40.35	314.696264248419\\
40.425	313.580851569981\\
40.5	312.46958023582\\
40.575	311.362432880109\\
40.65	310.259392230622\\
40.725	309.160441108015\\
40.8	308.065562425135\\
40.875	306.974739186316\\
40.95	305.887954486702\\
41.025	304.805191511561\\
41.1	303.726433535609\\
41.175	302.651663922353\\
41.25	301.580866123422\\
41.325	300.514023677915\\
41.4	299.451120211759\\
41.475	298.39213943706\\
41.55	297.337065151479\\
41.625	296.285881237594\\
41.7	295.238571662284\\
41.775	294.195120476111\\
41.85	293.15551181271\\
41.925	292.119729888187\\
42	291.087759000516\\
42.075	290.059583528955\\
42.15	289.03518793345\\
42.225	288.014556754062\\
42.3	286.997674610387\\
42.375	285.984526200988\\
42.45	284.97509630283\\
42.525	283.969369770723\\
42.6	282.967331536766\\
42.675	281.9689666098\\
42.75	280.974260074865\\
42.825	279.983197092664\\
42.9	278.995762899026\\
42.975	278.011942804381\\
43.05	277.031722193238\\
43.125	276.055086523668\\
43.2	275.082021326785\\
43.275	274.112512206246\\
43.35	273.146544837743\\
43.425	272.184104968505\\
43.5	271.225178416806\\
43.575	270.269751071473\\
43.65	269.317808891401\\
43.725	268.369337905077\\
43.8	267.4243242101\\
43.875	266.482753972711\\
43.95	265.544613427327\\
44.025	264.609888876073\\
44.1	263.678566688332\\
44.175	262.750633300285\\
44.25	261.826075214459\\
44.325	260.904878999287\\
44.4	259.987031288663\\
44.475	259.072518781501\\
44.55	258.161328241307\\
44.625	257.253446495743\\
44.7	256.348860436205\\
44.775	255.447557017401\\
44.85	254.549523256926\\
44.925	253.654746234856\\
45	252.763213093331\\
45.075	251.87491103615\\
45.15	250.989827328364\\
45.225	250.107949295884\\
45.3	249.229264325074\\
45.375	248.353759862364\\
45.45	247.48142341386\\
45.525	246.612242544955\\
45.6	245.74620487995\\
45.675	244.883298101672\\
45.75	244.0235099511\\
45.825	243.166828226987\\
45.9	242.313240785499\\
45.975	241.462735539842\\
46.05	240.615300459902\\
46.125	239.770923571881\\
46.2	238.929592957947\\
46.275	238.091296755874\\
46.35	237.256023158697\\
46.425	236.423760414355\\
46.5	235.594496825359\\
46.575	234.76822074844\\
46.65	233.944920594216\\
46.725	233.124584826851\\
46.8	232.307201963729\\
46.875	231.492760575117\\
46.95	230.681249283841\\
47.025	229.872656764961\\
47.1	229.06697174545\\
47.175	228.264183003872\\
47.25	227.464279370067\\
47.325	226.66724972484\\
47.4	225.873082999646\\
47.475	225.081768176281\\
47.55	224.293294286583\\
47.625	223.507650412115\\
47.7	222.724825683879\\
47.775	221.944809282011\\
47.85	221.16759043548\\
47.925	220.393158421805\\
48	219.621502566753\\
48.075	218.852612244062\\
48.15	218.086476875143\\
48.225	217.323085928804\\
48.3	216.562428920965\\
48.375	215.80449541438\\
48.45	215.049275018358\\
48.525	214.296757388493\\
48.6	213.546932226382\\
48.675	212.799789279366\\
48.75	212.055318340254\\
48.825	211.313509247059\\
48.9	210.574351882735\\
48.975	209.837836174915\\
49.05	209.10395209565\\
49.125	208.372689661151\\
49.2	207.644038931537\\
49.275	206.917990010579\\
49.35	206.194533045447\\
49.425	205.473658226464\\
49.5	204.755355786853\\
49.575	204.039616002501\\
49.65	203.326429191702\\
49.725	202.615785714928\\
49.8	201.907675974583\\
49.875	201.202090414762\\
49.95	200.499019521021\\
50.025	199.798453820142\\
50.1	199.100383879896\\
50.175	198.404800308816\\
50.25	197.711693755966\\
50.325	197.021054910719\\
50.4	196.332874502523\\
50.475	195.647143300685\\
50.55	194.963852114146\\
50.625	194.282991791259\\
50.7	193.604553219574\\
50.775	192.92852732562\\
50.85	192.254905074689\\
50.925	191.583677470622\\
51	190.914835555599\\
51.075	190.248370409925\\
51.15	189.584273151829\\
51.225	188.922534937244\\
51.3	188.263146959616\\
51.375	187.606100449687\\
51.45	186.951386675302\\
51.525	186.298996941202\\
51.6	185.648922588828\\
51.675	185.00115499612\\
51.75	184.355685577323\\
51.825	183.712505782789\\
51.9	183.071607098785\\
51.975	182.432981047303\\
52.05	181.796619185866\\
52.125	181.162513107334\\
52.2	180.53065443973\\
52.275	179.901034846037\\
52.35	179.273646024023\\
52.425	178.648479706054\\
52.5	178.02552765891\\
52.575	177.404781683608\\
52.65	176.786233615216\\
52.725	176.169875322676\\
52.8	175.555698708631\\
52.875	174.943695709245\\
52.95	174.333858294026\\
53.025	173.726178465656\\
53.1	173.12064825982\\
53.175	172.517259745028\\
53.25	171.916005022451\\
53.325	171.316876225752\\
53.4	170.719865520915\\
53.475	170.12496510608\\
53.55	169.532167211379\\
53.625	168.941464098771\\
53.7	168.35284806188\\
53.775	167.766311425829\\
53.85	167.181846547087\\
53.925	166.599445813301\\
54	166.019101643146\\
54.075	165.440806486158\\
54.15	164.864552822587\\
54.225	164.290333163238\\
54.3	163.718140049313\\
54.375	163.147966052266\\
54.45	162.579803773644\\
54.525	162.013645844938\\
54.6	161.449484927438\\
54.675	160.887313712077\\
54.75	160.327124919284\\
54.825	159.768911298842\\
54.9	159.212665629739\\
54.975	158.658380720023\\
55.05	158.106049406657\\
55.125	157.555664555379\\
55.2	157.007219060558\\
55.275	156.460705845053\\
55.35	155.916117860074\\
55.425	155.37344808504\\
55.5	154.832689527446\\
55.575	154.293835222719\\
55.65	153.756878234088\\
55.725	153.221811652443\\
55.8	152.688628596205\\
55.875	152.157322211188\\
55.95	151.627885670471\\
56.025	151.10031217426\\
56.1	150.574594949763\\
56.175	150.050727251054\\
56.25	149.52870235895\\
56.325	149.008513580876\\
56.4	148.490154250742\\
56.475	147.973617728811\\
56.55	147.45889740158\\
56.625	146.945986681648\\
56.7	146.434879007597\\
56.775	145.925567843861\\
56.85	145.418046680613\\
56.925	144.912309033635\\
57	144.408348444197\\
57.075	143.906158478944\\
57.15	143.405732729766\\
57.225	142.907064813687\\
57.3	142.410148372742\\
57.375	141.914977073861\\
57.45	141.421544608753\\
57.525	140.929844693788\\
57.6	140.439871069884\\
57.675	139.951617502392\\
57.75	139.465077780978\\
57.825	138.980245719516\\
57.9	138.497115155972\\
57.975	138.015679952292\\
58.05	137.535933994293\\
58.125	137.05787119155\\
58.2	136.581485477288\\
58.275	136.106770808273\\
58.35	135.633721164702\\
58.425	135.162330550097\\
58.5	134.692592991199\\
58.575	134.224502537856\\
58.65	133.758053262926\\
58.725	133.293239262162\\
58.8	132.830054654115\\
58.875	132.368493580028\\
58.95	131.908550203733\\
59.025	131.450218711544\\
59.1	130.993493312164\\
59.175	130.538368236574\\
59.25	130.08483773794\\
59.325	129.632896091506\\
59.4	129.182537594501\\
59.475	128.733756566036\\
59.55	128.286547347004\\
59.625	127.84090429999\\
59.7	127.396821809162\\
59.775	126.954294280186\\
59.85	126.513316140122\\
59.925	126.073881837331\\
60	125.635985841382\\
60.075	125.199622642954\\
60.15	124.764786753744\\
60.225	124.331472706375\\
60.3	123.8996750543\\
60.375	123.469388371712\\
60.45	123.040607253453\\
60.525	122.61332631492\\
60.6	122.187540191977\\
60.675	121.763243540863\\
60.75	121.340431038104\\
60.825	120.919097380423\\
60.9	120.49923728465\\
60.975	120.08084548764\\
61.05	119.663916746175\\
61.125	119.248445836887\\
61.2	118.834427556166\\
61.275	118.421856720073\\
61.35	118.010728164259\\
61.425	117.601036743878\\
61.5	117.192777333499\\
61.575	116.785944827026\\
61.65	116.380534137613\\
61.725	115.97654019758\\
61.8	115.573957958331\\
61.875	115.172782390272\\
61.95	114.773008482727\\
62.025	114.374631243861\\
62.1	113.977645700593\\
62.175	113.582046898521\\
62.25	113.187829901839\\
62.325	112.794989793259\\
62.4	112.403521673928\\
62.475	112.013420663357\\
62.55	111.624681899332\\
62.625	111.237300537847\\
62.7	110.851271753018\\
62.775	110.466590737013\\
62.85	110.083252699968\\
62.925	109.701252869917\\
63	109.320586492713\\
63.075	108.941248831953\\
63.15	108.563235168905\\
63.225	108.18654080243\\
63.3	107.81116104891\\
63.375	107.437091242176\\
63.45	107.064326733429\\
63.525	106.692862891174\\
63.6	106.322695101142\\
63.675	105.953818766219\\
63.75	105.586229306377\\
63.825	105.219922158598\\
63.9	104.854892776808\\
63.975	104.4911366318\\
64.05	104.128649211172\\
64.125	103.767426019248\\
64.2	103.407462577014\\
64.275	103.048754422049\\
64.35	102.691297108453\\
64.425	102.33508620678\\
64.5	101.980117303972\\
64.575	101.626386003287\\
64.65	101.273887924233\\
64.725	100.922618702505\\
64.8	100.572573989912\\
64.875	100.223749454314\\
64.95	99.8761407795556\\
65.025	99.5297436654004\\
65.1	99.1845538274645\\
65.175	98.8405669971531\\
65.25	98.4977789215944\\
65.325	98.1561853635752\\
65.4	97.8157821014789\\
65.475	97.4765649292178\\
65.55	97.1385296561744\\
65.625	96.8016721071347\\
65.7	96.4659881222275\\
65.775	96.13147355686\\
65.85	95.7981242816579\\
65.925	95.4659361824025\\
66	95.1349051599682\\
66.075	94.8050271302634\\
66.15	94.4762980241673\\
66.225	94.1487137874721\\
66.3	93.8222703808193\\
66.375	93.4969637796427\\
66.45	93.1727899741067\\
66.525	92.8497449690479\\
66.6	92.5278247839169\\
66.675	92.2070254527163\\
66.75	91.8873430239458\\
66.825	91.5687735605417\\
66.9	91.2513131398195\\
66.975	90.9349578534175\\
67.05	90.6197038072365\\
67.125	90.305547121386\\
67.2	89.9924839301253\\
67.275	89.6805103818074\\
67.35	89.3696226388233\\
67.425	89.0598168775451\\
67.5	88.7510892882705\\
67.575	88.4434360751682\\
67.65	88.1368534562217\\
67.725	87.8313376631754\\
67.8	87.5268849414784\\
67.875	87.2234915502314\\
67.95	86.9211537621322\\
68.025	86.6198678634217\\
68.1	86.319630153831\\
68.175	86.0204369465264\\
68.25	85.7222845680582\\
68.325	85.4251693583065\\
68.4	85.1290876704292\\
68.475	84.8340358708098\\
68.55	84.540010339005\\
68.625	84.2470074676925\\
68.7	83.9550236626198\\
68.775	83.6640553425538\\
68.85	83.3740989392271\\
68.925	83.08515089729\\
69	82.7972076742583\\
69.075	82.5102657404626\\
69.15	82.2243215789992\\
69.225	81.93937168568\\
69.3	81.6554125689813\\
69.375	81.372440749997\\
69.45	81.0904527623865\\
69.525	80.8094451523281\\
69.6	80.5294144784684\\
69.675	80.250357311875\\
69.75	79.9722702359878\\
69.825	79.6951498465699\\
69.9	79.4189927516615\\
69.975	79.1437955715309\\
70.05	78.8695549386279\\
70.125	78.5962674975355\\
70.2	78.3239299049238\\
70.275	78.0525388295032\\
70.35	77.7820909519774\\
70.425	77.5125829649969\\
70.5	77.2440115731138\\
70.575	76.9763734927344\\
70.65	76.7096654520747\\
70.725	76.4438841911145\\
70.8	76.1790264615518\\
70.875	75.9150890267577\\
70.95	75.6520686617316\\
71.025	75.3899621530574\\
71.1	75.128766298857\\
71.175	74.8684779087481\\
71.25	74.6090938037982\\
71.325	74.3506108164821\\
71.4	74.0930257906377\\
71.475	73.8363355814223\\
71.55	73.5805370552696\\
71.625	73.3256270898461\\
71.7	73.0716025740088\\
71.775	72.8184604077616\\
71.85	72.5661975022137\\
71.925	72.314810779537\\
72	72.0642971729228\\
72.075	71.8146536265419\\
72.15	71.5658770955001\\
72.225	71.3179645457992\\
72.3	71.0709129542945\\
72.375	70.8247193086525\\
72.45	70.5793806073112\\
72.525	70.3348938594395\\
72.6	70.0912560848947\\
72.675	69.8484643141837\\
72.75	69.6065155884214\\
72.825	69.3654069592919\\
72.9	69.1251354890068\\
72.975	68.8856982502667\\
73.05	68.6470923262209\\
73.125	68.409314810428\\
73.2	68.1723628068172\\
73.275	67.9362334296479\\
73.35	67.7009238034717\\
73.425	67.4664310630935\\
73.5	67.2327523535322\\
73.575	66.9998848299831\\
73.65	66.7678256577791\\
73.725	66.536572012353\\
73.8	66.3061210791982\\
73.875	66.0764700538329\\
73.95	65.8476161417605\\
74.025	65.6195565584339\\
74.1	65.3922885292163\\
74.175	65.1658092893457\\
74.25	64.9401160838969\\
74.325	64.7152061677449\\
74.4	64.4910768055286\\
74.475	64.2677252716127\\
74.55	64.0451488500541\\
74.625	63.823344834563\\
74.7	63.6023105284679\\
74.775	63.38204324468\\
74.85	63.1625403056568\\
74.925	62.9437990433668\\
75	62.7258167992543\\
75.075	62.5085909242028\\
75.15	62.2921187785017\\
75.225	62.07639773181\\
75.3	61.8614251631216\\
75.375	61.6471984607309\\
75.45	61.4337150221979\\
75.525	61.2209722543138\\
75.6	61.0089675730669\\
75.675	60.7976984036082\\
75.75	60.5871621802179\\
75.825	60.3773563462704\\
75.9	60.1682783542018\\
75.975	59.9599256654757\\
76.05	59.7522957505497\\
76.125	59.5453860888428\\
76.2	59.3391941687005\\
76.275	59.1337174873641\\
76.35	58.928953550936\\
76.425	58.7248998743476\\
76.5	58.5215539813269\\
76.575	58.3189134043653\\
76.65	58.1169756846862\\
76.725	57.9157383722116\\
76.8	57.7151990255309\\
76.875	57.5153552118689\\
76.95	57.3162045070534\\
77.025	57.1177444954844\\
77.1	56.9199727701013\\
77.175	56.7228869323523\\
77.25	56.5264845921632\\
77.325	56.3307633679055\\
77.4	56.1357208863662\\
77.475	55.941354782716\\
77.55	55.7476627004792\\
77.625	55.5546422915028\\
77.7	55.3622912159253\\
77.775	55.1706071421479\\
77.85	54.9795877468023\\
77.925	54.7892307147212\\
78	54.5995337389093\\
78.075	54.4104945205115\\
78.15	54.2221107687846\\
78.225	54.0343802010668\\
78.3	53.8473005427486\\
78.375	53.6608695272425\\
78.45	53.4750848959547\\
78.525	53.2899443982555\\
78.6	53.1054457914496\\
78.675	52.921586840748\\
78.75	52.7383653192387\\
78.825	52.5557790078578\\
78.9	52.3738256953612\\
78.975	52.1925031782956\\
79.05	52.0118092609708\\
79.125	51.8317417554306\\
79.2	51.6522984814255\\
79.275	51.4734772663832\\
79.35	51.2952759453824\\
79.425	51.1176923611241\\
79.5	50.940724363903\\
79.575	50.7643698115815\\
79.65	50.5886265695614\\
79.725	50.413492510756\\
79.8	50.2389655155634\\
79.875	50.0650434718395\\
79.95	49.89172427487\\
80.025	49.7190058273452\\
80.1	49.5468860393302\\
80.175	49.3753628282413\\
80.25	49.2044341188173\\
80.325	49.0340978430934\\
80.4	48.8643519403753\\
80.475	48.6951943572122\\
80.55	48.5266230473707\\
80.625	48.3586359718089\\
80.7	48.1912310986502\\
80.775	48.0244064031573\\
80.85	47.8581598677064\\
80.925	47.6924894817615\\
81	47.5273932418488\\
81.075	47.3628691515311\\
81.15	47.1989152213827\\
81.225	47.035529468963\\
81.3	46.8727099187926\\
81.375	46.7104546023275\\
81.45	46.5487615579341\\
81.525	46.3876288308642\\
81.6	46.2270544732302\\
81.675	46.0670365439805\\
81.75	45.907573108875\\
81.825	45.7486622404599\\
81.9	45.5903020180436\\
81.975	45.4324905276725\\
82.05	45.2752258621067\\
82.125	45.1185061207957\\
82.2	44.9623294098539\\
82.275	44.8066938420375\\
82.35	44.65159753672\\
82.425	44.4970386198683\\
82.5	44.3430152240195\\
82.575	44.189525488257\\
82.65	44.0365675581864\\
82.725	43.8841395859133\\
82.8	43.7322397300188\\
82.875	43.580866155537\\
82.95	43.4300170339313\\
83.025	43.2796905430715\\
83.1	43.129884867211\\
83.175	42.9805981969635\\
83.25	42.8318287292805\\
83.325	42.6835746674288\\
83.4	42.5358342209671\\
83.475	42.3886056057241\\
83.55	42.2418870437756\\
83.625	42.0956767634225\\
83.7	41.9499729991684\\
83.775	41.8047739916967\\
83.85	41.66007798785\\
83.925	41.5158832406063\\
84	41.3721880090584\\
84.075	41.228990558391\\
84.15	41.0862891598598\\
84.225	40.9440820907692\\
84.3	40.8023676344507\\
84.375	40.6611440802418\\
84.45	40.5204097234638\\
84.525	40.3801628654015\\
84.6	40.2404018132802\\
84.675	40.1011248802465\\
84.75	39.9623303853457\\
84.825	39.8240166535012\\
84.9	39.6861820154937\\
84.975	39.5488248079398\\
85.05	39.4119433732719\\
85.125	39.2755360597165\\
85.2	39.1396012212747\\
85.275	39.0041372177004\\
85.35	38.8691424144808\\
85.425	38.7346151828153\\
85.5	38.6005538995955\\
85.575	38.4669569473846\\
85.65	38.3338227143976\\
85.725	38.2011495944809\\
85.8	38.0689359870922\\
85.875	37.9371802972805\\
85.95	37.8058809356668\\
86.025	37.6750363184233\\
86.1	37.5446448672544\\
86.175	37.4147050093767\\
86.25	37.2852151774994\\
86.325	37.1561738098047\\
86.4	37.0275793499287\\
86.475	36.8994302469415\\
86.55	36.7717249553285\\
86.625	36.6444619349705\\
86.7	36.5176396511249\\
86.775	36.3912565744066\\
86.85	36.2653111807686\\
86.925	36.1398019514841\\
87	36.014727373126\\
87.075	35.8900859375494\\
87.15	35.7658761418722\\
87.225	35.6420964884568\\
87.3	35.5187454848912\\
87.375	35.3958216439708\\
87.45	35.2733234836793\\
87.525	35.1512495271708\\
87.6	35.0295983027517\\
87.675	34.9083683438618\\
87.75	34.7875581890566\\
87.825	34.6671663819886\\
87.9	34.5471914713901\\
87.975	34.4276320110545\\
88.05	34.3084865598184\\
88.125	34.1897536815446\\
88.2	34.0714319451027\\
88.275	33.953519924353\\
88.35	33.8360161981279\\
88.425	33.7189193502146\\
88.5	33.6022279693374\\
88.575	33.4859406491404\\
88.65	33.3700559881701\\
88.725	33.254572589858\\
88.8	33.1394890625031\\
88.875	33.0248040192551\\
88.95	32.9105160780971\\
89.025	32.7966238618284\\
89.1	32.6831259980472\\
89.175	32.5700211191346\\
89.25	32.4573078622366\\
89.325	32.344984869248\\
89.4	32.2330507867955\\
89.475	32.1215042662201\\
89.55	32.0103439635623\\
89.625	31.8995685395434\\
89.7	31.7891766595508\\
89.775	31.6791669936202\\
89.85	31.5695382164198\\
89.925	31.4602890072339\\
90	31.3514180499469\\
90.075	31.2429240330259\\
90.15	31.1348056495063\\
90.225	31.0270615969743\\
90.3	30.9196905775511\\
90.375	30.8126912978776\\
90.45	30.7060624690977\\
90.525	30.5998028068427\\
90.6	30.4939110312156\\
90.675	30.3883858667752\\
90.75	30.2832260425201\\
90.825	30.1784302918739\\
90.9	30.0739973526689\\
90.975	29.9699259671306\\
91.05	29.8662148818623\\
91.125	29.7628628478302\\
91.2	29.6598686203472\\
91.275	29.5572309590581\\
91.35	29.4549486279244\\
91.425	29.3530203952087\\
91.5	29.2514450334601\\
91.575	29.1502213194983\\
91.65	29.0493480343996\\
91.725	28.9488239634814\\
91.8	28.8486478962869\\
91.875	28.748818626571\\
91.95	28.649334952285\\
92.025	28.5501956755618\\
92.1	28.4513996027015\\
92.175	28.3529455441567\\
92.25	28.2548323145174\\
92.325	28.1570587324975\\
92.4	28.0596236209191\\
92.475	27.9625258066987\\
92.55	27.8657641208329\\
92.625	27.7693373983839\\
92.7	27.673244478465\\
92.775	27.5774842042267\\
92.85	27.4820554228424\\
92.925	27.3869569854942\\
93	27.2921877473591\\
93.075	27.1977465675943\\
93.15	27.1036323093242\\
93.225	27.0098438396255\\
93.3	26.9163800295142\\
93.375	26.8232397539309\\
93.45	26.7304218917277\\
93.525	26.6379253256544\\
93.6	26.5457489423443\\
93.675	26.4538916323012\\
93.75	26.3623522898855\\
93.825	26.2711298133007\\
93.9	26.1802231045798\\
93.975	26.0896310695723\\
94.05	25.9993526179304\\
94.125	25.9093866630956\\
94.2	25.819732122286\\
94.275	25.7303879164822\\
94.35	25.6413529704149\\
94.425	25.5526262125515\\
94.5	25.4642065750825\\
94.575	25.3760929939091\\
94.65	25.2882844086302\\
94.725	25.2007797625288\\
94.8	25.1135780025598\\
94.875	25.0266780793367\\
94.95	24.9400789471189\\
95.025	24.8537795637991\\
95.1	24.7677788908902\\
95.175	24.6820758935129\\
95.25	24.5966695403833\\
95.325	24.5115588037996\\
95.4	24.42674265963\\
95.475	24.3422200873006\\
95.55	24.2579900697819\\
95.625	24.1740515935774\\
95.7	24.0904036487108\\
95.775	24.0070452287136\\
95.85	23.9239753306129\\
95.925	23.8411929549194\\
96	23.7586971056149\\
96.075	23.6764867901402\\
96.15	23.5945610193831\\
96.225	23.5129188076664\\
96.3	23.4315591727356\\
96.375	23.3504811357473\\
96.45	23.2696837212569\\
96.525	23.189165957207\\
96.6	23.1089268749156\\
96.675	23.0289655090637\\
96.75	22.9492808976843\\
96.825	22.8698720821505\\
96.9	22.7907381071634\\
96.975	22.7118780207408\\
97.05	22.6332908742055\\
97.125	22.5549757221741\\
97.2	22.4769316225448\\
97.275	22.3991576364866\\
97.35	22.3216528284275\\
97.425	22.2444162660431\\
97.5	22.1674470202455\\
97.575	22.0907441651718\\
97.65	22.0143067781728\\
97.725	21.9381339398019\\
97.8	21.8622247338038\\
97.875	21.7865782471035\\
97.95	21.7111935697951\\
98.025	21.6360697951307\\
98.1	21.5612060195093\\
98.175	21.4866013424661\\
98.25	21.4122548666612\\
98.325	21.338165697869\\
98.4	21.2643329449671\\
98.475	21.1907557199255\\
98.55	21.1174331377958\\
98.625	21.0443643167007\\
98.7	20.971548377823\\
98.775	20.8989844453947\\
98.85	20.8266716466871\\
98.925	20.7546091119994\\
99	20.6827959746486\\
99.075	20.6112313709587\\
99.15	20.5399144402506\\
99.225	20.4688443248312\\
99.3	20.3980201699832\\
99.375	20.3274411239547\\
99.45	20.2571063379489\\
99.525	20.1870149661136\\
99.6	20.1171661655312\\
99.675	20.0475590962082\\
99.75	19.9781929210652\\
99.825	19.9090668059267\\
99.9	19.8401799195109\\
99.975	19.7715314334196\\
100.05	19.7031205221282\\
100.125	19.6349463629756\\
100.2	19.5670081361546\\
100.275	19.4993050247014\\
100.35	19.4318362144857\\
100.425	19.3646008942015\\
100.5	19.2975982553565\\
100.575	19.2308274922626\\
100.65	19.1642878020263\\
100.725	19.0979783845385\\
100.8	19.0318984424655\\
100.875	18.9660471812383\\
100.95	18.900423809044\\
101.025	18.8350275368158\\
101.1	18.769857578223\\
101.175	18.7049131496623\\
101.25	18.6401934702475\\
101.325	18.5756977618006\\
101.4	18.5114252488421\\
101.475	18.4473751585816\\
101.55	18.3835467209085\\
101.625	18.3199391683826\\
101.7	18.2565517362252\\
101.775	18.1933836623089\\
101.85	18.1304341871492\\
101.925	18.0677025538953\\
102	18.0051880083203\\
102.075	17.9428897988126\\
102.15	17.8808071763665\\
102.225	17.8189393945734\\
102.3	17.7572857096126\\
102.375	17.6958453802421\\
102.45	17.6346176677899\\
102.525	17.5736018361451\\
102.6	17.5127971517488\\
102.675	17.4522028835851\\
102.75	17.3918183031726\\
102.825	17.3316426845553\\
102.9	17.271675304294\\
102.975	17.2119154414573\\
103.05	17.1523623776131\\
103.125	17.0930153968197\\
103.2	17.0338737856176\\
103.275	16.97493683302\\
103.35	16.9162038305051\\
103.425	16.8576740720068\\
103.5	16.799346853907\\
103.575	16.7412214750259\\
103.65	16.6832972366147\\
103.725	16.6255734423464\\
103.8	16.5680493983075\\
103.875	16.5107244129901\\
103.95	16.4535977972825\\
104.025	16.3966688644622\\
104.1	16.3399369301863\\
104.175	16.2834013124842\\
104.25	16.2270613317487\\
104.325	16.1709163107281\\
104.4	16.1149655745182\\
104.475	16.0592084505534\\
104.55	16.0036442685995\\
104.625	15.9482723607448\\
104.7	15.8930920613925\\
104.775	15.8381027072526\\
104.85	15.7833036373337\\
104.925	15.728694192935\\
105	15.6742737176385\\
105.075	15.6200415573012\\
105.15	15.5659970600467\\
105.225	15.5121395762577\\
105.3	15.458468458568\\
105.375	15.4049830618549\\
105.45	15.351682743231\\
105.525	15.2985668620369\\
105.6	15.245634779833\\
105.675	15.192885860392\\
105.75	15.1403194696914\\
105.825	15.0879349759054\\
105.9	15.0357317493977\\
105.975	14.9837091627135\\
106.05	14.9318665905724\\
106.125	14.8802034098601\\
106.2	14.8287189996219\\
106.275	14.7774127410542\\
106.35	14.7262840174976\\
106.425	14.6753322144293\\
106.5	14.6245567194557\\
106.575	14.5739569223047\\
106.65	14.5235322148192\\
106.725	14.4732819909484\\
106.8	14.423205646742\\
106.875	14.3733025803415\\
106.95	14.3235721919739\\
107.025	14.2740138839442\\
107.1	14.2246270606278\\
107.175	14.1754111284638\\
107.25	14.1263654959477\\
107.325	14.0774895736242\\
107.4	14.0287827740799\\
107.475	13.9802445119365\\
107.55	13.9318742038437\\
107.625	13.8836712684721\\
107.7	13.8356351265059\\
107.775	13.7877652006364\\
107.85	13.7400609155548\\
107.925	13.6925216979451\\
108	13.6451469764775\\
108.075	13.5979361818013\\
108.15	13.5508887465378\\
108.225	13.5040041052741\\
108.3	13.4572816945556\\
108.375	13.4107209528796\\
108.45	13.3643213206885\\
108.525	13.3180822403627\\
108.6	13.2720031562145\\
108.675	13.2260835144805\\
108.75	13.1803227633159\\
108.825	13.1347203527871\\
108.9	13.0892757348655\\
108.975	13.0439883634207\\
109.05	12.9988576942138\\
109.125	12.9538831848911\\
109.2	12.9090642949774\\
109.275	12.8644004858695\\
109.35	12.8198912208297\\
109.425	12.7755359649792\\
109.5	12.7313341852921\\
109.575	12.6872853505883\\
109.65	12.6433889315276\\
109.725	12.5996444006031\\
109.8	12.556051232135\\
109.875	12.5126089022641\\
109.95	12.4693168889454\\
110.025	12.426174671942\\
110.1	12.3831817328189\\
110.175	12.3403375549363\\
110.25	12.2976416234441\\
110.325	12.2550934252749\\
110.4	12.2126924491383\\
110.475	12.1704381855145\\
110.55	12.1283301266486\\
110.625	12.0863677665437\\
110.7	12.0445506009556\\
110.775	12.0028781273861\\
110.85	11.9613498450774\\
110.925	11.9199652550057\\
111	11.8787238598754\\
111.075	11.8376251641131\\
111.15	11.7966686738616\\
111.225	11.7558538969738\\
111.3	11.7151803430069\\
111.375	11.6746475232165\\
111.45	11.6342549505508\\
111.525	11.5940021396445\\
111.6	11.5538886068129\\
111.675	11.5139138700466\\
111.75	11.474077449005\\
111.825	11.434378865011\\
111.9	11.3948176410449\\
111.975	11.3553933017389\\
112.05	11.3161053733714\\
112.125	11.2769533838608\\
112.2	11.2379368627607\\
112.275	11.1990553412533\\
112.35	11.1603083521443\\
112.425	11.1216954298571\\
112.5	11.0832161104272\\
};
\addlegendentry{DL, 140 GHz, BW = 7.5 GHz}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.075	6021.06628669384\\
0.15	4250.15267837652\\
0.225	3464.20954098312\\
0.3	2994.87821869458\\
0.375	2674.03860901121\\
0.45	2436.7989220295\\
0.525	2252.10208731716\\
0.6	2102.96964685099\\
0.675	1979.23234012052\\
0.75	1874.37809209079\\
0.825	1784.01767990882\\
0.9	1705.07034621349\\
0.975	1635.30139435075\\
1.05	1573.04503056238\\
1.125	1517.03068059218\\
1.2	1466.27001722026\\
1.275	1419.98111194355\\
1.35	1377.53610298921\\
1.425	1338.42422087507\\
1.5	1302.22511386001\\
1.575	1268.58924512655\\
1.65	1237.22324743328\\
1.725	1207.87881837164\\
1.8	1180.34418700046\\
1.875	1154.4374764478\\
1.95	1130.00148385106\\
2.025	1106.89953323326\\
2.1	1085.01215001086\\
2.175	1064.23437139421\\
2.25	1044.47355376925\\
2.325	1025.64757203068\\
2.4	1007.68333064604\\
2.475	990.51552459969\\
2.55	974.085602109307\\
2.625	958.340891387949\\
2.7	943.23386163874\\
2.775	928.721494551613\\
2.85	914.764747285177\\
2.925	901.328091596375\\
3	888.379116673438\\
3.075	875.88818551728\\
3.15	863.828136539955\\
3.225	852.17402350985\\
3.3	840.902888150536\\
3.375	829.993560653906\\
3.45	819.426484144766\\
3.525	809.183559769475\\
3.6	799.248009603581\\
3.675	789.604255004708\\
3.75	780.237808394505\\
3.825	771.135176751386\\
3.9	762.283775344505\\
3.975	753.671850448332\\
4.05	745.288409952888\\
4.125	737.12316093326\\
4.2	729.166453367898\\
4.275	721.409229302197\\
4.35	713.842976845175\\
4.425	706.45968846518\\
4.5	699.251823117462\\
4.575	692.212271794157\\
4.65	685.334326136868\\
4.725	678.611649795017\\
4.8	672.038252250349\\
4.875	665.608464860376\\
4.95	659.316918901701\\
5.025	653.158525418717\\
5.1	647.128456704749\\
5.175	641.222129261503\\
5.25	635.435188099263\\
5.325	629.763492254855\\
5.4	624.203101417191\\
5.475	618.750263561652\\
5.55	613.401403504448\\
5.625	608.153112297167\\
5.7	603.002137389474\\
5.775	597.945373495055\\
5.85	592.979854102078\\
5.925	588.10274357509\\
6	583.311329800222\\
6.075	578.603017330021\\
6.15	573.975320988294\\
6.225	569.425859898866\\
6.3	564.952351905412\\
6.375	560.552608352454\\
6.45	556.224529200153\\
6.525	551.966098447978\\
6.6	547.775379844366\\
6.675	543.650512861535\\
6.75	539.589708916205\\
6.825	535.591247818729\\
6.9	531.653474434416\\
6.975	527.774795542258\\
7.05	523.953676877365\\
7.125	520.188640344566\\
7.2	516.478261391548\\
7.275	512.821166530857\\
7.35	509.216031000887\\
7.425	505.661576556717\\
7.5	502.156569382351\\
7.575	498.699818116571\\
7.65	495.290171985123\\
7.725	491.926519032567\\
7.8	488.607784447523\\
7.875	485.332928975555\\
7.95	482.100947414319\\
8.025	478.910867185966\\
8.1	475.761746982151\\
8.175	472.652675477339\\
8.25	469.582770106339\\
8.325	466.551175902353\\
8.4	463.557064391971\\
8.475	460.599632543891\\
8.55	457.678101768268\\
8.625	454.791716963844\\
8.7	451.939745610189\\
8.775	449.12147690252\\
8.85	446.33622092681\\
8.925	443.583307872906\\
9	440.862087283694\\
9.075	438.17192733828\\
9.15	435.512214167458\\
9.225	432.882351199707\\
9.3	430.281758536136\\
9.375	427.70987235288\\
9.45	425.16614432952\\
9.525	422.650041102195\\
9.6	420.161043740177\\
9.675	417.698647244685\\
9.75	415.26236006888\\
9.825	412.851703657939\\
9.9	410.466212008263\\
9.975	408.105431244851\\
10.05	405.768919215997\\
10.125	403.456245104431\\
10.2	401.166989054165\\
10.275	398.900741812263\\
10.35	396.657104384861\\
10.425	394.435687706754\\
10.5	392.23611232392\\
10.575	390.058008088402\\
10.65	387.901013864975\\
10.725	385.76477724904\\
10.8	383.648954295294\\
10.875	381.553209256625\\
10.95	379.477214332834\\
11.025	377.420649428727\\
11.1	375.38320192116\\
11.175	373.364566434658\\
11.25	371.364444625237\\
11.325	369.382544972067\\
11.4	367.418582576657\\
11.475	365.472278969229\\
11.55	363.543361921979\\
11.625	361.631565268946\\
11.7	359.736628732214\\
11.775	357.858297754164\\
11.85	355.996323335562\\
11.925	354.150461879219\\
12	352.320475039003\\
12.075	350.506129573992\\
12.15	348.70719720756\\
12.225	346.923454491202\\
12.3	345.154682672901\\
12.375	343.400667569868\\
12.45	341.661199445491\\
12.525	339.936072890302\\
12.6	338.225086706845\\
12.675	336.528043798258\\
12.75	334.844751060458\\
12.825	333.175019277771\\
12.9	331.518663021889\\
12.975	329.875500554026\\
13.05	328.245353730149\\
13.125	326.628047909183\\
13.2	325.023411864061\\
13.275	323.431277695537\\
13.35	321.851480748642\\
13.425	320.283859531699\\
13.5	318.728255637799\\
13.575	317.184513668657\\
13.65	315.652481160755\\
13.725	314.132008513691\\
13.8	312.62294892067\\
13.875	311.125158301039\\
13.95	309.638495234818\\
14.025	308.162820899143\\
14.1	306.697999006557\\
14.175	305.243895745091\\
14.25	303.800379720076\\
14.325	302.367321897613\\
14.4	300.944595549654\\
14.475	299.532076200655\\
14.55	298.129641575714\\
14.625	296.737171550183\\
14.7	295.354548100665\\
14.775	293.981655257401\\
14.85	292.618379057944\\
14.925	291.264607502124\\
15	289.92023050824\\
15.075	288.585139870445\\
15.15	287.259229217288\\
15.225	285.942393971363\\
15.3	284.634531310054\\
15.375	283.335540127322\\
15.45	282.045320996495\\
15.525	280.763776134069\\
15.6	279.490809364429\\
15.675	278.226326085517\\
15.75	276.970233235381\\
15.825	275.722439259602\\
15.9	274.482854079548\\
15.975	273.251389061453\\
16.05	272.027956986286\\
16.125	270.81247202038\\
16.2	269.604849686813\\
16.275	268.405006837503\\
16.35	267.212861626006\\
16.425	266.028333480993\\
16.5	264.851343080388\\
16.575	263.681812326145\\
16.65	262.519664319643\\
16.725	261.364823337687\\
16.8	260.217214809098\\
16.875	259.076765291866\\
16.95	257.943402450858\\
17.025	256.817055036067\\
17.1	255.697652861371\\
17.175	254.585126783817\\
17.25	253.479408683381\\
17.325	252.380431443216\\
17.4	251.28812893036\\
17.475	250.202435976905\\
17.55	249.123288361593\\
17.625	248.050622791853\\
17.7	246.98437688625\\
17.775	245.924489157334\\
17.85	244.870898994884\\
17.925	243.823546649543\\
18	242.782373216822\\
18.075	241.747320621457\\
18.15	240.718331602134\\
18.225	239.695349696548\\
18.3	238.678319226803\\
18.375	237.667185285133\\
18.45	236.661893719939\\
18.525	235.662391122143\\
18.6	234.668624811832\\
18.675	233.680542825206\\
18.75	232.698093901802\\
18.825	231.721227472003\\
18.9	230.749893644812\\
18.975	229.784043195896\\
19.05	228.823627555883\\
19.125	227.868598798914\\
19.2	226.918909631433\\
19.275	225.974513381218\\
19.35	225.035363986654\\
19.425	224.101415986211\\
19.5	223.17262450817\\
19.575	222.248945260536\\
19.65	221.330334521187\\
19.725	220.416749128211\\
19.8	219.508146470446\\
19.875	218.604484478222\\
19.95	217.70572161429\\
20.025	216.811816864924\\
20.1	215.922729731229\\
20.175	215.038420220605\\
20.25	214.158848838395\\
20.325	213.283976579688\\
20.4	212.413764921312\\
20.475	211.548175813955\\
20.55	210.687171674471\\
20.625	209.83071537832\\
20.7	208.978770252173\\
20.775	208.131300066646\\
20.85	207.288269029194\\
20.925	206.449641777127\\
21	205.615383370782\\
21.075	204.785459286809\\
21.15	203.959835411598\\
21.225	203.138478034833\\
21.3	202.321353843159\\
21.375	201.508429913991\\
21.45	200.699673709415\\
21.525	199.895053070233\\
21.6	199.094536210096\\
21.675	198.298091709763\\
21.75	197.505688511471\\
21.825	196.71729591339\\
21.9	195.932883564209\\
21.975	195.152421457802\\
22.05	194.375879928007\\
22.125	193.603229643487\\
22.2	192.834441602706\\
22.275	192.069487128974\\
22.35	191.308337865606\\
22.425	190.550965771153\\
22.5	189.797343114722\\
22.575	189.047442471393\\
22.65	188.301236717704\\
22.725	187.558699027225\\
22.8	186.819802866212\\
22.875	186.084521989335\\
22.95	185.352830435488\\
23.025	184.624702523666\\
23.1	183.900112848923\\
23.175	183.179036278395\\
23.25	182.461447947399\\
23.325	181.747323255596\\
23.4	181.036637863224\\
23.475	180.329367687393\\
23.55	179.62548889845\\
23.625	178.924977916405\\
23.7	178.227811407415\\
23.775	177.533966280335\\
23.85	176.843419683323\\
23.925	176.156149000506\\
24	175.472131848703\\
24.075	174.791346074202\\
24.15	174.113769749595\\
24.225	173.439381170663\\
24.3	172.768158853313\\
24.375	172.100081530574\\
24.45	171.435128149635\\
24.525	170.773277868932\\
24.6	170.114510055295\\
24.675	169.458804281128\\
24.75	168.806140321648\\
24.825	168.156498152156\\
24.9	167.50985794537\\
24.975	166.866200068788\\
25.05	166.2255050821\\
25.125	165.587753734639\\
25.2	164.952926962882\\
25.275	164.321005887977\\
25.35	163.691971813326\\
25.425	163.065806222194\\
25.5	162.442490775367\\
25.575	161.822007308836\\
25.65	161.204337831532\\
25.725	160.589464523085\\
25.8	159.977369731621\\
25.875	159.368035971606\\
25.95	158.761445921704\\
26.025	158.157582422684\\
26.1	157.556428475357\\
26.175	156.957967238538\\
26.25	156.362182027052\\
26.325	155.769056309759\\
26.4	155.17857370762\\
26.475	154.590717991783\\
26.55	154.005473081709\\
26.625	153.422823043318\\
26.7	152.84275208717\\
26.775	152.26524456667\\
26.85	151.6902849763\\
26.925	151.117857949884\\
27	150.547948258872\\
27.075	149.980540810652\\
27.15	149.415620646891\\
27.225	148.853172941898\\
27.3	148.293183001013\\
27.375	147.735636259018\\
27.45	147.180518278573\\
27.525	146.62781474868\\
27.6	146.077511483158\\
27.675	145.529594419157\\
27.75	144.984049615676\\
27.825	144.440863252121\\
27.9	143.900021626867\\
27.975	143.361511155857\\
28.05	142.825318371209\\
28.125	142.291429919849\\
28.2	141.759832562166\\
28.275	141.230513170681\\
28.35	140.703458728739\\
28.425	140.178656329219\\
28.5	139.656093173265\\
28.575	139.135756569028\\
28.65	138.617633930438\\
28.725	138.101712775977\\
28.8	137.587980727489\\
28.875	137.076425508993\\
28.95	136.567034945514\\
29.025	136.059796961938\\
29.1	135.554699581878\\
29.175	135.051730926552\\
29.25	134.550879213691\\
29.325	134.052132756441\\
29.4	133.555479962303\\
29.475	133.060909332069\\
29.55	132.568409458786\\
29.625	132.077969026728\\
29.7	131.589576810379\\
29.775	131.103221673443\\
29.85	130.618892567851\\
29.925	130.136578532795\\
30	129.656268693766\\
30.075	129.177952261616\\
30.15	128.701618531616\\
30.225	128.227256882547\\
30.3	127.754856775787\\
30.375	127.284407754419\\
30.45	126.815899442347\\
30.525	126.349321543427\\
30.6	125.884663840611\\
30.675	125.421916195091\\
30.75	124.961068545475\\
30.825	124.502110906954\\
30.9	124.04503337049\\
30.975	123.589826102016\\
31.05	123.136479341639\\
31.125	122.684983402865\\
31.2	122.235328671819\\
31.275	121.787505606495\\
31.35	121.341504735993\\
31.425	120.897316659786\\
31.5	120.454932046983\\
31.575	120.014341635613\\
31.65	119.575536231906\\
31.725	119.138506709594\\
31.8	118.703244009212\\
31.875	118.269739137421\\
31.95	117.83798316632\\
32.025	117.407967232789\\
32.1	116.979682537825\\
32.175	116.553120345888\\
32.25	116.128271984265\\
32.325	115.705128842434\\
32.4	115.283682371432\\
32.475	114.863924083247\\
32.55	114.445845550198\\
32.625	114.029438404338\\
32.7	113.614694336857\\
32.775	113.201605097495\\
32.85	112.790162493961\\
32.925	112.380358391361\\
33	111.972184711632\\
33.075	111.565633432983\\
33.15	111.160696589344\\
33.225	110.757366269818\\
33.3	110.355634618148\\
33.375	109.955493832181\\
33.45	109.556936163347\\
33.525	109.159953916134\\
33.6	108.764539447585\\
33.675	108.370685166784\\
33.75	107.978383534361\\
33.825	107.587627061997\\
33.9	107.198408311935\\
33.975	106.810719896501\\
34.05	106.424554477628\\
34.125	106.039904766381\\
34.2	105.656763522502\\
34.275	105.275123553941\\
34.35	104.894977716409\\
34.425	104.516318912928\\
34.5	104.139140093391\\
34.575	103.76343425412\\
34.65	103.389194437439\\
34.725	103.016413731242\\
34.8	102.645085268578\\
34.875	102.275202227225\\
34.95	101.906757829289\\
35.025	101.539745340787\\
35.1	101.174158071251\\
35.175	100.809989373326\\
35.25	100.447232642382\\
35.325	100.085881316122\\
35.4	99.7259288741995\\
35.475	99.367368837839\\
35.55	99.0101947694606\\
35.625	98.6544002723105\\
35.7	98.2999789900937\\
35.775	97.9469246066122\\
35.85	97.5952308454076\\
35.925	97.2448914694068\\
36	96.8959002805719\\
36.075	96.5482511195553\\
36.15	96.2019378653569\\
36.225	95.8569544349877\\
36.3	95.5132947831341\\
36.375	95.1709529018283\\
36.45	94.8299228201216\\
36.525	94.490198603763\\
36.6	94.1517743548765\\
36.675	93.8146442116495\\
36.75	93.4788023480179\\
36.825	93.1442429733591\\
36.9	92.810960332185\\
36.975	92.4789487038427\\
37.05	92.1482024022147\\
37.125	91.8187157754231\\
37.2	91.4904832055396\\
37.275	91.1634991082959\\
37.35	90.8377579327978\\
37.425	90.5132541612436\\
37.5	90.1899823086463\\
37.575	89.8679369225545\\
37.65	89.5471125827815\\
37.725	89.2275039011351\\
37.8	88.9091055211491\\
37.875	88.5919121178212\\
37.95	88.2759183973492\\
38.025	87.9611190968751\\
38.1	87.6475089842264\\
38.175	87.3350828576661\\
38.25	87.0238355456405\\
38.325	86.7137619065315\\
38.4	86.4048568284135\\
38.475	86.097115228809\\
38.55	85.7905320544504\\
38.625	85.4851022810423\\
38.7	85.1808209130267\\
38.775	84.8776829833511\\
38.85	84.5756835532385\\
38.925	84.2748177119609\\
39	83.9750805766138\\
39.075	83.6764672918931\\
39.15	83.3789730298769\\
39.225	83.0825929898057\\
39.3	82.787322397868\\
39.375	82.4931565069859\\
39.45	82.2000905966056\\
39.525	81.9081199724874\\
39.6	81.617239966498\\
39.675	81.3274459364088\\
39.75	81.0387332656906\\
39.825	80.7510973633146\\
39.9	80.4645336635536\\
39.975	80.1790376257866\\
40.05	79.894604734303\\
40.125	79.6112304981119\\
40.2	79.32891045075\\
40.275	79.0476401500951\\
40.35	78.7674151781786\\
40.425	78.488231141001\\
40.5	78.2100836683499\\
40.575	77.9329684136169\\
40.65	77.6568810536222\\
40.725	77.3818172884338\\
40.8	77.1077728411946\\
40.875	76.8347434579472\\
40.95	76.5627249074625\\
41.025	76.2917129810698\\
41.1	76.0217034924873\\
41.175	75.7526922776565\\
41.25	75.4846751945755\\
41.325	75.2176481231371\\
41.4	74.9516069649649\\
41.475	74.6865476432547\\
41.55	74.4224661026155\\
41.625	74.1593583089105\\
41.7	73.8972202491037\\
41.775	73.6360479311044\\
41.85	73.3758373836152\\
41.925	73.1165846559799\\
42	72.8582858180352\\
42.075	72.6009369599612\\
42.15	72.3445341921351\\
42.225	72.0890736449861\\
42.3	71.8345514688508\\
42.375	71.5809638338314\\
42.45	71.328306929653\\
42.525	71.076576965526\\
42.6	70.825770170005\\
42.675	70.575882790854\\
42.75	70.3269110949086\\
42.825	70.0788513679423\\
42.9	69.8316999145331\\
42.975	69.5854530579314\\
43.05	69.3401071399286\\
43.125	69.0956585207287\\
43.2	68.8521035788188\\
43.275	68.6094387108422\\
43.35	68.3676603314733\\
43.425	68.1267648732913\\
43.5	67.8867487866578\\
43.575	67.6476085395939\\
43.65	67.4093406176583\\
43.725	67.1719415238285\\
43.8	66.93540777838\\
43.875	66.6997359187699\\
43.95	66.4649224995185\\
44.025	66.2309640920944\\
44.1	65.9978572848001\\
44.175	65.7655986826568\\
44.25	65.5341849072932\\
44.325	65.3036125968329\\
44.4	65.0738784057843\\
44.475	64.8449790049311\\
44.55	64.6169110812227\\
44.625	64.3896713376677\\
44.7	64.1632564932267\\
44.775	63.9376632827066\\
44.85	63.7128884566555\\
44.925	63.4889287812599\\
45	63.2657810382407\\
45.075	63.0434420247517\\
45.15	62.8219085532787\\
45.225	62.6011774515392\\
45.3	62.3812455623828\\
45.375	62.1621097436933\\
45.45	61.9437668682908\\
45.525	61.7262138238353\\
45.6	61.5094475127314\\
45.675	61.2934648520314\\
45.75	61.078262773344\\
45.825	60.8638382227384\\
45.9	60.6501881606535\\
45.975	60.4373095618056\\
46.05	60.2251994150975\\
46.125	60.0138547235283\\
46.2	59.8032725041043\\
46.275	59.5934497877505\\
46.35	59.3843836192233\\
46.425	59.1760710570215\\
46.5	58.9685091733031\\
46.575	58.7616950537967\\
46.65	58.5556257977193\\
46.725	58.3502985176901\\
46.8	58.1457103396484\\
46.875	57.9418584027711\\
46.95	57.7387398593897\\
47.025	57.5363518749099\\
47.1	57.3346916277307\\
47.175	57.1337563091648\\
47.25	56.9335431233588\\
47.325	56.7340492872154\\
47.4	56.5352720303151\\
47.475	56.3372085948388\\
47.55	56.1398562354919\\
47.625	55.9432122194271\\
47.7	55.7472738261707\\
47.775	55.5520383475464\\
47.85	55.3575030876024\\
47.925	55.1636653625371\\
48	54.9705225006267\\
48.075	54.7780718421527\\
48.15	54.5863107393302\\
48.225	54.3952365562378\\
48.3	54.204846668745\\
48.375	54.0151384644445\\
48.45	53.8261093425815\\
48.525	53.6377567139855\\
48.6	53.4500780010015\\
48.675	53.2630706374231\\
48.75	53.0767320684249\\
48.825	52.8910597504959\\
48.9	52.7060511513733\\
48.975	52.5217037499777\\
49.05	52.3380150363471\\
49.125	52.1549825115728\\
49.2	51.9726036877364\\
49.275	51.7908760878446\\
49.35	51.6097972457675\\
49.425	51.4293647061758\\
49.5	51.2495760244786\\
49.575	51.0704287667622\\
49.65	50.8919205097293\\
49.725	50.7140488406379\\
49.8	50.5368113572419\\
49.875	50.3602056677308\\
49.95	50.1842293906714\\
50.025	50.0088801549487\\
50.1	49.8341555997077\\
50.175	49.6600533742962\\
50.25	49.4865711382061\\
50.325	49.3137065610187\\
50.4	49.1414573223462\\
50.475	48.9698211117773\\
50.55	48.7987956288206\\
50.625	48.6283785828501\\
50.7	48.4585676930499\\
50.775	48.2893606883611\\
50.85	48.1207553074263\\
50.925	47.9527492985375\\
51	47.7853404195823\\
51.075	47.6185264379915\\
51.15	47.452305130687\\
51.225	47.2866742840295\\
51.3	47.1216316937673\\
51.375	46.9571751649855\\
51.45	46.7933025120545\\
51.525	46.6300115585805\\
51.6	46.4673001373552\\
51.675	46.3051660903063\\
51.75	46.1436072684478\\
51.825	45.9826215318319\\
51.9	45.8222067495002\\
51.975	45.6623607994352\\
52.05	45.5030815685135\\
52.125	45.3443669524568\\
52.2	45.1862148557867\\
52.275	45.0286231917764\\
52.35	44.871589882405\\
52.425	44.7151128583117\\
52.5	44.5591900587494\\
52.575	44.4038194315398\\
52.65	44.2489989330279\\
52.725	44.0947265280378\\
52.8	43.9410001898282\\
52.875	43.7878179000476\\
52.95	43.6351776486913\\
53.025	43.4830774340577\\
53.1	43.331515262705\\
53.175	43.1804891494085\\
53.25	43.0299971171179\\
53.325	42.8800371969152\\
53.4	42.7306074279725\\
53.475	42.5817058575109\\
53.55	42.4333305407586\\
53.625	42.2854795409098\\
53.7	42.1381509290844\\
53.775	41.9913427842869\\
53.85	41.8450531933668\\
53.925	41.6992802509784\\
54	41.5540220595408\\
54.075	41.4092767291989\\
54.15	41.2650423777845\\
54.225	41.1213171307768\\
54.3	40.9780991212647\\
54.375	40.8353864899073\\
54.45	40.6931773848971\\
54.525	40.5514699619214\\
54.6	40.4102623841253\\
54.675	40.2695528220738\\
54.75	40.1293394537154\\
54.825	39.9896204643449\\
54.9	39.8503940465672\\
54.975	39.7116584002611\\
55.05	39.5734117325426\\
55.125	39.43565225773\\
55.2	39.2983781973074\\
55.275	39.1615877798907\\
55.35	39.0252792411911\\
55.425	38.8894508239812\\
55.5	38.7541007780603\\
55.575	38.6192273602194\\
55.65	38.4848288342078\\
55.725	38.3509034706988\\
55.8	38.2174495472562\\
55.875	38.0844653483006\\
55.95	37.9519491650761\\
56.025	37.8198992956177\\
56.1	37.6883140447181\\
56.175	37.5571917238951\\
56.25	37.4265306513592\\
56.325	37.296329151982\\
56.4	37.166585557263\\
56.475	37.0372982052992\\
56.55	36.9084654407525\\
56.625	36.7800856148187\\
56.7	36.652157085197\\
56.775	36.5246782160573\\
56.85	36.3976473780119\\
56.925	36.2710629480825\\
57	36.1449233096713\\
57.075	36.0192268525307\\
57.15	35.8939719727326\\
57.225	35.7691570726395\\
57.3	35.6447805608742\\
57.375	35.5208408522907\\
57.45	35.3973363679449\\
57.525	35.2742655350654\\
57.6	35.151626787025\\
57.675	35.029418563312\\
57.75	34.9076393095011\\
57.825	34.7862874772253\\
57.9	34.6653615241486\\
57.975	34.5448599139365\\
58.05	34.4247811162297\\
58.125	34.3051236066154\\
58.2	34.1858858666001\\
58.275	34.0670663835827\\
58.35	33.948663650827\\
58.425	33.8306761674346\\
58.5	33.7131024383188\\
58.575	33.5959409741767\\
58.65	33.4791902914643\\
58.725	33.3628489123691\\
58.8	33.2469153647837\\
58.875	33.1313881822813\\
58.95	33.0162659040882\\
59.025	32.901547075059\\
59.1	32.7872302456511\\
59.175	32.6733139718987\\
59.25	32.5597968153883\\
59.325	32.4466773432333\\
59.4	32.3339541280489\\
59.475	32.2216257479276\\
59.55	32.1096907864146\\
59.625	31.998147832483\\
59.7	31.88699548051\\
59.775	31.7762323302518\\
59.85	31.6658569868206\\
59.925	31.55586806066\\
60	31.4462641675214\\
60.075	31.3370439284405\\
60.15	31.2282059697137\\
60.225	31.1197489228747\\
60.3	31.0116714246711\\
60.375	30.903972117042\\
60.45	30.7966496470942\\
60.525	30.6897026670799\\
60.6	30.5831298343738\\
60.675	30.4769298114506\\
60.75	30.3711012658627\\
60.825	30.2656428702178\\
60.9	30.1605533021563\\
60.975	30.0558312443303\\
61.05	29.9514753843804\\
61.125	29.8474844149149\\
61.2	29.7438570334878\\
61.275	29.6405919425769\\
61.35	29.5376878495629\\
61.425	29.4351434667079\\
61.5	29.3329575111342\\
61.575	29.2311287048029\\
61.65	29.1296557744936\\
61.725	29.0285374517831\\
61.8	28.927772473025\\
61.875	28.8273595793285\\
61.95	28.7272975165386\\
62.025	28.6275850352155\\
62.1	28.528220890614\\
62.175	28.429203842664\\
62.25	28.3305326559498\\
62.325	28.2322060996905\\
62.4	28.1342229477202\\
62.475	28.0365819784684\\
62.55	27.9392819749399\\
62.625	27.8423217246959\\
62.7	27.7457000198342\\
62.775	27.6494156569701\\
62.85	27.5534674372173\\
62.925	27.4578541661685\\
63	27.3625746538767\\
63.075	27.2676277148365\\
63.15	27.1730121679648\\
63.225	27.0787268365825\\
63.3	26.984770548396\\
63.375	26.8911421354784\\
63.45	26.7978404342515\\
63.525	26.7048642854673\\
63.6	26.6122125341899\\
63.675	26.5198840297774\\
63.75	26.4278776258639\\
63.825	26.3361921803416\\
63.9	26.2448265553432\\
63.975	26.1537796172238\\
64.05	26.063050236544\\
64.125	25.9726372880515\\
64.2	25.8825396506642\\
64.275	25.792756207453\\
64.35	25.7032858456242\\
64.425	25.6141274565024\\
64.5	25.5252799355138\\
64.575	25.4367421821688\\
64.65	25.3485131000454\\
64.725	25.2605915967723\\
64.8	25.1729765840119\\
64.875	25.0856669774444\\
64.95	24.9986616967506\\
65.025	24.9119596655957\\
65.1	24.825559811613\\
65.175	24.7394610663874\\
65.25	24.6536623654395\\
65.325	24.5681626482092\\
65.4	24.4829608580399\\
65.475	24.3980559421622\\
65.55	24.3134468516785\\
65.625	24.2291325415468\\
65.7	24.1451119705655\\
65.775	24.0613841013568\\
65.85	23.9779479003523\\
65.925	23.8948023377769\\
66	23.8119463876333\\
66.075	23.7293790276872\\
66.15	23.6470992394512\\
66.225	23.5651060081708\\
66.3	23.4833983228081\\
66.375	23.4019751760279\\
66.45	23.3208355641818\\
66.525	23.2399784872939\\
66.6	23.1594029490458\\
66.675	23.0791079567621\\
66.75	22.9990925213953\\
66.825	22.9193556575117\\
66.9	22.8398963832767\\
66.975	22.7607137204402\\
67.05	22.6818066943228\\
67.125	22.6031743338005\\
67.2	22.5248156712917\\
67.275	22.446729742742\\
67.35	22.3689155876107\\
67.425	22.2913722488569\\
67.5	22.2140987729247\\
67.575	22.1370942097304\\
67.65	22.060357612648\\
67.725	21.9838880384958\\
67.8	21.9076845475223\\
67.875	21.8317462033931\\
67.95	21.756072073177\\
68.025	21.6806612273326\\
68.1	21.6055127396949\\
68.175	21.5306256874621\\
68.25	21.4559991511819\\
68.325	21.3816322147388\\
68.4	21.3075239653403\\
68.475	21.2336734935046\\
68.55	21.1600798930468\\
68.625	21.0867422610663\\
68.7	21.013659697934\\
68.775	20.940831307279\\
68.85	20.8682561959762\\
68.925	20.7959334741335\\
69	20.723862255079\\
69.075	20.6520416553483\\
69.15	20.5804707946724\\
69.225	20.5091487959646\\
69.3	20.4380747853085\\
69.375	20.3672478919455\\
69.45	20.2966672482622\\
69.525	20.2263319897788\\
69.6	20.1562412551359\\
69.675	20.0863941860835\\
69.75	20.0167899274679\\
69.825	19.9474276272203\\
69.9	19.8783064363443\\
69.975	19.8094255089047\\
70.05	19.7407840020149\\
70.125	19.6723810758254\\
70.2	19.6042158935119\\
70.275	19.5362876212639\\
70.35	19.4685954282726\\
70.425	19.4011384867197\\
70.5	19.3339159717656\\
70.575	19.2669270615379\\
70.65	19.2001709371201\\
70.725	19.13364678254\\
70.8	19.0673537847586\\
70.875	19.0012911336587\\
70.95	18.9354580220335\\
71.025	18.8698536455756\\
71.1	18.8044772028658\\
71.175	18.7393278953621\\
71.25	18.6744049273885\\
71.325	18.6097075061241\\
71.4	18.5452348415921\\
71.475	18.480986146649\\
71.55	18.4169606369736\\
71.625	18.3531575310564\\
71.7	18.2895760501889\\
71.775	18.2262154184524\\
71.85	18.163074862708\\
71.925	18.1001536125856\\
72	18.0374509004734\\
72.075	17.9749659615075\\
72.15	17.9126980335613\\
72.225	17.8506463572353\\
72.3	17.7888101758463\\
72.375	17.7271887354176\\
72.45	17.6657812846684\\
72.525	17.6045870750035\\
72.6	17.5436053605033\\
72.675	17.4828353979138\\
72.75	17.4222764466359\\
72.825	17.3619277687161\\
72.9	17.3017886288359\\
72.975	17.2418582943021\\
73.05	17.1821360350367\\
73.125	17.1226211235673\\
73.2	17.0633128350171\\
73.275	17.004210447095\\
73.35	16.9453132400858\\
73.425	16.886620496841\\
73.5	16.8281315027683\\
73.575	16.7698455458228\\
73.65	16.7117619164968\\
73.725	16.6538799078105\\
73.8	16.5961988153027\\
73.875	16.5387179370207\\
73.95	16.4814365735117\\
74.025	16.4243540278127\\
74.1	16.3674696054416\\
74.175	16.3107826143878\\
74.25	16.2542923651027\\
74.325	16.1979981704908\\
74.4	16.1418993459004\\
74.475	16.0859952091143\\
74.55	16.0302850803409\\
74.625	15.9747682822051\\
74.7	15.919444139739\\
74.775	15.8643119803735\\
74.85	15.8093711339285\\
74.925	15.7546209326049\\
75	15.700060710975\\
75.075	15.645689805974\\
75.15	15.5915075568912\\
75.225	15.537513305361\\
75.3	15.4837063953545\\
75.375	15.4300861731706\\
75.45	15.3766519874272\\
75.525	15.323403189053\\
75.6	15.2703391312785\\
75.675	15.2174591696277\\
75.75	15.1647626619096\\
75.825	15.1122489682094\\
75.9	15.0599174508804\\
75.975	15.0077674745355\\
76.05	14.9557984060388\\
76.125	14.9040096144973\\
76.2	14.8524004712524\\
76.275	14.800970349872\\
76.35	14.7497186261419\\
76.425	14.6986446780578\\
76.5	14.6477478858173\\
76.575	14.5970276318111\\
76.65	14.5464833006157\\
76.725	14.496114278985\\
76.8	14.4459199558421\\
76.875	14.3958997222715\\
76.95	14.3460529715111\\
77.025	14.2963790989443\\
77.1	14.2468775020919\\
77.175	14.1975475806047\\
77.25	14.1483887362549\\
77.325	14.0994003729291\\
77.4	14.0505818966199\\
77.475	14.0019327154186\\
77.55	13.9534522395074\\
77.625	13.9051398811512\\
77.7	13.8569950546908\\
77.775	13.8090171765348\\
77.85	13.7612056651518\\
77.925	13.7135599410635\\
78	13.6660794268365\\
78.075	13.6187635470753\\
78.15	13.5716117284144\\
78.225	13.5246233995114\\
78.3	13.477797991039\\
78.375	13.4311349356783\\
78.45	13.3846336681106\\
78.525	13.3382936250109\\
78.6	13.2921142450403\\
78.675	13.2460949688384\\
78.75	13.2002352390168\\
78.825	13.1545345001512\\
78.9	13.1089921987747\\
78.975	13.0636077833703\\
79.05	13.0183807043642\\
79.125	12.9733104141183\\
79.2	12.9283963669234\\
79.275	12.8836380189922\\
79.35	12.839034828452\\
79.425	12.7945862553381\\
79.5	12.7502917615866\\
79.575	12.7061508110277\\
79.65	12.6621628693785\\
79.725	12.6183274042366\\
79.8	12.5746438850726\\
79.875	12.531111783224\\
79.95	12.4877305718879\\
80.025	12.4444997261147\\
80.1	12.4014187228008\\
80.175	12.3584870406825\\
80.25	12.3157041603289\\
80.325	12.2730695641354\\
80.4	12.230582736317\\
80.475	12.1882431629021\\
80.55	12.1460503317253\\
80.625	12.1040037324212\\
80.7	12.062102856418\\
80.775	12.0203471969308\\
80.85	11.978736248955\\
80.925	11.9372695092604\\
81	11.8959464763842\\
81.075	11.8547666506249\\
81.15	11.8137295340358\\
81.225	11.7728346304189\\
81.3	11.7320814453183\\
81.375	11.691469486014\\
81.45	11.6509982615158\\
81.525	11.6106672825567\\
81.6	11.570476061587\\
81.675	11.5304241127682\\
81.75	11.4905109519663\\
81.825	11.4507360967462\\
81.9	11.4110990663653\\
81.975	11.3715993817674\\
82.05	11.3322365655768\\
82.125	11.2930101420921\\
82.2	11.2539196372801\\
82.275	11.2149645787701\\
82.35	11.1761444958475\\
82.425	11.1374589194483\\
82.5	11.0989073821526\\
82.575	11.0604894181794\\
82.65	11.0222045633801\\
82.725	10.9840523552327\\
82.8	10.9460323328364\\
82.875	10.9081440369055\\
82.95	10.8703870097632\\
83.025	10.8327607953367\\
83.1	10.7952649391506\\
83.175	10.7578989883217\\
83.25	10.720662491553\\
83.325	10.6835549991282\\
83.4	10.6465760629058\\
83.475	10.6097252363138\\
83.55	10.5730020743439\\
83.625	10.5364061335455\\
83.7	10.499936972021\\
83.775	10.4635941494194\\
83.85	10.4273772269311\\
83.925	10.3912857672827\\
84	10.3553193347306\\
84.075	10.3194774950567\\
84.15	10.283759815562\\
84.225	10.2481658650615\\
84.3	10.2126952138791\\
84.375	10.1773474338415\\
84.45	10.1421220982734\\
84.525	10.1070187819922\\
84.6	10.072037061302\\
84.675	10.0371765139892\\
84.75	10.0024367193163\\
84.825	9.9678172580175\\
84.9	9.93331771229265\\
84.975	9.89893766580258\\
85.05	9.86467670366365\\
85.125	9.83053441244259\\
85.2	9.79651038015131\\
85.275	9.76260419624184\\
85.35	9.72881545160107\\
85.425	9.69514373854572\\
85.5	9.6615886508172\\
85.575	9.62814978357654\\
85.65	9.59482673339939\\
85.725	9.56161909827088\\
85.8	9.52852647758068\\
85.875	9.49554847211799\\
85.95	9.46268468406648\\
86.025	9.42993471699948\\
86.1	9.39729817587487\\
86.175	9.36477466703025\\
86.25	9.33236379817804\\
86.325	9.30006517840052\\
86.4	9.267878418145\\
86.475	9.23580312921901\\
86.55	9.20383892478541\\
86.625	9.17198541935751\\
86.7	9.14024222879449\\
86.775	9.10860897029635\\
86.85	9.07708526239932\\
86.925	9.0456707249711\\
87	9.01436497920605\\
87.075	8.98316764762059\\
87.15	8.95207835404836\\
87.225	8.92109672363574\\
87.3	8.89022238283701\\
87.375	8.85945495940984\\
87.45	8.82879408241058\\
87.525	8.79823938218969\\
87.6	8.76779049038719\\
87.675	8.73744703992801\\
87.75	8.70720866501746\\
87.825	8.67707500113677\\
87.9	8.64704568503845\\
87.975	8.61712035474186\\
88.05	8.58729864952872\\
88.125	8.55758020993859\\
88.2	8.5279646777645\\
88.275	8.49845169604841\\
88.35	8.46904090907683\\
88.425	8.43973196237653\\
88.5	8.4105245027099\\
88.575	8.38141817807085\\
88.65	8.35241263768024\\
88.725	8.32350753198169\\
88.8	8.29470251263715\\
88.875	8.26599723252263\\
88.95	8.23739134572398\\
89.025	8.20888450753244\\
89.1	8.18047637444058\\
89.175	8.1521666041379\\
89.25	8.12395485550667\\
89.325	8.09584078861772\\
89.4	8.0678240647262\\
89.475	8.03990434626747\\
89.55	8.01208129685281\\
89.625	7.98435458126543\\
89.7	7.95672386545618\\
89.775	7.92918881653951\\
89.85	7.90174910278938\\
89.925	7.87440439363504\\
90	7.84715435965715\\
90.075	7.81999867258357\\
90.15	7.79293700528537\\
90.225	7.76596903177273\\
90.3	7.73909442719104\\
90.375	7.71231286781685\\
90.45	7.6856240310538\\
90.525	7.65902759542874\\
90.6	7.63252324058775\\
90.675	7.60611064729217\\
90.75	7.57978949741471\\
90.825	7.5535594739355\\
90.9	7.5274202609382\\
90.975	7.50137154360613\\
91.05	7.47541300821833\\
91.125	7.44954434214578\\
91.2	7.42376523384755\\
91.275	7.39807537286691\\
91.35	7.37247444982755\\
91.425	7.34696215642975\\
91.5	7.32153818544668\\
91.575	7.29620223072047\\
91.65	7.2709539871586\\
91.725	7.2457931507301\\
91.8	7.22071941846171\\
91.875	7.19573248843435\\
91.95	7.17083205977927\\
92.025	7.14601783267437\\
92.1	7.12128950834062\\
92.175	7.09664678903824\\
92.25	7.0720893780632\\
92.325	7.04761697974345\\
92.4	7.02322929943539\\
92.475	6.99892604352019\\
92.55	6.97470691940019\\
92.625	6.95057163549539\\
92.7	6.92651990123977\\
92.775	6.90255142707781\\
92.85	6.87866592446088\\
92.925	6.85486310584374\\
93	6.83114268468101\\
93.075	6.80750437542363\\
93.15	6.78394789351541\\
93.225	6.76047295538952\\
93.3	6.73707927846502\\
93.375	6.71376658114336\\
93.45	6.690534582805\\
93.525	6.66738300380596\\
93.6	6.64431156547431\\
93.675	6.62131999010687\\
93.75	6.5984080009658\\
93.825	6.57557532227512\\
93.9	6.55282167921743\\
93.975	6.53014679793051\\
94.05	6.50755040550397\\
94.125	6.48503222997591\\
94.2	6.46259200032962\\
94.275	6.44022944649025\\
94.35	6.41794429932145\\
94.425	6.39573629062221\\
94.5	6.37360515312346\\
94.575	6.35155062048484\\
94.65	6.32957242729149\\
94.725	6.30767030905076\\
94.8	6.28584400218895\\
94.875	6.2640932440482\\
94.95	6.24241777288315\\
95.025	6.22081732785782\\
95.1	6.19929164904242\\
95.175	6.17784047741017\\
95.25	6.1564635548341\\
95.325	6.13516062408395\\
95.4	6.11393142882303\\
95.475	6.09277571360503\\
95.55	6.07169322387099\\
95.625	6.05068370594611\\
95.7	6.0297469070367\\
95.775	6.0088825752271\\
95.85	5.98809045947661\\
95.925	5.96737030961637\\
96	5.94672187634639\\
96.075	5.92614491123246\\
96.15	5.90563916670312\\
96.225	5.88520439604668\\
96.3	5.86484035340816\\
96.375	5.84454679378633\\
96.45	5.82432347303072\\
96.525	5.80417014783863\\
96.6	5.78408657575218\\
96.675	5.76407251515534\\
96.75	5.74412772527098\\
96.825	5.72425196615799\\
96.9	5.70444499870827\\
96.975	5.68470658464393\\
97.05	5.66503648651426\\
97.125	5.64543446769292\\
97.2	5.62590029237506\\
97.275	5.6064337255744\\
97.35	5.58703453312044\\
97.425	5.56770248165553\\
97.5	5.54843733863209\\
97.575	5.52923887230973\\
97.65	5.51010685175249\\
97.725	5.49104104682597\\
97.8	5.47204122819458\\
97.875	5.4531071673187\\
97.95	5.43423863645195\\
98.025	5.41543540863837\\
98.1	5.3966972577097\\
98.175	5.37802395828261\\
98.25	5.35941528575596\\
98.325	5.3408710163081\\
98.4	5.32239092689407\\
98.475	5.30397479524296\\
98.55	5.28562239985518\\
98.625	5.2673335199998\\
98.7	5.24910793571182\\
98.775	5.2309454277895\\
98.85	5.21284577779173\\
98.925	5.19480876803538\\
99	5.17683418159257\\
99.075	5.15892180228815\\
99.15	5.14107141469701\\
99.225	5.12328280414146\\
99.3	5.10555575668865\\
99.375	5.08789005914793\\
99.45	5.07028549906832\\
99.525	5.05274186473589\\
99.6	5.03525894517115\\
99.675	5.01783653012662\\
99.75	5.00047441008412\\
99.825	4.98317237625231\\
99.9	4.96593022056417\\
99.975	4.94874773567442\\
100.05	4.93162471495705\\
100.125	4.91456095250276\\
100.2	4.89755624311652\\
100.275	4.88061038231506\\
100.35	4.86372316632435\\
100.425	4.84689439207717\\
100.5	4.83012385721065\\
100.575	4.8134113600638\\
100.65	4.79675669967503\\
100.725	4.78015967577977\\
100.8	4.76362008880802\\
100.875	4.7471377398819\\
100.95	4.73071243081329\\
101.025	4.71434396410139\\
101.1	4.69803214293034\\
101.175	4.68177677116682\\
101.25	4.66557765335765\\
101.325	4.64943459472752\\
101.4	4.63334740117649\\
101.475	4.61731587927775\\
101.55	4.60133983627521\\
101.625	4.58541908008119\\
101.7	4.56955341927408\\
101.775	4.55374266309604\\
101.85	4.53798662145066\\
101.925	4.52228510490066\\
102	4.50663792466564\\
102.075	4.49104489261974\\
102.15	4.47550582128937\\
102.225	4.46002052385094\\
102.3	4.44458881412862\\
102.375	4.42921050659209\\
102.45	4.41388541635421\\
102.525	4.3986133591689\\
102.6	4.38339415142882\\
102.675	4.36822761016318\\
102.75	4.35311355303552\\
102.825	4.33805179834151\\
102.9	4.32304216500674\\
102.975	4.30808447258452\\
103.05	4.29317854125371\\
103.125	4.27832419181653\\
103.2	4.26352124569642\\
103.275	4.24876952493584\\
103.35	4.23406885219414\\
103.425	4.21941905074537\\
103.5	4.20481994447624\\
103.575	4.19027135788387\\
103.65	4.17577311607375\\
103.725	4.16132504475758\\
103.8	4.14692697025118\\
103.875	4.13257871947239\\
103.95	4.11828011993895\\
104.025	4.10403099976645\\
104.1	4.08983118766623\\
104.175	4.07568051294331\\
104.25	4.06157880549431\\
104.325	4.04752589580543\\
104.4	4.03352161495037\\
104.475	4.01956579458826\\
104.55	4.00565826696173\\
104.625	3.99179886489474\\
104.7	3.97798742179064\\
104.775	3.96422377163019\\
104.85	3.95050774896945\\
104.925	3.93683918893784\\
105	3.92321792723616\\
105.075	3.90964380013458\\
105.15	3.89611664447066\\
105.225	3.88263629764737\\
105.3	3.86920259763116\\
105.375	3.85581538294994\\
105.45	3.8424744926912\\
105.525	3.82917976650001\\
105.6	3.81593104457711\\
105.675	3.80272816767697\\
105.75	3.78957097710586\\
105.825	3.77645931471992\\
105.9	3.7633930229233\\
105.975	3.75037194466621\\
106.05	3.73739592344301\\
106.125	3.72446480329037\\
106.2	3.71157842878534\\
106.275	3.69873664504351\\
106.35	3.68593929771709\\
106.425	3.6731862329931\\
106.5	3.66047729759147\\
106.575	3.6478123387632\\
106.65	3.63519120428853\\
106.725	3.62261374247507\\
106.8	3.61007980215603\\
106.875	3.59758923268829\\
106.95	3.5851418839507\\
107.025	3.57273760634215\\
107.1	3.56037625077988\\
107.175	3.54805766869757\\
107.25	3.53578171204363\\
107.325	3.52354823327937\\
107.4	3.51135708537722\\
107.475	3.49920812181896\\
107.55	3.48710119659397\\
107.625	3.47503616419743\\
107.7	3.4630128796286\\
107.775	3.45103119838903\\
107.85	3.43909097648084\\
107.925	3.42719207040502\\
108	3.4153343371596\\
108.075	3.403517634238\\
108.15	3.39174181962731\\
108.225	3.38000675180653\\
108.3	3.36831228974491\\
108.375	3.3566582929002\\
108.45	3.34504462121699\\
108.525	3.33347113512502\\
108.6	3.32193769553745\\
108.675	3.31044416384928\\
108.75	3.29899040193552\\
108.825	3.2875762721497\\
108.9	3.27620163732208\\
108.975	3.26486636075804\\
109.05	3.25357030623646\\
109.125	3.24231333800802\\
109.2	3.23109532079358\\
109.275	3.21991611978259\\
109.35	3.2087756006314\\
109.425	3.19767362946167\\
109.5	3.18661007285878\\
109.575	3.17558479787016\\
109.65	3.16459767200374\\
109.725	3.15364856322633\\
109.8	3.14273733996202\\
109.875	3.13186387109061\\
109.95	3.12102802594602\\
110.025	3.11022967431472\\
110.1	3.09946868643414\\
110.175	3.08874493299112\\
110.25	3.07805828512036\\
110.325	3.06740861440284\\
110.4	3.05679579286431\\
110.475	3.04621969297368\\
110.55	3.03568018764157\\
110.625	3.02517715021871\\
110.7	3.01471045449443\\
110.775	3.00427997469516\\
110.85	2.99388558548288\\
110.925	2.98352716195363\\
111	2.97320457963601\\
111.075	2.96291771448964\\
111.15	2.95266644290373\\
111.225	2.94245064169551\\
111.3	2.93227018810883\\
111.375	2.92212495981261\\
111.45	2.91201483489939\\
111.525	2.90193969188389\\
111.6	2.89189940970147\\
111.675	2.88189386770678\\
111.75	2.8719229456722\\
111.825	2.86198652378643\\
111.9	2.8520844826531\\
111.975	2.84221670328922\\
112.05	2.83238306712386\\
112.125	2.82258345599664\\
112.2	2.81281775215633\\
112.275	2.80308583825946\\
112.35	2.79338759736885\\
112.425	2.78372291295227\\
112.5	2.77409166888096\\
};
\addlegendentry{UL, 140 GHz, BW = 7.5 GHz}


\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.15	17009.9643772347\\
0.3	12007.0004571716\\
0.45	9786.65207815805\\
0.6	8460.75585095802\\
0.75	7554.35986199828\\
0.9	6884.13993212586\\
1.05	6362.35750531753\\
1.2	5941.04716275816\\
1.35	5591.47997990357\\
1.5	5295.25885579321\\
1.65	5039.98390628396\\
1.8	4816.95176049896\\
1.95	4619.84923258875\\
2.1	4443.97033010322\\
2.25	4285.72558536212\\
2.4	4142.32289975655\\
2.55	4011.55326655087\\
2.7	3891.64292909114\\
2.85	3781.14892523698\\
3	3678.88372975579\\
3.15	3583.85987489179\\
3.3	3495.24857615918\\
3.45	3412.34836060902\\
3.6	3334.56095943076\\
3.75	3261.37255680413\\
3.9	3192.3390428381\\
4.05	3127.07429763476\\
4.2	3065.24079652439\\
4.35	3006.54201174463\\
4.5	2950.71621812923\\
4.65	2897.53140608903\\
4.8	2846.78107525606\\
4.95	2798.28073405753\\
5.1	2751.86496931172\\
5.25	2707.38497926543\\
5.4	2664.70648584845\\
5.55	2623.70795910462\\
5.7	2584.27910007532\\
5.85	2546.31953880612\\
6	2509.73771232006\\
6.15	2474.44989386932\\
6.3	2440.3793499284\\
6.45	2407.4556055198\\
6.6	2375.61380178868\\
6.75	2344.79413243753\\
6.9	2314.94134782541\\
7.05	2286.00431733175\\
7.2	2257.93564206013\\
7.35	2230.69131117606\\
7.5	2204.23039618283\\
7.65	2178.51477828127\\
7.8	2153.50890466178\\
7.95	2129.17957016715\\
8.1	2105.4957212613\\
8.25	2082.42827965846\\
8.4	2059.94998332315\\
8.55	2038.03524285344\\
8.7	2016.66001151817\\
8.85	1995.80166743913\\
9	1975.43890659865\\
9.15	1955.55164551571\\
9.3	1936.12093257412\\
9.45	1917.1288671077\\
9.6	1898.55852545255\\
9.75	1880.39389326799\\
9.9	1862.6198035073\\
10.05	1845.22187948875\\
10.2	1828.18648257848\\
10.35	1811.50066404963\\
10.5	1795.15212072926\\
10.65	1779.12915408544\\
10.8	1763.42063244349\\
10.95	1748.01595605211\\
11.1	1732.90502474865\\
11.25	1718.07820799785\\
11.4	1703.5263171008\\
11.55	1689.24057939048\\
11.7	1675.21261424822\\
11.85	1661.43441079093\\
12	1647.89830709328\\
12.15	1634.59697082133\\
12.3	1621.52338116573\\
12.45	1608.67081197249\\
12.6	1596.03281597864\\
12.75	1583.60321006811\\
12.9	1571.37606147066\\
13.05	1559.34567483342\\
13.2	1547.50658010032\\
13.35	1535.85352114067\\
13.5	1524.38144507241\\
13.65	1513.08549223061\\
13.8	1501.96098673549\\
13.95	1491.00342761807\\
14.1	1480.20848046484\\
14.25	1469.57196954592\\
14.4	1459.08987039409\\
14.55	1448.75830280415\\
14.7	1438.57352422508\\
14.85	1428.53192351899\\
15	1418.63001506307\\
15.15	1408.86443317239\\
15.3	1399.23192682329\\
15.45	1389.72935465816\\
15.6	1380.35368025414\\
15.75	1371.1019676394\\
15.9	1361.97137704185\\
16.05	1352.95916085604\\
16.2	1344.0626598152\\
16.35	1335.27929935627\\
16.5	1326.60658616632\\
16.65	1318.04210489994\\
16.8	1309.58351505753\\
16.95	1301.22854801538\\
17.1	1292.9750041987\\
17.25	1284.82075038975\\
17.4	1276.7637171633\\
17.55	1268.80189644246\\
17.7	1260.93333916831\\
17.85	1253.15615307687\\
18	1245.46850057794\\
18.15	1237.86859673007\\
18.3	1230.35470730664\\
18.45	1222.92514694832\\
18.6	1215.57827739719\\
18.75	1208.3125058085\\
18.9	1201.12628313589\\
19.05	1194.0181025864\\
19.2	1186.98649814176\\
19.35	1180.03004314251\\
19.5	1173.14734893189\\
19.65	1166.33706355661\\
19.8	1159.59787052151\\
19.95	1152.92848759563\\
20.1	1146.32766566719\\
20.25	1139.79418764506\\
20.4	1133.32686740455\\
20.55	1126.92454877538\\
20.7	1120.58610456993\\
20.85	1114.31043564977\\
21	1108.09647002881\\
21.15	1101.94316201127\\
21.3	1095.84949136302\\
21.45	1089.81446251461\\
21.6	1083.83710379472\\
21.75	1077.91646669257\\
21.9	1072.05162514797\\
22.05	1066.24167486796\\
22.2	1060.48573266869\\
22.35	1054.7829358415\\
22.5	1049.13244154225\\
22.65	1043.53342620269\\
22.8	1037.98508496321\\
22.95	1032.48663112576\\
23.1	1027.03729562635\\
23.25	1021.63632652616\\
23.4	1016.28298852054\\
23.55	1010.97656246509\\
23.7	1005.71634491829\\
23.85	1000.50164769977\\
24	995.331797463833\\
24.15	990.206135287344\\
24.3	985.124016271699\\
24.45	980.084809158093\\
24.6	975.08789595565\\
24.75	970.132671581912\\
24.9	965.218543515197\\
25.05	960.344931458339\\
25.2	955.51126701341\\
25.35	950.71699336698\\
25.5	945.961564985513\\
25.65	941.244447320521\\
25.8	936.565116523114\\
25.95	931.92305916757\\
26.1	927.317771983625\\
26.25	922.748761597121\\
26.4	918.215544278741\\
26.55	913.717645700509\\
26.7	909.254600699769\\
26.85	904.825953050411\\
27	900.43125524102\\
27.15	896.070068259775\\
27.3	891.741961385786\\
27.45	887.446511986687\\
27.6	883.183305322257\\
27.75	878.95193435383\\
27.9	874.75199955935\\
28.05	870.583108753793\\
28.2	866.444876914868\\
28.35	862.33692601371\\
28.5	858.258884850515\\
28.65	854.210388894825\\
28.8	850.191080130393\\
28.95	846.200606904457\\
29.1	842.238623781242\\
29.25	838.304791399591\\
29.4	834.398776334554\\
29.55	830.520250962845\\
29.7	826.668893331998\\
29.85	822.844387033121\\
30	819.046421077144\\
30.15	815.274689774426\\
30.3	811.528892617626\\
30.45	807.808734167723\\
30.6	804.113923943105\\
30.75	800.444176311616\\
30.9	796.799210385451\\
31.05	793.178749918861\\
31.2	789.582523208512\\
31.35	786.010262996491\\
31.5	782.461706375796\\
31.65	778.93659469831\\
31.8	775.434673485141\\
31.95	771.955692339245\\
32.1	768.499404860305\\
32.25	765.065568561773\\
32.4	761.653944789997\\
32.55	758.264298645402\\
32.7	754.896398905637\\
32.85	751.55001795065\\
33	748.22493168962\\
33.15	744.920919489703\\
33.3	741.637764106516\\
33.45	738.375251616354\\
33.6	735.133171350031\\
33.75	731.911315828356\\
33.9	728.70948069915\\
34.05	725.527464675784\\
34.2	722.365069477203\\
34.35	719.22209976937\\
34.5	716.098363108103\\
34.65	712.993669883264\\
34.8	709.907833264274\\
34.95	706.840669146898\\
35.1	703.791996101261\\
35.25	700.761635321099\\
35.4	697.749410574171\\
35.55	694.755148153811\\
35.7	691.7786768316\\
35.85	688.819827811116\\
36	685.87843468275\\
36.15	682.954333379525\\
36.3	680.047362133927\\
36.45	677.157361435709\\
36.6	674.284173990628\\
36.75	671.427644680125\\
36.9	668.58762052187\\
37.05	665.763950631198\\
37.2	662.956486183406\\
37.35	660.165080376858\\
37.5	657.389588396895\\
37.65	654.629867380548\\
37.8	651.885776382007\\
37.95	649.15717633884\\
38.1	646.443930038918\\
38.25	643.745902088093\\
38.4	641.062958878514\\
38.55	638.394968557656\\
38.7	635.74180099799\\
38.85	633.103327767292\\
39	630.479422099573\\
39.15	627.869958866628\\
39.3	625.274814550181\\
39.45	622.693867214585\\
39.6	620.126996480111\\
39.75	617.574083496783\\
39.9	615.035010918748\\
40.05	612.509662879154\\
40.2	609.997924965586\\
40.35	607.499684195941\\
40.5	605.014828994843\\
40.65	602.543249170501\\
40.8	600.08483589205\\
40.95	597.639481667334\\
41.1	595.207080321139\\
41.25	592.787526973857\\
41.4	590.380718020574\\
41.55	587.986551110565\\
41.7	585.604925127196\\
41.85	583.235740168221\\
42	580.878897526462\\
42.15	578.534299670865\\
42.3	576.201850227921\\
42.45	573.881453963453\\
42.6	571.573016764735\\
42.75	569.27644562299\\
42.9	566.991648616171\\
43.05	564.718534892124\\
43.2	562.457014652028\\
43.35	560.206999134174\\
43.5	557.968400598038\\
43.65	555.741132308655\\
43.8	553.525108521288\\
43.95	551.320244466378\\
44.1	549.126456334787\\
44.25	546.943661263294\\
44.4	544.771777320371\\
44.55	542.610723492225\\
44.7	540.460419669087\\
44.85	538.320786631757\\
45	536.191746038384\\
45.15	534.073220411506\\
45.3	531.965133125307\\
45.45	529.86740839311\\
45.6	527.779971255092\\
45.75	525.702747566229\\
45.9	523.635663984444\\
46.05	521.578647958971\\
46.2	519.531627718928\\
46.35	517.494532262092\\
46.5	515.467291343862\\
46.65	513.449835466436\\
46.8	511.442095868154\\
46.95	509.444004513046\\
47.1	507.455494080557\\
47.25	505.476497955438\\
47.4	503.506950217836\\
47.55	501.546785633528\\
47.7	499.595939644343\\
47.85	497.654348358748\\
48	495.721948542574\\
48.15	493.798677609918\\
48.3	491.88447361421\\
48.45	489.979275239396\\
48.6	488.083021791306\\
48.75	486.195653189147\\
48.9	484.317109957145\\
49.05	482.447333216322\\
49.2	480.586264676418\\
49.35	478.733846627947\\
49.5	476.890021934369\\
49.65	475.054734024414\\
49.8	473.227926884518\\
49.95	471.40954505139\\
50.1	469.599533604693\\
50.25	467.797838159849\\
50.4	466.004404860971\\
50.55	464.219180373887\\
50.7	462.442111879305\\
50.85	460.673147066055\\
51	458.912234124482\\
51.15	457.159321739898\\
51.3	455.41435908618\\
51.45	453.677295819442\\
51.6	451.948082071822\\
51.75	450.226668445366\\
51.9	448.513006006003\\
52.05	446.807046277618\\
52.2	445.108741236222\\
52.35	443.418043304206\\
52.5	441.734905344696\\
52.65	440.059280655981\\
52.8	438.391122966046\\
52.95	436.730386427164\\
53.1	435.077025610605\\
53.25	433.430995501399\\
53.4	431.79225149319\\
53.55	430.160749383174\\
53.7	428.536445367098\\
53.85	426.91929603436\\
54	425.309258363162\\
54.15	423.706289715742\\
54.3	422.110347833689\\
54.45	420.521390833309\\
54.6	418.939377201086\\
54.75	417.364265789186\\
54.9	415.796015811041\\
55.05	414.234586837\\
55.2	412.679938790045\\
55.35	411.132031941562\\
55.5	409.590826907183\\
55.65	408.056284642684\\
55.8	406.528366439953\\
55.95	405.007033923005\\
56.1	403.492249044062\\
56.25	401.983974079689\\
56.4	400.48217162699\\
56.55	398.98680459985\\
56.7	397.497836225243\\
56.85	396.015230039584\\
57	394.538949885141\\
57.15	393.068959906489\\
57.3	391.605224547032\\
57.45	390.14770854555\\
57.6	388.696376932822\\
57.75	387.251195028274\\
57.9	385.812128436693\\
58.05	384.379143044974\\
58.2	382.952205018921\\
58.35	381.53128080009\\
58.5	380.116337102679\\
58.65	378.707340910452\\
58.8	377.304259473729\\
58.95	375.907060306382\\
59.1	374.515711182916\\
59.25	373.130180135548\\
59.4	371.750435451361\\
59.55	370.376445669476\\
59.7	369.008179578271\\
59.85	367.64560621264\\
60	366.288694851282\\
60.15	364.937415014036\\
60.3	363.591736459246\\
60.45	362.251629181169\\
60.6	360.917063407403\\
60.75	359.588009596376\\
60.9	358.264438434837\\
61.05	356.946320835408\\
61.2	355.633627934154\\
61.35	354.32633108819\\
61.5	353.024401873323\\
61.65	351.727812081718\\
61.8	350.4365337196\\
61.95	349.150539004989\\
62.1	347.869800365457\\
62.25	346.594290435931\\
62.4	345.323982056494\\
62.55	344.058848270257\\
62.7	342.798862321221\\
62.85	341.543997652187\\
63	340.294227902693\\
63.15	339.049526906971\\
63.3	337.809868691932\\
63.45	336.575227475182\\
63.6	335.345577663057\\
63.75	334.120893848692\\
63.9	332.901150810102\\
64.05	331.686323508306\\
64.2	330.476387085456\\
64.35	329.271316863002\\
64.5	328.071088339875\\
64.65	326.875677190701\\
64.8	325.685059264026\\
64.95	324.499210580569\\
65.1	323.318107331504\\
65.25	322.141725876751\\
65.4	320.970042743297\\
65.55	319.803034623539\\
65.7	318.640678373642\\
65.85	317.482951011917\\
66	316.329829717228\\
66.15	315.181291827417\\
66.3	314.037314837733\\
66.45	312.897876399304\\
66.6	311.762954317609\\
66.75	310.632526550983\\
66.9	309.506571209131\\
67.05	308.385066551658\\
67.2	307.267990986633\\
67.35	306.155323069149\\
67.5	305.047041499921\\
67.65	303.943125123883\\
67.8	302.843552928815\\
67.95	301.748304043985\\
68.1	300.657357738797\\
68.25	299.57069342147\\
68.4	298.488290637723\\
68.55	297.410129069481\\
68.7	296.336188533588\\
68.85	295.266448980553\\
69	294.200890493288\\
69.15	293.139493285879\\
69.3	292.082237702369\\
69.45	291.029104215542\\
69.6	289.98007342574\\
69.75	288.935126059682\\
69.9	287.8942429693\\
70.05	286.85740513059\\
70.2	285.824593642478\\
70.35	284.795789725687\\
70.5	283.770974721642\\
70.65	282.750130091359\\
70.8	281.733237414371\\
70.95	280.72027838765\\
71.1	279.711234824549\\
71.25	278.706088653759\\
71.4	277.704821918271\\
71.55	276.707416774348\\
71.7	275.713855490526\\
71.85	274.724120446605\\
72	273.738194132661\\
72.15	272.756059148075\\
72.3	271.777698200564\\
72.45	270.803094105225\\
72.6	269.832229783595\\
72.75	268.865088262713\\
72.9	267.9016526742\\
73.05	266.941906253351\\
73.2	265.985832338226\\
73.35	265.033414368761\\
73.5	264.08463588589\\
73.65	263.139480530667\\
73.8	262.197932043409\\
73.95	261.259974262839\\
74.1	260.32559112525\\
74.25	259.394766663662\\
74.4	258.467485007005\\
74.55	257.543730379302\\
74.7	256.62348709886\\
74.85	255.706739577477\\
75	254.79347231965\\
75.15	253.883669921796\\
75.3	252.977317071479\\
75.45	252.074398546653\\
75.6	251.174899214898\\
75.75	250.278804032684\\
75.9	249.386098044621\\
76.05	248.496766382739\\
76.2	247.61079426576\\
76.35	246.728166998385\\
76.5	245.848869970587\\
76.65	244.972888656909\\
76.8	244.100208615775\\
76.95	243.230815488808\\
77.1	242.364695000146\\
77.25	241.501832955777\\
77.4	240.642215242875\\
77.55	239.785827829143\\
77.7	238.932656762165\\
77.85	238.082688168767\\
78	237.235908254376\\
78.15	236.392303302394\\
78.3	235.551859673578\\
78.45	234.714563805424\\
78.6	233.880402211554\\
78.75	233.049361481117\\
78.9	232.221428278195\\
79.05	231.396589341206\\
79.2	230.574831482326\\
79.35	229.756141586909\\
79.5	228.940506612914\\
79.65	228.127913590339\\
79.8	227.318349620662\\
79.95	226.511801876288\\
80.1	225.708257599996\\
80.25	224.907704104398\\
80.4	224.110128771401\\
80.55	223.315519051677\\
80.7	222.523862464131\\
80.85	221.735146595386\\
81	220.949359099262\\
81.15	220.166487696266\\
81.3	219.386520173089\\
81.45	218.609444382101\\
81.6	217.835248240861\\
81.75	217.063919731616\\
81.9	216.295446900829\\
82.05	215.529817858689\\
82.2	214.767020778634\\
82.35	214.007043896888\\
82.5	213.249875511984\\
82.65	212.495503984308\\
82.8	211.743917735643\\
82.95	210.995105248707\\
83.1	210.249055066717\\
83.25	209.505755792935\\
83.4	208.765196090232\\
83.55	208.027364680651\\
83.7	207.29225034498\\
83.85	206.559841922319\\
84	205.83012830966\\
84.15	205.10309846147\\
84.3	204.378741389271\\
84.45	203.657046161235\\
84.6	202.938001901775\\
84.75	202.221597791141\\
84.9	201.507823065021\\
85.05	200.796667014148\\
85.2	200.088118983909\\
85.35	199.382168373953\\
85.5	198.67880463781\\
85.65	197.978017282513\\
85.8	197.279795868216\\
85.95	196.584130007825\\
86.1	195.891009366627\\
86.25	195.200423661925\\
86.4	194.512362662672\\
86.55	193.826816189117\\
86.7	193.143774112444\\
86.85	192.463226354421\\
87	191.785162887055\\
87.15	191.109573732239\\
87.3	190.436448961412\\
87.45	189.765778695224\\
87.6	189.097553103192\\
87.75	188.43176240337\\
87.9	187.768396862023\\
88.05	187.10744679329\\
88.2	186.448902558869\\
88.35	185.792754567691\\
88.5	185.138993275603\\
88.65	184.487609185052\\
88.8	183.838592844773\\
88.95	183.191934849479\\
89.1	182.547625839554\\
89.25	181.90565650075\\
89.4	181.266017563885\\
89.55	180.628699804541\\
89.7	179.993694042775\\
89.85	179.36099114282\\
90	178.730582012795\\
90.15	178.10245760442\\
90.3	177.476608912727\\
90.45	176.853026975781\\
90.6	176.231702874394\\
90.75	175.612627731853\\
90.9	174.995792713639\\
91.05	174.381189027159\\
91.2	173.768807921472\\
91.35	173.158640687019\\
91.5	172.550678655366\\
91.65	171.944913198927\\
91.8	171.341335730715\\
91.95	170.739937704076\\
92.1	170.140710612435\\
92.25	169.543645989039\\
92.4	168.948735406706\\
92.55	168.355970477577\\
92.7	167.765342852867\\
92.85	167.176844222614\\
93	166.590466315444\\
93.15	166.006200898322\\
93.3	165.424039776318\\
93.45	164.843974792365\\
93.6	164.265997827025\\
93.75	163.690100798259\\
93.9	163.116275661188\\
94.05	162.544514407872\\
94.2	161.974809067075\\
94.35	161.407151704045\\
94.5	160.841534420286\\
94.65	160.277949353339\\
94.8	159.716388676562\\
94.95	159.156844598907\\
95.1	158.599309364712\\
95.25	158.043775253479\\
95.4	157.490234579663\\
95.55	156.938679692465\\
95.7	156.389102975617\\
95.85	155.841496847179\\
96	155.29585375933\\
96.15	154.752166198166\\
96.3	154.210426683497\\
96.45	153.670627768644\\
96.6	153.132762040244\\
96.75	152.596822118049\\
96.9	152.062800654732\\
97.05	151.530690335692\\
97.2	151.000483878859\\
97.35	150.472174034508\\
97.5	149.945753585066\\
97.65	149.421215344922\\
97.8	148.898552160244\\
97.95	148.377756908795\\
98.1	147.858822499741\\
98.25	147.34174187348\\
98.4	146.826508001453\\
98.55	146.313113885971\\
98.7	145.801552560029\\
98.85	145.291817087139\\
99	144.783900561148\\
99.15	144.277796106067\\
99.3	143.773496875899\\
99.45	143.270996054466\\
99.6	142.770286855243\\
99.75	142.271362521187\\
99.9	141.774216324568\\
100.05	141.27884156681\\
100.2	140.785231578319\\
100.35	140.293379718326\\
100.5	139.803279374722\\
100.65	139.314923963896\\
100.8	138.828306930581\\
100.95	138.343421747691\\
101.1	137.860261916164\\
101.25	137.37882096481\\
101.4	136.899092450153\\
101.55	136.42106995628\\
101.7	135.944747094688\\
101.85	135.470117504133\\
102	134.997174850478\\
102.15	134.525912826548\\
102.3	134.056325151981\\
102.45	133.588405573078\\
102.6	133.122147862664\\
102.75	132.657545819938\\
102.9	132.194593270334\\
103.05	131.733284065376\\
103.2	131.273612082537\\
103.35	130.8155712251\\
103.5	130.35915542202\\
103.65	129.904358627783\\
103.8	129.45117482227\\
103.95	128.999598010625\\
104.1	128.549622223114\\
104.25	128.101241514993\\
104.4	127.654449966378\\
104.55	127.20924168211\\
104.7	126.765610791623\\
104.85	126.323551448818\\
105	125.883057831929\\
105.15	125.444124143399\\
105.3	125.006744609748\\
105.45	124.570913481453\\
105.6	124.136625032816\\
105.75	123.703873561843\\
105.9	123.27265339012\\
106.05	122.84295886269\\
106.2	122.41478434793\\
106.35	121.98812423743\\
106.5	121.562972945876\\
106.65	121.139324910926\\
106.8	120.717174593094\\
106.95	120.296516475634\\
107.1	119.877345064418\\
107.25	119.459654887825\\
107.4	119.043440496624\\
107.55	118.628696463858\\
107.7	118.215417384734\\
107.85	117.803597876506\\
108	117.393232578367\\
108.15	116.984316151334\\
108.3	116.576843278139\\
108.45	116.170808663122\\
108.6	115.766207032118\\
108.75	115.36303313235\\
108.9	114.961281732322\\
109.05	114.560947621712\\
109.2	114.162025611267\\
109.35	113.764510532697\\
109.5	113.368397238568\\
109.65	112.973680602203\\
109.8	112.580355517575\\
109.95	112.188416899205\\
110.1	111.797859682062\\
110.25	111.408678821461\\
110.4	111.020869292962\\
110.55	110.634426092271\\
110.7	110.249344235139\\
110.85	109.865618757268\\
111	109.483244714208\\
111.15	109.102217181264\\
111.3	108.722531253398\\
111.45	108.34418204513\\
111.6	107.96716469045\\
111.75	107.591474342718\\
111.9	107.217106174568\\
112.05	106.844055377823\\
112.2	106.472317163395\\
112.35	106.101886761194\\
112.5	105.732759420039\\
112.65	105.364930407565\\
112.8	104.998395010136\\
112.95	104.633148532748\\
113.1	104.269186298949\\
113.25	103.906503650741\\
113.4	103.545095948503\\
113.55	103.184958570892\\
113.7	102.826086914763\\
113.85	102.468476395084\\
114	102.112122444842\\
114.15	101.757020514967\\
114.3	101.403166074243\\
114.45	101.050554609224\\
114.6	100.699181624148\\
114.75	100.349042640861\\
114.9	100.000133198725\\
115.05	99.6524488545446\\
115.2	99.3059851824797\\
115.35	98.960737773967\\
115.5	98.6167022376386\\
115.65	98.2738741992423\\
115.8	97.932249301562\\
115.95	97.5918232043378\\
116.1	97.2525915841898\\
116.25	96.9145501345372\\
116.4	96.5776945655222\\
116.55	96.2420206039327\\
116.7	95.907523993126\\
116.85	95.5742004929514\\
117	95.2420458796765\\
117.15	94.9110559459092\\
117.3	94.5812265005261\\
117.45	94.2525533685954\\
117.6	93.9250323913043\\
117.75	93.5986594258859\\
117.9	93.2734303455456\\
118.05	92.9493410393878\\
118.2	92.6263874123458\\
118.35	92.3045653851081\\
118.5	91.9838708940488\\
118.65	91.6642998911551\\
118.8	91.345848343958\\
118.95	91.028512235462\\
119.1	90.712287564076\\
119.25	90.3971703435431\\
119.4	90.0831566028727\\
119.55	89.7702423862721\\
119.7	89.4584237530777\\
119.85	89.1476967776884\\
120	88.8380575494981\\
120.15	88.5295021728296\\
120.3	88.222026766866\\
120.45	87.9156274655879\\
120.6	87.6103004177052\\
120.75	87.3060417865932\\
120.9	87.0028477502274\\
121.05	86.7007145011189\\
121.2	86.3996382462505\\
121.35	86.099615207013\\
121.5	85.8006416191416\\
121.65	85.5027137326533\\
121.8	85.2058278117831\\
121.95	84.9099801349242\\
122.1	84.615166994563\\
122.25	84.3213846972197\\
122.4	84.0286295633863\\
122.55	83.7368979274652\\
122.7	83.4461861377099\\
122.85	83.1564905561641\\
123	82.8678075586022\\
123.15	82.5801335344679\\
123.3	82.2934648868185\\
123.45	82.0077980322628\\
123.6	81.7231294009049\\
123.75	81.4394554362838\\
123.9	81.1567725953176\\
124.05	80.8750773482449\\
124.2	80.5943661785671\\
124.35	80.3146355829927\\
124.5	80.0358820713801\\
124.65	79.7581021666806\\
124.8	79.4812924048836\\
124.95	79.2054493349607\\
125.1	78.9305695188089\\
125.25	78.6566495311976\\
125.4	78.3836859597121\\
125.55	78.111675404701\\
125.7	77.8406144792198\\
125.85	77.5704998089787\\
126	77.3013280322876\\
126.15	77.033095800005\\
126.3	76.7657997754824\\
126.45	76.4994366345131\\
126.6	76.2340030652794\\
126.75	75.9694957683002\\
126.9	75.7059114563799\\
127.05	75.4432468545559\\
127.2	75.1814987000471\\
127.35	74.920663742204\\
127.5	74.6607387424567\\
127.65	74.4017204742654\\
127.8	74.143605723069\\
127.95	73.8863912862359\\
128.1	73.6300739730148\\
128.25	73.3746506044833\\
128.4	73.1201180135005\\
128.55	72.8664730446579\\
128.7	72.6137125542296\\
128.85	72.3618334101243\\
129	72.1108324918381\\
129.15	71.8607066904057\\
129.3	71.6114529083517\\
129.45	71.3630680596458\\
129.6	71.1155490696525\\
129.75	70.8688928750867\\
129.9	70.623096423966\\
130.05	70.3781566755634\\
130.2	70.1340706003623\\
130.35	69.8908351800102\\
130.5	69.6484474072728\\
130.65	69.4069042859878\\
130.8	69.1662028310214\\
130.95	68.9263400682207\\
131.1	68.6873130343715\\
131.25	68.4491187771516\\
131.4	68.211754355088\\
131.55	67.975216837511\\
131.7	67.7395033045119\\
131.85	67.504610846899\\
132	67.2705365661526\\
132.15	67.0372775743839\\
132.3	66.8048309942899\\
132.45	66.5731939591129\\
132.6	66.3423636125951\\
132.75	66.1123371089383\\
132.9	65.8831116127608\\
133.05	65.6546842990553\\
133.2	65.4270523531483\\
133.35	65.2002129706563\\
133.5	64.9741633574465\\
133.65	64.7489007295945\\
133.8	64.5244223133435\\
133.95	64.3007253450644\\
134.1	64.0778070712133\\
134.25	63.8556647482934\\
134.4	63.634295642813\\
134.55	63.4136970312466\\
134.7	63.1938661999947\\
134.85	62.9748004453442\\
135	62.7564970734288\\
135.15	62.5389534001903\\
135.3	62.3221667513394\\
135.45	62.1061344623167\\
135.6	61.8908538782541\\
135.75	61.6763223539361\\
135.9	61.4625372537623\\
136.05	61.2494959517081\\
136.2	61.0371958312887\\
136.35	60.8256342855186\\
136.5	60.6148087168769\\
136.65	60.4047165372678\\
136.8	60.1953551679846\\
136.95	59.9867220396724\\
137.1	59.7788145922913\\
137.25	59.5716302750791\\
137.4	59.3651665465155\\
137.55	59.1594208742864\\
137.7	58.9543907352456\\
137.85	58.7500736153813\\
138	58.5464670097789\\
138.15	58.3435684225852\\
138.3	58.1413753669737\\
138.45	57.9398853651093\\
138.6	57.7390959481119\\
138.75	57.5390046560235\\
138.9	57.3396090377709\\
139.05	57.1409066511335\\
139.2	56.9428950627071\\
139.35	56.7455718478703\\
139.5	56.5489345907501\\
139.65	56.3529808841876\\
139.8	56.1577083297051\\
139.95	55.9631145374713\\
140.1	55.7691971262687\\
140.25	55.5759537234592\\
140.4	55.3833819649514\\
140.55	55.191479495168\\
140.7	55.000243967012\\
140.85	54.8096730418342\\
141	54.6197643894009\\
141.15	54.4305156878609\\
141.3	54.2419246237134\\
141.45	54.0539888917762\\
141.6	53.8667061951527\\
141.75	53.6800742452008\\
141.9	53.4940907615007\\
142.05	53.3087534718241\\
142.2	53.1240601121012\\
142.35	52.940008426391\\
142.5	52.756596166849\\
142.65	52.5738210936964\\
142.8	52.3916809751897\\
142.95	52.2101735875893\\
143.1	52.0292967151291\\
143.25	51.8490481499862\\
143.4	51.66942569225\\
143.55	51.4904271498924\\
143.7	51.3120503387376\\
143.85	51.1342930824326\\
144	50.9571532124163\\
144.15	50.7806285678908\\
144.3	50.6047169957911\\
144.45	50.4294163507564\\
144.6	50.2547244951005\\
144.75	50.080639298782\\
144.9	49.9071586393761\\
145.05	49.7342804020457\\
145.2	49.5620024795119\\
145.35	49.3903227720258\\
145.5	49.2192391873399\\
145.65	49.0487496406799\\
145.8	48.8788520547156\\
145.95	48.7095443595339\\
146.1	48.5408244926098\\
146.25	48.3726903987789\\
146.4	48.20514003021\\
146.55	48.0381713463762\\
146.7	47.8717823140286\\
146.85	47.7059709071681\\
147	47.5407351070184\\
147.15	47.3760729019987\\
147.3	47.2119822876968\\
147.45	47.0484612668419\\
147.6	46.8855078492773\\
147.75	46.7231200519351\\
147.9	46.5612958988076\\
148.05	46.4000334209228\\
148.2	46.2393306563162\\
148.35	46.0791856500057\\
148.5	45.9195964539651\\
148.65	45.7605611270979\\
148.8	45.6020777352117\\
148.95	45.4441443509914\\
149.1	45.2867590539751\\
149.25	45.1299199305269\\
149.4	44.9736250738122\\
149.55	44.8178725837723\\
149.7	44.6626605670985\\
149.85	44.507987137208\\
150	44.3538504142177\\
150.15	44.2002485249197\\
150.3	44.0471796027564\\
150.45	43.8946417877961\\
150.6	43.7426332267074\\
150.75	43.5911520727357\\
150.9	43.440196485678\\
151.05	43.2897646318588\\
151.2	43.1398546841058\\
151.35	42.9904648217259\\
151.5	42.8415932304812\\
151.65	42.6932381025644\\
151.8	42.5453976365758\\
151.95	42.3980700374992\\
152.1	42.2512535166778\\
152.25	42.1049462917918\\
152.4	41.9591465868334\\
152.55	41.8138526320847\\
152.7	41.6690626640939\\
152.85	41.5247749256522\\
153	41.3809876657709\\
153.15	41.2376991396577\\
153.3	41.0949076086953\\
153.45	40.9526113404167\\
153.6	40.8108086084841\\
153.75	40.6694976926655\\
153.9	40.5286768788125\\
154.05	40.3883444588376\\
154.2	40.2484987306922\\
154.35	40.1091379983441\\
154.5	39.9702605717555\\
154.65	39.8318647668607\\
154.8	39.6939489055448\\
154.95	39.556511315621\\
155.1	39.4195503308092\\
155.25	39.2830642907146\\
155.4	39.1470515408052\\
155.55	39.0115104323918\\
155.7	38.8764393226047\\
155.85	38.7418365743736\\
156	38.6077005564064\\
156.15	38.4740296431671\\
156.3	38.3408222148557\\
156.45	38.2080766573865\\
156.6	38.0757913623676\\
156.75	37.9439647270797\\
156.9	37.8125951544559\\
157.05	37.6816810530605\\
157.2	37.5512208370686\\
157.35	37.4212129262457\\
157.5	37.2916557459271\\
157.65	37.1625477269978\\
157.8	37.0338873058721\\
157.95	36.9056729244733\\
158.1	36.7779030302137\\
158.25	36.6505760759749\\
158.4	36.5236905200875\\
158.55	36.3972448263111\\
158.7	36.2712374638151\\
158.85	36.1456669071586\\
159	36.0205316362706\\
159.15	35.8958301364309\\
159.3	35.7715608982508\\
159.45	35.6477224176528\\
159.6	35.524313195852\\
159.75	35.401331739337\\
159.9	35.2787765598501\\
160.05	35.1566461743692\\
160.2	35.0349391050875\\
160.35	34.9136538793956\\
160.5	34.7927890298624\\
160.65	34.672343094216\\
160.8	34.5523146153254\\
160.95	34.4327021411816\\
161.1	34.3135042248792\\
161.25	34.1947194245978\\
161.4	34.0763463035836\\
161.55	33.9583834301312\\
161.7	33.8408293775651\\
161.85	33.7236827242216\\
162	33.606942053431\\
162.15	33.4906059534988\\
162.3	33.3746730176887\\
162.45	33.2591418442034\\
162.6	33.1440110361682\\
162.75	33.0292792016121\\
162.9	32.9149449534509\\
163.05	32.8010069094687\\
163.2	32.687463692301\\
163.35	32.5743139294171\\
163.5	32.4615562531027\\
163.65	32.3491893004421\\
163.8	32.2372117133014\\
163.95	32.1256221383108\\
164.1	32.0144192268482\\
164.25	31.9036016350214\\
164.4	31.793168023651\\
164.55	31.6831170582542\\
164.7	31.5734474090272\\
164.85	31.4641577508286\\
165	31.3552467631625\\
165.15	31.2467131301623\\
165.3	31.1385555405731\\
165.45	31.0307726877363\\
165.6	30.9233632695721\\
165.75	30.8163259885635\\
165.9	30.7096595517401\\
166.05	30.6033626706611\\
166.2	30.4974340614\\
166.35	30.3918724445272\\
166.5	30.2866765450951\\
166.65	30.1818450926213\\
166.8	30.0773768210727\\
166.95	29.9732704688496\\
167.1	29.8695247787699\\
167.25	29.766138498053\\
167.4	29.6631103783045\\
167.55	29.5604391754997\\
167.7	29.4581236499691\\
167.85	29.3561625663816\\
168	29.25455469373\\
168.15	29.1532988053144\\
168.3	29.0523936787282\\
168.45	28.9518380958416\\
168.6	28.8516308427866\\
168.75	28.7517707099422\\
168.9	28.6522564919186\\
169.05	28.5530869875426\\
169.2	28.4542609998419\\
169.35	28.3557773360309\\
169.5	28.2576348074952\\
169.65	28.1598322297767\\
169.8	28.0623684225592\\
169.95	27.965242209653\\
170.1	27.8684524189808\\
170.25	27.7719978825623\\
170.4	27.6758774365006\\
170.55	27.5800899209665\\
170.7	27.484634180185\\
170.85	27.3895090624201\\
171	27.2947134199608\\
171.15	27.2002461091066\\
171.3	27.1061059901534\\
171.45	27.0122919273791\\
171.6	26.9188027890295\\
171.75	26.8256374473037\\
171.9	26.7327947783412\\
172.05	26.6402736622066\\
172.2	26.5480729828763\\
172.35	26.4561916282246\\
172.5	26.3646284900094\\
172.65	26.2733824638589\\
172.8	26.1824524492575\\
172.95	26.0918373495323\\
173.1	26.0015360718394\\
173.25	25.91154752715\\
173.4	25.8218706302371\\
173.55	25.7325042996624\\
173.7	25.6434474577618\\
173.85	25.5546990306332\\
174	25.4662579481222\\
174.15	25.3781231438091\\
174.3	25.290293554996\\
174.45	25.202768122693\\
174.6	25.1155457916057\\
174.75	25.0286255101213\\
174.9	24.9420062302963\\
175.05	24.8556869078429\\
175.2	24.7696665021165\\
175.35	24.6839439761025\\
175.5	24.5985182964035\\
175.65	24.5133884332264\\
175.8	24.42855336037\\
175.95	24.3440120552117\\
176.1	24.2597634986951\\
176.25	24.1758066753179\\
176.4	24.0921405731181\\
176.55	24.0087641836626\\
176.7	23.9256765020341\\
176.85	23.842876526819\\
177	23.7603632600947\\
177.15	23.6781357074175\\
177.3	23.5961928778098\\
177.45	23.5145337837489\\
177.6	23.4331574411534\\
177.75	23.352062869372\\
177.9	23.2712490911714\\
178.05	23.1907151327233\\
178.2	23.1104600235935\\
178.35	23.0304827967291\\
178.5	22.950782488447\\
178.65	22.8713581384216\\
178.8	22.7922087896735\\
178.95	22.7133334885569\\
179.1	22.6347312847488\\
179.25	22.5564012312362\\
179.4	22.4783423843055\\
179.55	22.4005538035299\\
179.7	22.3230345517583\\
179.85	22.2457836951038\\
180	22.1688003029317\\
180.15	22.0920834478488\\
180.3	22.0156322056912\\
180.45	21.9394456555132\\
180.6	21.8635228795762\\
180.75	21.787862963337\\
180.9	21.7124649954367\\
181.05	21.6373280676896\\
181.2	21.5624512750718\\
181.35	21.4878337157102\\
181.5	21.413474490871\\
181.65	21.3393727049496\\
181.8	21.2655274654585\\
181.95	21.1919378830168\\
182.1	21.1186030713394\\
182.25	21.0455221472259\\
182.4	20.9726942305496\\
182.55	20.900118444247\\
182.7	20.8277939143068\\
182.85	20.7557197697592\\
183	20.6838951426652\\
183.15	20.6123191681059\\
183.3	20.5409909841721\\
183.45	20.4699097319533\\
183.6	20.3990745555275\\
183.75	20.3284846019505\\
183.9	20.2581390212455\\
184.05	20.1880369663926\\
184.2	20.1181775933185\\
184.35	20.0485600608861\\
184.5	19.9791835308841\\
184.65	19.9100471680169\\
184.8	19.8411501398941\\
184.95	19.7724916170205\\
185.1	19.7040707727857\\
185.25	19.6358867834544\\
185.4	19.5679388281558\\
185.55	19.5002260888736\\
185.7	19.4327477504364\\
185.85	19.3655030005072\\
186	19.298491029574\\
186.15	19.2317110309391\\
186.3	19.1651622007099\\
186.45	19.0988437377889\\
186.6	19.0327548438636\\
186.75	18.9668947233971\\
186.9	18.901262583618\\
187.05	18.8358576345111\\
187.2	18.7706790888073\\
187.35	18.7057261619742\\
187.5	18.6409980722068\\
187.65	18.576494040417\\
187.8	18.5122132902251\\
187.95	18.4481550479498\\
188.1	18.3843185425988\\
188.25	18.3207030058592\\
188.4	18.2573076720885\\
188.55	18.194131778305\\
188.7	18.1311745641782\\
188.85	18.0684352720203\\
189	18.0059131467759\\
189.15	17.9436074360136\\
189.3	17.8815173899164\\
189.45	17.8196422612728\\
189.6	17.7579813054673\\
189.75	17.6965337804717\\
189.9	17.6352989468356\\
190.05	17.5742760676779\\
190.2	17.5134644086775\\
190.35	17.4528632380641\\
190.5	17.3924718266096\\
190.65	17.3322894476195\\
190.8	17.2723153769231\\
190.95	17.2125488928656\\
191.1	17.1529892762987\\
191.25	17.093635810572\\
191.4	17.0344877815245\\
191.55	16.9755444774755\\
191.7	16.9168051892161\\
191.85	16.8582692100005\\
192	16.7999358355375\\
192.15	16.7418043639819\\
192.3	16.6838740959256\\
192.45	16.6261443343896\\
192.6	16.5686143848152\\
192.75	16.5112835550555\\
192.9	16.454151155367\\
193.05	16.3972164984013\\
193.2	16.3404788991969\\
193.35	16.28393767517\\
193.5	16.2275921461075\\
193.65	16.1714416341575\\
193.8	16.1154854638219\\
193.95	16.0597229619475\\
194.1	16.0041534577183\\
194.25	15.9487762826472\\
194.4	15.8935907705678\\
194.55	15.8385962576261\\
194.7	15.783792082273\\
194.85	15.7291775852554\\
195	15.6747521096091\\
195.15	15.6205150006502\\
195.3	15.5664656059669\\
195.45	15.5126032754126\\
195.6	15.4589273610969\\
195.75	15.4054372173782\\
195.9	15.3521322008559\\
196.05	15.2990116703623\\
196.2	15.2460749869552\\
196.35	15.1933215139097\\
196.5	15.1407506167108\\
196.65	15.0883616630454\\
196.8	15.0361540227947\\
196.95	14.9841270680269\\
197.1	14.9322801729889\\
197.25	14.8806127140993\\
197.4	14.8291240699404\\
197.55	14.7778136212508\\
197.7	14.7266807509181\\
197.85	14.6757248439709\\
198	14.6249452875718\\
198.15	14.5743414710098\\
198.3	14.5239127856927\\
198.45	14.4736586251399\\
198.6	14.4235783849751\\
198.75	14.3736714629187\\
198.9	14.3239372587807\\
199.05	14.2743751744533\\
199.2	14.2249846139037\\
199.35	14.1757649831669\\
199.5	14.1267156903383\\
199.65	14.0778361455668\\
199.8	14.0291257610473\\
199.95	13.9805839510139\\
200.1	13.9322101317327\\
200.25	13.8840037214942\\
200.4	13.8359641406073\\
200.55	13.7880908113913\\
200.7	13.7403831581692\\
200.85	13.692840607261\\
201	13.6454625869762\\
201.15	13.5982485276076\\
201.3	13.5511978614234\\
201.45	13.5043100226613\\
201.6	13.457584447521\\
201.75	13.4110205741576\\
201.9	13.3646178426747\\
202.05	13.3183756951178\\
202.2	13.2722935754672\\
202.35	13.2263709296317\\
202.5	13.1806072054412\\
202.65	13.135001852641\\
202.8	13.0895543228841\\
202.95	13.0442640697253\\
203.1	12.9991305486141\\
203.25	12.9541532168884\\
203.4	12.9093315337678\\
203.55	12.8646649603471\\
203.7	12.8201529595896\\
203.85	12.7757949963209\\
204	12.731590537222\\
204.15	12.6875390508233\\
204.3	12.6436400074979\\
204.45	12.599892879455\\
204.6	12.556297140734\\
204.75	12.5128522671978\\
204.9	12.4695577365263\\
205.05	12.4264130282105\\
205.2	12.383417623546\\
205.35	12.3405710056265\\
205.5	12.2978726593376\\
205.65	12.2553220713513\\
205.8	12.2129187301185\\
205.95	12.1706621258639\\
206.1	12.1285517505792\\
206.25	12.0865870980173\\
206.4	12.0447676636859\\
206.55	12.0030929448417\\
206.7	11.961562440484\\
206.85	11.9201756513487\\
207	11.8789320799025\\
207.15	11.8378312303367\\
207.3	11.796872608561\\
207.45	11.7560557221981\\
207.6	11.715380080577\\
207.75	11.6748451947276\\
207.9	11.6344505773745\\
208.05	11.5941957429315\\
208.2	11.5540802074952\\
208.35	11.5141034888395\\
208.5	11.4742651064095\\
208.65	11.434564581316\\
208.8	11.3950014363296\\
208.95	11.3555751958746\\
209.1	11.3162853860239\\
209.25	11.2771315344926\\
209.4	11.2381131706327\\
209.55	11.1992298254273\\
209.7	11.1604810314849\\
209.85	11.1218663230338\\
210	11.0833852359163\\
210.15	11.0450373075834\\
210.3	11.0068220770889\\
210.45	10.968739085084\\
210.6	10.9307878738118\\
210.75	10.8929679871015\\
210.9	10.8552789703632\\
211.05	10.8177203705821\\
211.2	10.7802917363134\\
211.35	10.7429926176764\\
211.5	10.7058225663495\\
211.65	10.6687811355644\\
211.8	10.631867880101\\
211.95	10.5950823562817\\
212.1	10.5584241219666\\
212.25	10.5218927365473\\
212.4	10.4854877609425\\
212.55	10.4492087575919\\
212.7	10.4130552904517\\
212.85	10.3770269249884\\
213	10.3411232281744\\
213.15	10.3053437684823\\
213.3	10.2696881158799\\
213.45	10.2341558418248\\
213.6	10.1987465192594\\
213.75	10.1634597226056\\
213.9	10.1282950277598\\
214.05	10.0932520120879\\
214.2	10.0583302544196\\
214.35	10.023529335044\\
214.5	9.98884883570431\\
214.65	9.95428833959257\\
214.8	9.91984743134491\\
214.95	9.88552569703631\\
215.1	9.85132272417584\\
215.25	9.81723810170143\\
215.4	9.78327141997512\\
215.55	9.7494222707779\\
215.7	9.71569024730504\\
215.85	9.68207494416094\\
216	9.64857595735439\\
216.15	9.61519288429358\\
216.3	9.58192532378135\\
216.45	9.54877287601026\\
216.6	9.51573514255785\\
216.75	9.48281172638172\\
216.9	9.45000223181479\\
217.05	9.41730626456063\\
217.2	9.3847234316885\\
217.35	9.35225334162875\\
217.5	9.31989560416807\\
217.65	9.28764983044473\\
217.8	9.25551563294395\\
217.95	9.2234926254932\\
218.1	9.19158042325752\\
218.25	9.15977864273489\\
218.4	9.12808690175168\\
218.55	9.09650481945786\\
218.7	9.06503201632255\\
218.85	9.03366811412944\\
219	9.00241273597214\\
219.15	8.97126550624971\\
219.3	8.94022605066207\\
219.45	8.90929399620557\\
219.6	8.87846897116837\\
219.75	8.84775060512609\\
219.9	8.81713852893721\\
220.05	8.78663237473871\\
220.2	8.7562317759416\\
220.35	8.72593636722651\\
220.5	8.69574578453928\\
220.65	8.66565966508655\\
220.8	8.63567764733143\\
220.95	8.60579937098904\\
221.1	8.57602447702234\\
221.25	8.54635260763758\\
221.4	8.51678340628023\\
221.55	8.48731651763042\\
221.7	8.4579515875989\\
221.85	8.42868826332255\\
222	8.39952619316034\\
222.15	8.37046502668892\\
222.3	8.34150441469847\\
222.45	8.31264400918845\\
222.6	8.28388346336349\\
222.75	8.25522243162914\\
222.9	8.22666056958765\\
223.05	8.19819753403397\\
223.2	8.16983298295142\\
223.35	8.14156657550781\\
223.5	8.11339797205111\\
223.65	8.08532683410541\\
223.8	8.05735282436693\\
223.95	8.02947560669987\\
224.1	8.00169484613242\\
224.25	7.97401020885259\\
224.4	7.9464213622044\\
224.55	7.91892797468365\\
224.7	7.89152971593412\\
224.85	7.8642262567434\\
225	7.83701726903908\\
};
\addlegendentry{DL, 140 GHz, BW = 15 GHz}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.15	4257.53680129492\\
0.3	3005.31177995821\\
0.45	2449.5660578803\\
0.6	2117.69869726683\\
0.75	1890.83083358647\\
0.9	1723.07704215513\\
1.05	1592.47665786634\\
1.2	1487.02409791782\\
1.35	1399.52860924294\\
1.5	1325.3854594249\\
1.65	1261.49099922022\\
1.8	1205.66680420765\\
1.95	1156.33270522923\\
2.1	1112.31080822246\\
2.25	1072.70268151477\\
2.4	1036.80947222696\\
2.55	1004.0782734121\\
2.7	974.065119752958\\
2.85	946.408842685081\\
3	920.812208641834\\
3.15	897.028057769309\\
3.3	874.848948101713\\
3.45	854.09930332218\\
3.6	834.629378762151\\
3.75	816.310568052126\\
3.9	799.031711981948\\
4.05	782.69616604146\\
4.2	767.219448942476\\
4.35	752.527340784648\\
4.5	738.554332640247\\
4.65	725.242353290415\\
4.8	712.539716388458\\
4.95	700.400244314991\\
5.1	688.782534707672\\
5.25	677.649342988779\\
5.4	666.967059809527\\
5.55	656.70526663115\\
5.7	646.836355995747\\
5.85	637.335205641727\\
6	628.178897664303\\
6.15	619.34647554045\\
6.3	610.818733127141\\
6.45	602.57803077484\\
6.6	594.608134530597\\
6.75	586.894075079545\\
6.9	579.422023622615\\
7.05	572.179182337665\\
7.2	565.153687440543\\
7.35	558.334523167581\\
7.5	551.711445253885\\
7.65	545.274912692392\\
7.8	539.016026734582\\
7.95	532.926476241429\\
8.1	526.998488617427\\
8.25	521.224785665571\\
8.4	515.598543790185\\
8.55	510.113358050145\\
8.7	504.763209629615\\
8.85	499.542436348665\\
9	494.445705883414\\
9.15	489.467991406194\\
9.3	484.604549391293\\
9.45	479.850899362247\\
9.6	475.202805382978\\
9.75	470.656259117939\\
9.9	466.207464306414\\
10.05	461.852822513381\\
10.2	457.588920034713\\
10.35	453.412515847685\\
10.5	449.320530509538\\
10.65	445.310035917129\\
10.8	441.37824584977\\
10.95	437.522507225408\\
11.1	433.740292007341\\
11.25	430.02918970503\\
11.4	426.386900418079\\
11.55	422.811228377476\\
11.7	419.300075942589\\
11.85	415.851438016359\\
12	412.463396844679\\
12.15	409.134117169055\\
12.3	405.861841704548\\
12.45	402.644886917469\\
12.6	399.481639079605\\
12.75	396.370550577827\\
12.9	393.310136459723\\
13.05	390.298971197647\\
13.2	387.335685654988\\
13.35	384.418964239936\\
13.5	381.547542233124\\
13.65	378.720203276788\\
13.8	375.935777013964\\
13.95	373.193136867274\\
14.1	370.49119794761\\
14.25	367.828915083853\\
14.4	365.205280965402\\
14.55	362.619324389965\\
14.7	360.070108609627\\
14.85	357.556729768735\\
15	355.078315427634\\
15.15	352.634023166725\\
15.3	350.223039265732\\
15.45	347.844577453421\\
15.6	345.497877723378\\
15.75	343.182205211744\\
15.9	340.896849133124\\
16.05	338.641121771127\\
16.2	336.414357520238\\
16.35	334.215911975991\\
16.5	332.045161070556\\
16.65	329.901500251111\\
16.8	327.784343698491\\
16.95	325.693123583818\\
17.1	323.627289360929\\
17.25	321.586307092607\\
17.4	319.569658808688\\
17.55	317.57684189429\\
17.7	315.607368506524\\
17.85	313.660765018092\\
18	311.736571486355\\
18.15	309.834341146477\\
18.3	307.953639927378\\
18.45	306.09404598929\\
18.6	304.255149281774\\
18.75	302.436551121154\\
18.9	300.637863786342\\
19.05	298.858710132135\\
19.2	297.098723219096\\
19.35	295.357545959165\\
19.5	293.634830776235\\
19.65	291.930239280948\\
19.8	290.243441958998\\
19.95	288.574117872295\\
20.1	286.921954372368\\
20.25	285.286646825405\\
20.4	283.66789834839\\
20.55	282.065419555795\\
20.7	280.478928316355\\
20.85	278.908149519425\\
21	277.352814850492\\
21.15	275.812662575426\\
21.3	274.287437333061\\
21.45	272.776889935714\\
21.6	271.280777177331\\
21.75	269.798861648849\\
21.9	268.330911560527\\
22.05	266.876700570883\\
22.2	265.436007621971\\
22.35	264.008616780722\\
22.5	262.594317086081\\
22.65	261.192902401693\\
22.8	259.804171273904\\
22.95	258.427926794844\\
23.1	257.063976470387\\
23.25	255.712132092778\\
23.4	254.372209617736\\
23.55	253.044029045844\\
23.7	251.727414308055\\
23.85	250.422193155144\\
24	249.128197050945\\
24.15	247.84526106922\\
24.3	246.573223794021\\
24.45	245.311927223391\\
24.6	244.061216676299\\
24.75	242.820940702641\\
24.9	241.590950996236\\
25.05	240.371102310657\\
25.2	239.161252377818\\
25.35	237.961261829191\\
25.5	236.770994119571\\
25.65	235.59031545327\\
25.8	234.419094712675\\
25.95	233.257203389058\\
26.1	232.104515515565\\
26.25	230.960907602308\\
26.4	229.826258573466\\
26.55	228.700449706344\\
26.7	227.583364572297\\
26.85	226.474888979464\\
27	225.374910917247\\
27.15	224.283320502465\\
27.3	223.200009927129\\
27.45	222.124873407781\\
27.6	221.057807136341\\
27.75	219.998709232403\\
27.9	218.947479696938\\
28.05	217.904020367359\\
28.2	216.868234873881\\
28.35	215.840028597153\\
28.5	214.819308627114\\
28.65	213.805983723018\\
28.8	212.799964274604\\
28.95	211.801162264368\\
29.1	210.809491230902\\
29.25	209.82486623325\\
29.4	208.847203816269\\
29.55	207.876421976954\\
29.7	206.912440131688\\
29.85	205.95517908439\\
30	205.004560995543\\
30.15	204.06050935206\\
30.3	203.122948937965\\
30.45	202.191805805866\\
30.6	201.267007249194\\
30.75	200.348481775182\\
30.9	199.436159078558\\
31.05	198.529970015942\\
31.2	197.629846580904\\
31.35	196.735721879688\\
31.5	195.847530107558\\
31.65	194.96520652576\\
31.8	194.088687439086\\
31.95	193.217910173997\\
32.1	192.352813057325\\
32.25	191.493335395503\\
32.4	190.639417454326\\
32.55	189.79100043922\\
32.7	188.948026476011\\
32.85	188.110438592166\\
33	187.278180698507\\
33.15	186.451197571376\\
33.3	185.629434835236\\
33.45	184.812838945703\\
33.6	184.00135717299\\
33.75	183.194937585754\\
33.9	182.393529035333\\
34.05	181.597081140361\\
34.2	180.805544271759\\
34.35	180.018869538074\\
34.5	179.237008771175\\
34.65	178.459914512285\\
34.8	177.687539998337\\
34.95	176.919839148662\\
35.1	176.156766551974\\
35.25	175.398277453666\\
35.4	174.644327743402\\
35.55	173.894873942988\\
35.7	173.149873194528\\
35.85	172.409283248847\\
36	171.673062454178\\
36.15	170.941169745111\\
36.3	170.213564631781\\
36.45	169.49020718931\\
36.6	168.77105804748\\
36.75	168.056078380637\\
36.9	167.345229897819\\
37.05	166.638474833104\\
37.2	165.935775936168\\
37.35	165.237096463057\\
37.5	164.542400167148\\
37.65	163.851651290324\\
37.8	163.164814554321\\
37.95	162.48185515228\\
38.1	161.80273874047\\
38.25	161.127431430189\\
38.4	160.455899779844\\
38.55	159.78811078719\\
38.7	159.124031881746\\
38.85	158.463630917358\\
39	157.806876164926\\
39.15	157.153736305283\\
39.3	156.504180422219\\
39.45	155.858177995652\\
39.6	155.215698894942\\
39.75	154.57671337234\\
39.9	153.941192056575\\
40.05	153.309105946563\\
40.2	152.680426405262\\
40.35	152.055125153633\\
40.5	151.433174264734\\
40.65	150.814546157931\\
40.8	150.199213593225\\
40.95	149.587149665691\\
41.1	148.978327800033\\
41.25	148.372721745235\\
41.4	147.770305569337\\
41.55	147.171053654298\\
41.7	146.574940690964\\
41.85	145.98194167414\\
42	145.392031897752\\
42.15	144.805186950104\\
42.3	144.221382709233\\
42.45	143.640595338345\\
42.6	143.062801281341\\
42.75	142.487977258437\\
42.9	141.916100261855\\
43.05	141.347147551606\\
43.2	140.781096651349\\
43.35	140.217925344325\\
43.5	139.657611669379\\
43.65	139.100133917039\\
43.8	138.545470625686\\
43.95	137.993600577787\\
44.1	137.444502796196\\
44.25	136.898156540526\\
44.4	136.354541303594\\
44.55	135.81363680792\\
44.7	135.275423002297\\
44.85	134.739880058428\\
45	134.20698836761\\
45.15	133.676728537496\\
45.3	133.149081388902\\
45.45	132.624027952678\\
45.6	132.101549466633\\
45.75	131.581627372516\\
45.9	131.064243313054\\
46.05	130.549379129033\\
46.2	130.037016856444\\
46.35	129.52713872367\\
46.5	129.019727148722\\
46.65	128.514764736535\\
46.8	128.012234276299\\
46.95	127.512118738838\\
47.1	127.014401274043\\
47.25	126.519065208343\\
47.4	126.02609404222\\
47.55	125.535471447769\\
47.7	125.047181266296\\
47.85	124.561207505965\\
48	124.077534339478\\
48.15	123.596146101793\\
48.3	123.117027287892\\
48.45	122.640162550574\\
48.6	122.165536698292\\
48.75	121.693134693027\\
48.9	121.222941648191\\
49.05	120.754942826576\\
49.2	120.289123638326\\
49.35	119.82546963895\\
49.5	119.363966527365\\
49.65	118.904600143972\\
49.8	118.447356468766\\
49.95	117.992221619471\\
50.1	117.539181849712\\
50.25	117.088223547212\\
50.4	116.639333232023\\
50.55	116.192497554783\\
50.7	115.747703295\\
50.85	115.304937359365\\
51	114.864186780095\\
51.15	114.425438713297\\
51.3	113.988680437364\\
51.45	113.55389935139\\
51.6	113.121082973617\\
51.75	112.690218939904\\
51.9	112.261295002218\\
52.05	111.83429902715\\
52.2	111.409218994458\\
52.35	110.986042995626\\
52.5	110.564759232454\\
52.65	110.14535601566\\
52.8	109.727821763515\\
52.95	109.312145000487\\
53.1	108.898314355919\\
53.25	108.486318562714\\
53.4	108.076146456052\\
53.55	107.66778697212\\
53.7	107.261229146862\\
53.85	106.856462114749\\
54	106.45347510757\\
54.15	106.052257453238\\
54.3	105.652798574613\\
54.45	105.25508798835\\
54.6	104.859115303754\\
54.75	104.46487022166\\
54.9	104.07234253333\\
55.05	103.681522119356\\
55.2	103.292398948597\\
55.35	102.904963077114\\
55.5	102.519204647132\\
55.65	102.135113886013\\
55.8	101.752681105249\\
55.95	101.371896699458\\
56.1	100.99275114541\\
56.25	100.615235001056\\
56.4	100.239338904577\\
56.55	99.8650535734444\\
56.7	99.4923698034927\\
56.85	99.1212784680095\\
57	98.7517705168361\\
57.15	98.3838369754807\\
57.3	98.0174689442469\\
57.45	97.6526575973699\\
57.6	97.2893941821717\\
57.75	96.9276700182218\\
57.9	96.5674764965132\\
58.05	96.2088050786515\\
58.2	95.851647296051\\
58.35	95.495994749146\\
58.5	95.1418391066127\\
58.65	94.7891721045984\\
58.8	94.4379855459683\\
58.95	94.0882712995541\\
59.1	93.7400212994225\\
59.25	93.3932275441458\\
59.4	93.0478820960871\\
59.55	92.7039770806948\\
59.7	92.3615046858047\\
59.85	92.0204571609548\\
60	91.6808268167073\\
60.15	91.3426060239806\\
60.3	91.0057872133898\\
60.45	90.6703628745984\\
60.6	90.336325555675\\
60.75	90.003667862463\\
60.9	89.6723824579546\\
61.05	89.3424620616771\\
61.2	89.0138994490847\\
61.35	88.6866874509597\\
61.5	88.3608189528227\\
61.65	88.0362868943471\\
61.8	87.7130842687852\\
61.95	87.3912041224014\\
62.1	87.07063955391\\
62.25	86.7513837139245\\
62.4	86.4334298044099\\
62.55	86.1167710781474\\
62.7	85.8014008382004\\
62.85	85.4873124373918\\
63	85.1744992777866\\
63.15	84.862954810181\\
63.3	84.5526725335988\\
63.45	84.2436459947929\\
63.6	83.9358687877555\\
63.75	83.6293345532341\\
63.9	83.3240369782511\\
64.05	83.0199697956334\\
64.2	82.7171267835453\\
64.35	82.415501765029\\
64.5	82.1150886075498\\
64.65	81.8158812225481\\
64.8	81.5178735649959\\
64.95	81.2210596329609\\
65.1	80.9254334671733\\
65.25	80.6309891506012\\
65.4	80.3377208080284\\
65.55	80.0456226056401\\
65.7	79.7546887506123\\
65.85	79.4649134907059\\
66	79.1762911138678\\
66.15	78.8888159478351\\
66.3	78.6024823597453\\
66.45	78.3172847557505\\
66.6	78.0332175806373\\
66.75	77.7502753174509\\
66.9	77.4684524871241\\
67.05	77.1877436481094\\
67.2	76.9081433960192\\
67.35	76.6296463632653\\
67.5	76.3522472187084\\
67.65	76.0759406673072\\
67.8	75.8007214497733\\
67.95	75.5265843422328\\
68.1	75.2535241558876\\
68.25	74.981535736684\\
68.4	74.7106139649844\\
68.55	74.4407537552431\\
68.7	74.1719500556843\\
68.85	73.9041978479872\\
69	73.6374921469728\\
69.15	73.3718280002929\\
69.3	73.1072004881275\\
69.45	72.8436047228803\\
69.6	72.5810358488826\\
69.75	72.3194890420966\\
69.9	72.0589595098259\\
70.05	71.7994424904258\\
70.2	71.5409332530209\\
70.35	71.2834270972224\\
70.5	71.026919352851\\
70.65	70.7714053796619\\
70.8	70.5168805670738\\
70.95	70.2633403339008\\
71.1	70.0107801280864\\
71.25	69.7591954264427\\
71.4	69.5085817343904\\
71.55	69.258934585703\\
71.7	69.0102495422542\\
71.85	68.7625221937674\\
72	68.5157481575679\\
72.15	68.2699230783392\\
72.3	68.0250426278808\\
72.45	67.7811025048697\\
72.6	67.5380984346238\\
72.75	67.2960261688683\\
72.9	67.0548814855049\\
73.05	66.8146601883845\\
73.2	66.5753581070789\\
73.35	66.3369710966606\\
73.5	66.0994950374804\\
73.65	65.8629258349496\\
73.8	65.6272594193237\\
73.95	65.3924917454901\\
74.1	65.1586187927565\\
74.25	64.9256365646419\\
74.4	64.693541088671\\
74.55	64.4623284161698\\
74.7	64.2319946220634\\
74.85	64.0025358046768\\
75	63.7739480855386\\
75.15	63.5462276091832\\
75.3	63.31937054296\\
75.45	63.0933730768418\\
75.6	62.8682314232348\\
75.75	62.643941816794\\
75.9	62.4205005142359\\
76.05	62.1979037941579\\
76.2	61.9761479568553\\
76.35	61.7552293241447\\
76.5	61.5351442391853\\
76.65	61.3158890663042\\
76.8	61.0974601908239\\
76.95	60.8798540188904\\
77.1	60.6630669773037\\
77.25	60.4470955133506\\
77.4	60.231936094638\\
77.55	60.0175852089296\\
77.7	59.8040393639825\\
77.85	59.5912950873877\\
78	59.3793489264103\\
78.15	59.1681974478319\\
78.3	58.9578372377962\\
78.45	58.7482649016535\\
78.6	58.5394770638094\\
78.75	58.3314703675729\\
78.9	58.1242414750084\\
79.05	57.9177870667871\\
79.2	57.7121038420404\\
79.35	57.507188518217\\
79.5	57.3030378309377\\
79.65	57.0996485338549\\
79.8	56.897017398512\\
79.95	56.695141214205\\
80.1	56.4940167878445\\
80.25	56.2936409438202\\
80.4	56.0940105238657\\
80.55	55.8951223869263\\
80.7	55.6969734090262\\
80.85	55.499560483139\\
81	55.3028805190575\\
81.15	55.1069304432656\\
81.3	54.9117071988134\\
81.45	54.7172077451899\\
81.6	54.5234290582006\\
81.75	54.3303681298432\\
81.9	54.1380219681869\\
82.05	53.9463875972522\\
82.2	53.7554620568908\\
82.35	53.5652424026687\\
82.5	53.3757257057483\\
82.65	53.1869090527738\\
82.8	52.9987895457556\\
82.95	52.8113643019575\\
83.1	52.6246304537854\\
83.25	52.4385851486735\\
83.4	52.2532255489771\\
83.55	52.0685488318616\\
83.7	51.8845521891957\\
83.85	51.7012328274437\\
84	51.5185879675604\\
84.15	51.3366148448856\\
84.3	51.1553107090408\\
84.45	50.9746728238261\\
84.6	50.7946984671185\\
84.75	50.6153849307712\\
84.9	50.436729520513\\
85.05	50.258729555851\\
85.2	50.0813823699704\\
85.35	49.9046853096398\\
85.5	49.7286357351133\\
85.65	49.5532310200362\\
85.8	49.3784685513504\\
85.95	49.2043457292015\\
86.1	49.0308599668452\\
86.25	48.8580086905573\\
86.4	48.6857893395413\\
86.55	48.5141993658394\\
86.7	48.3432362342433\\
86.85	48.1728974222057\\
87	48.0031804197534\\
87.15	47.8340827293998\\
87.3	47.66560186606\\
87.45	47.4977353569654\\
87.6	47.3304807415793\\
87.75	47.1638355715141\\
87.9	46.9977974104479\\
88.05	46.8323638340427\\
88.2	46.6675324298641\\
88.35	46.5033007972997\\
88.5	46.3396665474801\\
88.65	46.1766273031998\\
88.8	46.0141806988389\\
88.95	45.8523243802861\\
89.1	45.6910560048608\\
89.25	45.5303732412379\\
89.4	45.3702737693723\\
89.55	45.2107552804239\\
89.7	45.0518154766832\\
89.85	44.8934520714986\\
90	44.7356627892033\\
90.15	44.5784453650429\\
90.3	44.4217975451045\\
90.45	44.2657170862458\\
90.6	44.1102017560241\\
90.75	43.9552493326279\\
90.9	43.800857604807\\
91.05	43.6470243718048\\
91.2	43.4937474432904\\
91.35	43.3410246392907\\
91.5	43.1888537901254\\
91.65	43.0372327363393\\
91.8	42.8861593286382\\
91.95	42.7356314278233\\
92.1	42.5856469047276\\
92.25	42.4362036401512\\
92.4	42.2872995247991\\
92.55	42.1389324592184\\
92.7	41.9911003537361\\
92.85	41.8438011283969\\
93	41.6970327129037\\
93.15	41.5507930465556\\
93.3	41.4050800781892\\
93.45	41.259891766118\\
93.6	41.1152260780741\\
93.75	40.9710809911502\\
93.9	40.8274544917405\\
94.05	40.6843445754841\\
94.2	40.541749247208\\
94.35	40.3996665208701\\
94.5	40.2580944195037\\
94.65	40.1170309751618\\
94.8	39.9764742288619\\
94.95	39.8364222305316\\
95.1	39.6968730389542\\
95.25	39.557824721715\\
95.4	39.4192753551486\\
95.55	39.2812230242852\\
95.7	39.1436658227989\\
95.85	39.0066018529555\\
96	38.8700292255608\\
96.15	38.7339460599101\\
96.3	38.5983504837365\\
96.45	38.4632406331621\\
96.6	38.3286146526466\\
96.75	38.194470694939\\
96.9	38.0608069210279\\
97.05	37.9276215000934\\
97.2	37.7949126094581\\
97.35	37.66267843454\\
97.5	37.5309171688048\\
97.65	37.3996270137185\\
97.8	37.2688061787011\\
97.95	37.1384528810801\\
98.1	37.0085653460445\\
98.25	36.879141806599\\
98.4	36.7501805035194\\
98.55	36.6216796853071\\
98.7	36.493637608145\\
98.85	36.366052535853\\
99	36.2389227398443\\
99.15	36.1122464990821\\
99.3	35.9860221000363\\
99.45	35.8602478366408\\
99.6	35.7349220102511\\
99.75	35.6100429296016\\
99.9	35.485608910765\\
100.05	35.3616182771096\\
100.2	35.2380693592589\\
100.35	35.1149604950507\\
100.5	34.992290029496\\
100.65	34.8700563147398\\
100.8	34.7482577100203\\
100.95	34.6268925816299\\
101.1	34.5059593028755\\
101.25	34.38545625404\\
101.4	34.265381822343\\
101.55	34.1457344019032\\
101.7	34.0265123936997\\
101.85	33.9077142055343\\
102	33.7893382519943\\
102.15	33.6713829544147\\
102.3	33.553846740842\\
102.45	33.4367280459968\\
102.6	33.3200253112378\\
102.75	33.2037369845258\\
102.9	33.0878615203872\\
103.05	32.9723973798794\\
103.2	32.8573430305545\\
103.35	32.742696946425\\
103.5	32.6284576079283\\
103.65	32.5146235018929\\
103.8	32.4011931215036\\
103.95	32.2881649662674\\
104.1	32.1755375419805\\
104.25	32.0633093606934\\
104.4	31.9514789406791\\
104.55	31.8400448063989\\
104.7	31.7290054884702\\
104.85	31.618359523634\\
105	31.5081054547219\\
105.15	31.3982418306247\\
105.3	31.2887672062603\\
105.45	31.1796801425419\\
105.6	31.0709792063469\\
105.75	30.9626629704854\\
105.9	30.8547300136693\\
106.05	30.747178920482\\
106.2	30.6400082813471\\
106.35	30.5332166924989\\
106.5	30.4268027559517\\
106.65	30.3207650794701\\
106.8	30.2151022765396\\
106.95	30.1098129663369\\
107.1	30.0048957737006\\
107.25	29.9003493291023\\
107.4	29.7961722686178\\
107.55	29.6923632338981\\
107.7	29.5889208721415\\
107.85	29.4858438360651\\
108	29.3831307838767\\
108.15	29.2807803792468\\
108.3	29.1787912912817\\
108.45	29.0771621944948\\
108.6	28.9758917687808\\
108.75	28.874978699387\\
108.9	28.7744216768878\\
109.05	28.6742193971572\\
109.2	28.5743705613426\\
109.35	28.4748738758382\\
109.5	28.375728052259\\
109.65	28.2769318074146\\
109.8	28.1784838632837\\
109.95	28.0803829469884\\
110.1	27.9826277907682\\
110.25	27.8852171319554\\
110.4	27.7881497129497\\
110.55	27.691424281193\\
110.7	27.5950395891448\\
110.85	27.4989943942579\\
111	27.4032874589533\\
111.15	27.3079175505962\\
111.3	27.2128834414719\\
111.45	27.1181839087618\\
111.6	27.0238177345196\\
111.75	26.9297837056474\\
111.9	26.8360806138725\\
112.05	26.7427072557236\\
112.2	26.6496624325083\\
112.35	26.5569449502895\\
112.5	26.4645536198623\\
112.65	26.372487256732\\
112.8	26.2807446810907\\
112.95	26.1893247177954\\
113.1	26.0982261963454\\
113.25	26.0074479508601\\
113.4	25.9169888200573\\
113.55	25.8268476472307\\
113.7	25.737023280229\\
113.85	25.6475145714333\\
114	25.5583203777363\\
114.15	25.469439560521\\
114.3	25.3808709856391\\
114.45	25.2926135233902\\
114.6	25.2046660485006\\
114.75	25.1170274401029\\
114.9	25.029696581715\\
115.05	24.9426723612196\\
115.2	24.8559536708441\\
115.35	24.7695394071398\\
115.5	24.6834284709623\\
115.65	24.5976197674507\\
115.8	24.5121122060087\\
115.95	24.4269047002839\\
116.1	24.3419961681486\\
116.25	24.2573855316804\\
116.4	24.1730717171423\\
116.55	24.0890536549636\\
116.7	24.005330279721\\
116.85	23.9219005301192\\
117	23.8387633489719\\
117.15	23.7559176831834\\
117.3	23.6733624837293\\
117.45	23.5910967056384\\
117.6	23.5091193079738\\
117.75	23.427429253815\\
117.9	23.346025510239\\
118.05	23.2649070483027\\
118.2	23.1840728430245\\
118.35	23.1035218733667\\
118.5	23.0232531222172\\
118.65	22.9432655763722\\
118.8	22.8635582265181\\
118.95	22.7841300672147\\
119.1	22.704980096877\\
119.25	22.6261073177584\\
119.4	22.5475107359334\\
119.55	22.4691893612802\\
119.7	22.3911422074642\\
119.85	22.3133682919206\\
120	22.2358666358379\\
120.15	22.158636264141\\
120.3	22.0816762054748\\
120.45	22.0049854921874\\
120.6	21.928563160314\\
120.75	21.8524082495604\\
120.9	21.7765198032866\\
121.05	21.7008968684911\\
121.2	21.6255384957943\\
121.35	21.5504437394232\\
121.5	21.4756116571949\\
121.65	21.4010413105013\\
121.8	21.3267317642931\\
121.95	21.2526820870644\\
122.1	21.1788913508373\\
122.25	21.1053586311461\\
122.4	21.0320830070224\\
122.55	20.9590635609795\\
122.7	20.8862993789974\\
122.85	20.8137895505081\\
123	20.7415331683798\\
123.15	20.6695293289028\\
123.3	20.5977771317743\\
123.45	20.5262756800835\\
123.6	20.4550240802975\\
123.75	20.3840214422461\\
123.9	20.3132668791079\\
124.05	20.2427595073954\\
124.2	20.1724984469409\\
124.35	20.1024828208824\\
124.5	20.032711755649\\
124.65	19.9631843809474\\
124.8	19.8938998297471\\
124.95	19.8248572382676\\
125.1	19.7560557459631\\
125.25	19.68749449551\\
125.4	19.6191726327925\\
125.55	19.5510893068891\\
125.7	19.4832436700591\\
125.85	19.415634877729\\
126	19.3482620884794\\
126.15	19.2811244640311\\
126.3	19.2142211692325\\
126.45	19.1475513720457\\
126.6	19.0811142435338\\
126.75	19.0149089578481\\
126.9	18.9489346922143\\
127.05	18.8831906269204\\
127.2	18.8176759453034\\
127.35	18.7523898337365\\
127.5	18.6873314816166\\
127.65	18.6225000813517\\
127.8	18.557894828348\\
127.95	18.4935149209975\\
128.1	18.4293595606659\\
128.25	18.3654279516798\\
128.4	18.3017193013144\\
128.55	18.2382328197814\\
128.7	18.1749677202171\\
128.85	18.1119232186694\\
129	18.0490985340868\\
129.15	17.9864928883055\\
129.3	17.9241055060382\\
129.45	17.8619356148616\\
129.6	17.799982445205\\
129.75	17.7382452303384\\
129.9	17.6767232063608\\
130.05	17.6154156121885\\
130.2	17.5543216895438\\
130.35	17.4934406829431\\
130.5	17.4327718396859\\
130.65	17.3723144098428\\
130.8	17.3120676462448\\
130.95	17.2520308044716\\
131.1	17.1922031428406\\
131.25	17.1325839223954\\
131.4	17.0731724068953\\
131.55	17.0139678628036\\
131.7	16.9549695592769\\
131.85	16.8961767681542\\
132	16.837588763946\\
132.15	16.7792048238234\\
132.3	16.7210242276072\\
132.45	16.6630462577574\\
132.6	16.6052701993624\\
132.75	16.5476953401286\\
132.9	16.4903209703694\\
133.05	16.433146382995\\
133.2	16.376170873502\\
133.35	16.3193937399629\\
133.5	16.2628142830154\\
133.65	16.2064318058528\\
133.8	16.150245614213\\
133.95	16.094255016369\\
134.1	16.0384593231181\\
134.25	15.9828578477721\\
134.4	15.9274499061474\\
134.55	15.8722348165547\\
134.7	15.817211899789\\
134.85	15.7623804791203\\
135	15.7077398802828\\
135.15	15.6532894314658\\
135.3	15.5990284633037\\
135.45	15.5449563088662\\
135.6	15.4910723036488\\
135.75	15.4373757855629\\
135.9	15.3838660949267\\
136.05	15.3305425744551\\
136.2	15.2774045692506\\
136.35	15.2244514267937\\
136.5	15.1716824969335\\
136.65	15.1190971318785\\
136.8	15.066694686187\\
136.95	15.0144745167581\\
137.1	14.9624359828225\\
137.25	14.910578445933\\
137.4	14.8589012699556\\
137.55	14.8074038210605\\
137.7	14.756085467713\\
137.85	14.7049455806641\\
138	14.6539835329423\\
138.15	14.6031986998438\\
138.3	14.5525904589246\\
138.45	14.5021581899905\\
138.6	14.4519012750895\\
138.75	14.4018190985021\\
138.9	14.3519110467331\\
139.05	14.3021765085029\\
139.2	14.2526148747386\\
139.35	14.2032255385657\\
139.5	14.1540078952991\\
139.65	14.1049613424353\\
139.8	14.0560852796433\\
139.95	14.0073791087563\\
140.1	13.9588422337637\\
140.25	13.910474060802\\
140.4	13.8622739981474\\
140.55	13.8142414562065\\
140.7	13.766375847509\\
140.85	13.7186765866988\\
141	13.6711430905264\\
141.15	13.6237747778401\\
141.3	13.5765710695785\\
141.45	13.5295313887622\\
141.6	13.4826551604858\\
141.75	13.4359418119099\\
141.9	13.3893907722531\\
142.05	13.3430014727842\\
142.2	13.2967733468142\\
142.35	13.2507058296888\\
142.5	13.2047983587799\\
142.65	13.1590503734786\\
142.8	13.1134613151868\\
142.95	13.0680306273101\\
143.1	13.0227577552497\\
143.25	12.977642146395\\
143.4	12.9326832501157\\
143.55	12.8878805177545\\
143.7	12.8432334026198\\
143.85	12.7987413599774\\
144	12.7544038470441\\
144.15	12.7102203229793\\
144.3	12.6661902488781\\
144.45	12.622313087764\\
144.6	12.5785883045812\\
144.75	12.5350153661876\\
144.9	12.4915937413474\\
145.05	12.448322900724\\
145.2	12.4052023168726\\
145.35	12.3622314642331\\
145.5	12.3194098191229\\
145.65	12.2767368597302\\
145.8	12.2342120661062\\
145.95	12.1918349201585\\
146.1	12.1496049056442\\
146.25	12.1075215081625\\
146.4	12.0655842151481\\
146.55	12.023792515864\\
146.7	11.9821459013949\\
146.85	11.94064386464\\
147	11.8992859003064\\
147.15	11.8580715049023\\
147.3	11.81700017673\\
147.45	11.7760714158792\\
147.6	11.7352847242207\\
147.75	11.6946396053989\\
147.9	11.6541355648261\\
148.05	11.6137721096749\\
148.2	11.5735487488725\\
148.35	11.5334649930933\\
148.5	11.4935203547529\\
148.65	11.4537143480014\\
148.8	11.4140464887169\\
148.95	11.3745162944991\\
149.1	11.3351232846626\\
149.25	11.295866980231\\
149.4	11.2567469039299\\
149.55	11.2177625801811\\
149.7	11.1789135350957\\
149.85	11.1401992964685\\
150	11.1016193937709\\
150.15	11.0631733581455\\
150.3	11.0248607223991\\
150.45	10.986681020997\\
150.6	10.9486337900567\\
150.75	10.9107185673417\\
150.9	10.8729348922554\\
151.05	10.8352823058349\\
151.2	10.7977603507453\\
151.35	10.7603685712732\\
151.5	10.7231065133208\\
151.65	10.6859737244002\\
151.8	10.6489697536271\\
151.95	10.6120941517149\\
152.1	10.575346470969\\
152.25	10.5387262652805\\
152.4	10.5022330901209\\
152.55	10.4658665025355\\
152.7	10.4296260611384\\
152.85	10.3935113261063\\
153	10.3575218591723\\
153.15	10.321657223621\\
153.3	10.2859169842823\\
153.45	10.2503007075254\\
153.6	10.214807961254\\
153.75	10.1794383148997\\
153.9	10.1441913394169\\
154.05	10.1090666072771\\
154.2	10.0740636924633\\
154.35	10.0391821704642\\
154.5	10.0044216182692\\
154.65	9.96978161436228\\
154.8	9.93526173871687\\
154.95	9.90086157279029\\
155.1	9.86658069951828\\
155.25	9.8324187033095\\
155.4	9.79837517004034\\
155.55	9.76444968704925\\
155.7	9.7306418431316\\
155.85	9.69695122853419\\
156	9.66337743495007\\
156.15	9.62992005551307\\
156.3	9.59657868479269\\
156.45	9.56335291878875\\
156.6	9.53024235492614\\
156.75	9.49724659204965\\
156.9	9.46436523041874\\
157.05	9.4315978717025\\
157.2	9.39894411897428\\
157.35	9.36640357670667\\
157.5	9.33397585076642\\
157.65	9.30166054840933\\
157.8	9.26945727827514\\
157.95	9.23736565038252\\
158.1	9.20538527612404\\
158.25	9.17351576826112\\
158.4	9.14175674091908\\
158.55	9.11010780958217\\
158.7	9.07856859108865\\
158.85	9.04713870362575\\
159	9.01581776672486\\
159.15	8.98460540125664\\
159.3	8.95350122942608\\
159.45	8.92250487476774\\
159.6	8.89161596214078\\
159.75	8.86083411772433\\
159.9	8.83015896901251\\
160.05	8.79959014480984\\
160.2	8.76912727522629\\
160.35	8.73876999167266\\
160.5	8.70851792685593\\
160.65	8.67837071477435\\
160.8	8.64832799071288\\
160.95	8.61838939123865\\
161.1	8.58855455419605\\
161.25	8.55882311870231\\
161.4	8.52919472514279\\
161.55	8.49966901516644\\
161.7	8.47024563168119\\
161.85	8.44092421884946\\
162	8.4117044220835\\
162.15	8.382585888041\\
162.3	8.35356826462053\\
162.45	8.32465120095705\\
162.6	8.29583434741743\\
162.75	8.26711735559611\\
162.9	8.23849987831047\\
163.05	8.2099815695966\\
163.2	8.18156208470481\\
163.35	8.15324108009527\\
163.5	8.12501821343368\\
163.65	8.09689314358683\\
163.8	8.06886553061839\\
163.95	8.04093503578451\\
164.1	8.01310132152953\\
164.25	7.98536405148179\\
164.4	7.95772289044924\\
164.55	7.93017750441528\\
164.7	7.90272756053451\\
164.85	7.87537272712848\\
165	7.84811267368156\\
165.15	7.82094707083673\\
165.3	7.79387559039134\\
165.45	7.7668979052931\\
165.6	7.74001368963585\\
165.75	7.71322261865545\\
165.9	7.68652436872574\\
166.05	7.65991861735436\\
166.2	7.6334050431788\\
166.35	7.60698332596219\\
166.5	7.58065314658938\\
166.65	7.55441418706296\\
166.8	7.52826613049907\\
166.95	7.50220866112355\\
167.1	7.47624146426797\\
167.25	7.45036422636556\\
167.4	7.42457663494741\\
167.55	7.39887837863834\\
167.7	7.37326914715319\\
167.85	7.34774863129282\\
168	7.32231652294019\\
168.15	7.29697251505657\\
168.3	7.27171630167761\\
168.45	7.24654757790952\\
168.6	7.22146603992528\\
168.75	7.19647138496081\\
168.9	7.17156331131108\\
169.05	7.14674151832645\\
169.2	7.1220057064089\\
169.35	7.0973555770081\\
169.5	7.0727908326179\\
169.65	7.04831117677247\\
169.8	7.02391631404258\\
169.95	6.99960595003194\\
170.1	6.97537979137353\\
170.25	6.95123754572587\\
170.4	6.9271789217694\\
170.55	6.90320362920285\\
170.7	6.87931137873958\\
170.85	6.85550188210397\\
171	6.83177485202783\\
171.15	6.80813000224676\\
171.3	6.78456704749668\\
171.45	6.76108570351014\\
171.6	6.73768568701287\\
171.75	6.71436671572019\\
171.9	6.69112850833349\\
172.05	6.66797078453678\\
172.2	6.64489326499309\\
172.35	6.62189567134108\\
172.5	6.59897772619154\\
172.65	6.57613915312388\\
172.8	6.55337967668278\\
172.95	6.5306990223747\\
173.1	6.50809691666447\\
173.25	6.48557308697184\\
173.4	6.46312726166823\\
173.55	6.44075917007316\\
173.7	6.41846854245103\\
173.85	6.3962551100077\\
174	6.37411860488713\\
174.15	6.35205876016812\\
174.3	6.3300753098609\\
174.45	6.30816798890392\\
174.6	6.28633653316048\\
174.75	6.26458067941549\\
174.9	6.24290016537218\\
175.05	6.22129472964887\\
175.2	6.19976411177571\\
175.35	6.17830805219142\\
175.5	6.15692629224011\\
175.65	6.13561857416808\\
175.8	6.11438464112056\\
175.95	6.0932242371386\\
176.1	6.07213710715584\\
176.25	6.05112299699538\\
176.4	6.03018165336663\\
176.55	6.00931282386214\\
176.7	5.98851625695451\\
176.85	5.96779170199329\\
177	5.94713890920179\\
177.15	5.92655762967409\\
177.3	5.90604761537191\\
177.45	5.88560861912156\\
177.6	5.86524039461083\\
177.75	5.84494269638599\\
177.9	5.82471527984881\\
178.05	5.80455790125338\\
178.2	5.78447031770328\\
178.35	5.76445228714842\\
178.5	5.74450356838215\\
178.65	5.72462392103824\\
178.8	5.70481310558791\\
178.95	5.68507088333692\\
179.1	5.66539701642253\\
179.25	5.64579126781066\\
179.4	5.6262534012929\\
179.55	5.60678318148362\\
179.7	5.58738037381708\\
179.85	5.56804474454448\\
180	5.54877606073115\\
180.15	5.52957409025365\\
180.3	5.51043860179687\\
180.45	5.49136936485122\\
180.6	5.47236614970981\\
180.75	5.45342872746556\\
180.9	5.43455687000843\\
181.05	5.41575035002256\\
181.2	5.39700894098352\\
181.35	5.37833241715549\\
181.5	5.35972055358851\\
181.65	5.34117312611569\\
181.8	5.32268991135041\\
181.95	5.30427068668369\\
182.1	5.28591523028131\\
182.25	5.26762332108116\\
182.4	5.24939473879054\\
182.55	5.23122926388339\\
182.7	5.21312667759762\\
182.85	5.19508676193241\\
183	5.1771092996456\\
183.15	5.15919407425086\\
183.3	5.14134087001521\\
183.45	5.1235494719563\\
183.6	5.10581966583966\\
183.75	5.08815123817628\\
183.9	5.07054397621982\\
184.05	5.05299766796404\\
184.2	5.03551210214027\\
184.35	5.01808706821468\\
184.5	5.00072235638584\\
184.65	4.98341775758205\\
184.8	4.96617306345881\\
184.95	4.94898806639626\\
185.1	4.93186255949661\\
185.25	4.91479633658166\\
185.4	4.89778919219022\\
185.55	4.8808409215756\\
185.7	4.86395132070312\\
185.85	4.84712018624759\\
186	4.83034731559082\\
186.15	4.81363250681914\\
186.3	4.79697555872094\\
186.45	4.78037627078419\\
186.6	4.76383444319399\\
186.75	4.74734987683009\\
186.9	4.73092237326452\\
187.05	4.71455173475913\\
187.2	4.69823776426309\\
187.35	4.68198026541061\\
187.5	4.66577904251849\\
187.65	4.64963390058365\\
187.8	4.63354464528087\\
187.95	4.61751108296028\\
188.1	4.60153302064512\\
188.25	4.58561026602928\\
188.4	4.56974262747501\\
188.55	4.55392991401054\\
188.7	4.53817193532774\\
188.85	4.52246850177986\\
189	4.50681942437912\\
189.15	4.49122451479445\\
189.3	4.47568358534921\\
189.45	4.46019644901884\\
189.6	4.4447629194286\\
189.75	4.42938281085132\\
189.9	4.4140559382051\\
190.05	4.39878211705104\\
190.2	4.38356116359103\\
190.35	4.36839289466547\\
190.5	4.35327712775103\\
190.65	4.33821368095846\\
190.8	4.32320237303032\\
190.95	4.30824302333883\\
191.1	4.29333545188359\\
191.25	4.27847947928944\\
191.4	4.26367492680426\\
191.55	4.24892161629677\\
191.7	4.23421937025438\\
191.85	4.219568011781\\
192	4.20496736459492\\
192.15	4.19041725302663\\
192.3	4.17591750201665\\
192.45	4.16146793711349\\
192.6	4.14706838447142\\
192.75	4.13271867084841\\
192.9	4.11841862360401\\
193.05	4.10416807069722\\
193.2	4.08996684068445\\
193.35	4.07581476271734\\
193.5	4.06171166654077\\
193.65	4.04765738249074\\
193.8	4.03365174149231\\
193.95	4.01969457505754\\
194.1	4.00578571528345\\
194.25	3.99192499484993\\
194.4	3.97811224701778\\
194.55	3.96434730562662\\
194.7	3.95063000509288\\
194.85	3.93696018040779\\
195	3.92333766713539\\
195.15	3.90976230141047\\
195.3	3.89623391993665\\
195.45	3.88275235998432\\
195.6	3.86931745938875\\
195.75	3.85592905654802\\
195.9	3.84258699042111\\
196.05	3.82929110052593\\
196.2	3.81604122693738\\
196.35	3.80283721028535\\
196.5	3.78967889175288\\
196.65	3.77656611307415\\
196.8	3.76349871653255\\
196.95	3.75047654495882\\
197.1	3.73749944172911\\
197.25	3.72456725076307\\
197.4	3.71167981652195\\
197.55	3.69883698400672\\
197.7	3.6860385987562\\
197.85	3.67328450684515\\
198	3.66057455488242\\
198.15	3.64790859000908\\
198.3	3.63528645989657\\
198.45	3.62270801274485\\
198.6	3.61017309728056\\
198.75	3.59768156275512\\
198.9	3.58523325894303\\
199.05	3.57282803613991\\
199.2	3.56046574516074\\
199.35	3.54814623733811\\
199.5	3.53586936452028\\
199.65	3.52363497906949\\
199.8	3.51144293386013\\
199.95	3.49929308227696\\
200.1	3.4871852782133\\
200.25	3.47511937606932\\
200.4	3.46309523075021\\
200.55	3.45111269766445\\
200.7	3.43917163272205\\
200.85	3.42727189233281\\
201	3.41541333340457\\
201.15	3.40359581334147\\
201.3	3.39181919004221\\
201.45	3.38008332189836\\
201.6	3.36838806779261\\
201.75	3.35673328709707\\
201.9	3.34511883967157\\
202.05	3.33354458586196\\
202.2	3.32201038649841\\
202.35	3.31051610289371\\
202.5	3.29906159684161\\
202.65	3.28764673061516\\
202.8	3.27627136696496\\
202.95	3.26493536911762\\
203.1	3.253638600774\\
203.25	3.24238092610759\\
203.4	3.23116220976288\\
203.55	3.2199823168537\\
203.7	3.20884111296159\\
203.85	3.19773846413417\\
204	3.18667423688355\\
204.15	3.17564829818463\\
204.3	3.16466051547358\\
204.45	3.15371075664618\\
204.6	3.14279889005622\\
204.75	3.13192478451397\\
204.9	3.12108830928447\\
205.05	3.11028933408607\\
205.2	3.09952772908877\\
205.35	3.08880336491269\\
205.5	3.07811611262648\\
205.65	3.06746584374578\\
205.8	3.05685243023164\\
205.95	3.04627574448898\\
206.1	3.03573565936507\\
206.25	3.02523204814792\\
206.4	3.01476478456485\\
206.55	3.00433374278088\\
206.7	2.99393879739721\\
206.85	2.98357982344976\\
207	2.97325669640759\\
207.15	2.96296929217145\\
207.3	2.95271748707223\\
207.45	2.9425011578695\\
207.6	2.93232018175\\
207.75	2.92217443632614\\
207.9	2.91206379963458\\
208.05	2.90198815013466\\
208.2	2.89194736670703\\
208.35	2.88194132865208\\
208.5	2.87196991568858\\
208.65	2.86203300795218\\
208.8	2.85213048599392\\
208.95	2.84226223077885\\
209.1	2.83242812368459\\
209.25	2.82262804649983\\
209.4	2.81286188142295\\
209.55	2.80312951106062\\
209.7	2.7934308184263\\
209.85	2.78376568693889\\
210	2.77413400042132\\
210.15	2.76453564309911\\
210.3	2.75497049959898\\
210.45	2.74543845494749\\
210.6	2.73593939456959\\
210.75	2.72647320428731\\
210.9	2.71703977031829\\
211.05	2.70763897927448\\
211.2	2.69827071816074\\
211.35	2.68893487437348\\
211.5	2.67963133569928\\
211.65	2.67035999031356\\
211.8	2.66112072677921\\
211.95	2.65191343404525\\
212.1	2.64273800144551\\
212.25	2.63359431869724\\
212.4	2.62448227589983\\
212.55	2.61540176353345\\
212.7	2.60635267245774\\
212.85	2.59733489391049\\
213	2.58834831950634\\
213.15	2.57939284123542\\
213.3	2.57046835146211\\
213.45	2.5615747429237\\
213.6	2.55271190872912\\
213.75	2.5438797423576\\
213.9	2.53507813765745\\
214.05	2.52630698884473\\
214.2	2.51756619050199\\
214.35	2.50885563757698\\
214.5	2.50017522538143\\
214.65	2.49152484958972\\
214.8	2.48290440623766\\
214.95	2.47431379172123\\
215.1	2.46575290279532\\
215.25	2.45722163657249\\
215.4	2.44871989052173\\
215.55	2.44024756246722\\
215.7	2.43180455058707\\
215.85	2.42339075341215\\
216	2.41500606982481\\
216.15	2.40665039905768\\
216.3	2.39832364069247\\
216.45	2.39002569465871\\
216.6	2.38175646123261\\
216.75	2.37351584103579\\
216.9	2.36530373503412\\
217.05	2.35712004453652\\
217.2	2.34896467119375\\
217.35	2.34083751699725\\
217.5	2.33273848427794\\
217.65	2.32466747570504\\
217.8	2.31662439428491\\
217.95	2.30860914335986\\
218.1	2.300621626607\\
218.25	2.29266174803706\\
218.4	2.28472941199326\\
218.55	2.27682452315014\\
218.7	2.2689469865124\\
218.85	2.26109670741375\\
219	2.2532735915158\\
219.15	2.2454775448069\\
219.3	2.237708473601\\
219.45	2.22996628453655\\
219.6	2.22225088457531\\
219.75	2.21456218100132\\
219.9	2.2069000814197\\
220.05	2.19926449375557\\
220.2	2.19165532625294\\
220.35	2.18407248747361\\
220.5	2.17651588629604\\
220.65	2.16898543191428\\
220.8	2.16148103383686\\
220.95	2.15400260188569\\
221.1	2.14655004619501\\
221.25	2.13912327721024\\
221.4	2.13172220568699\\
221.55	2.1243467426899\\
221.7	2.1169967995916\\
221.85	2.10967228807167\\
222	2.10237312011552\\
222.15	2.09509920801337\\
222.3	2.08785046435919\\
222.45	2.08062680204961\\
222.6	2.07342813428291\\
222.75	2.06625437455797\\
222.9	2.05910543667318\\
223.05	2.0519812347255\\
223.2	2.04488168310929\\
223.35	2.03780669651539\\
223.5	2.03075618993005\\
223.65	2.0237300786339\\
223.8	2.01672827820093\\
223.95	2.00975070449748\\
224.1	2.00279727368124\\
224.25	1.99586790220018\\
224.4	1.98896250679164\\
224.55	1.98208100448124\\
224.7	1.97522331258191\\
224.85	1.96838934869292\\
225	1.96157903069883\\
};
\addlegendentry{UL, 140 GHz, BW = 15 GHz}

\end{axis}

\end{tikzpicture}%

==> Figures/tradeoff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
%at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={distance [m]},
ymode=log,
ymin=0.001,
ymax=20,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	3.86452764505375e-05\\
1.07226722201032	4.14380632234403e-05\\
1.14975699539774	4.44326769380844e-05\\
1.23284673944207	4.76437030668831e-05\\
1.32194114846603	5.1086781133813e-05\\
1.41747416292681	5.47786808878006e-05\\
1.51991108295293	5.87373839809522e-05\\
1.62975083462064	6.29821715494093e-05\\
1.74752840000768	6.75337181234635e-05\\
1.87381742286038	7.24141923242727e-05\\
2.00923300256505	7.76473648376705e-05\\
2.15443469003188	8.32587241909129e-05\\
2.31012970008316	8.92756008963141e-05\\
2.47707635599171	9.57273005663919e-05\\
2.65608778294669	0.00010264524664887\\
2.8480358684358	0.000110063133476748\\
3.05385550883342	0.000118017090378864\\
3.27454916287773	0.000126545857650287\\
3.51119173421513	0.000135690975239589\\
3.76493580679247	0.000145496985072021\\
4.03701725859655	0.000156011647994061\\
4.32876128108306	0.000167286176395839\\
4.64158883361278	0.000179375483644696\\
4.97702356433211	0.000192338451544458\\
5.33669923120631	0.000206238217123345\\
5.72236765935022	0.000221142480147209\\
6.13590727341317	0.000237123832855924\\
6.57933224657568	0.00025426011352886\\
7.05480231071864	0.000272634785601622\\
7.56463327554629	0.000292337344180433\\
8.11130830789687	0.000313463751934226\\
8.69749002617784	0.000336116906487448\\
9.3260334688322	0.00036040714158999\\
10	0.000386452764505383\\
10.7226722201032	0.000414380632234403\\
11.4975699539774	0.000444326769380844\\
12.3284673944207	0.000476437030668835\\
13.2194114846603	0.00051086781133811\\
14.1747416292681	0.000547786808878025\\
15.1991108295293	0.000587373839809525\\
16.2975083462064	0.000629821715494083\\
17.4752840000768	0.000675337181234629\\
18.7381742286038	0.000724141923242738\\
20.0923300256505	0.000776473648376714\\
21.5443469003188	0.000832587241909136\\
23.1012970008316	0.000892756008963114\\
24.7707635599171	0.000957273005663915\\
26.5608778294669	0.00102645246648869\\
28.480358684358	0.00110063133476747\\
30.5385550883342	0.00118017090378868\\
32.7454916287773	0.0012654585765029\\
35.1119173421513	0.0013569097523959\\
37.6493580679247	0.00145496985072023\\
40.3701725859655	0.00156011647994056\\
43.2876128108306	0.00167286176395839\\
46.4158883361278	0.00179375483644701\\
49.7702356433211	0.00192338451544462\\
53.3669923120631	0.00206238217123346\\
57.2236765935022	0.0022114248014721\\
61.3590727341317	0.00237123832855924\\
65.7933224657568	0.00254260113528861\\
70.5480231071864	0.00272634785601621\\
75.6463327554629	0.00292337344180421\\
81.1130830789687	0.00313463751934224\\
86.9749002617783	0.00336116906487442\\
93.260334688322	0.00360407141589985\\
100	0.00386452764505388\\
107.226722201032	0.00414380632234394\\
114.975699539774	0.00444326769380845\\
123.284673944207	0.00476437030668833\\
132.194114846603	0.00510867811338127\\
141.74741629268	0.00547786808878007\\
151.991108295293	0.00587373839809518\\
162.975083462064	0.00629821715494103\\
174.752840000768	0.00675337181234643\\
187.381742286039	0.00724141923242727\\
200.923300256505	0.00776473648376699\\
215.443469003188	0.00832587241909108\\
231.012970008316	0.00892756008963125\\
247.707635599171	0.00957273005663906\\
265.608778294669	0.010264524664887\\
284.80358684358	0.011006313347675\\
305.385550883342	0.0118017090378867\\
327.454916287773	0.0126545857650287\\
351.119173421513	0.0135690975239584\\
376.493580679247	0.0145496985072026\\
403.701725859655	0.0156011647994056\\
432.876128108306	0.0167286176395845\\
464.158883361278	0.0179375483644697\\
497.702356433211	0.0192338451544452\\
533.669923120631	0.0206238217123342\\
572.236765935022	0.0221142480147207\\
613.590727341318	0.0237123832855926\\
657.933224657568	0.0254260113528853\\
705.480231071865	0.0272634785601615\\
756.463327554629	0.0292337344180431\\
811.130830789687	0.0313463751934224\\
869.749002617783	0.0336116906487438\\
932.60334688322	0.0360407141589998\\
1000	0.0386452764505374\\
};
\addlegendentry{distance estimation RMSE [m]}

\addplot [color=mycolor2, dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
1	2.58073920142794e-05\\
1.07226722201032	2.76724205424829e-05\\
1.14975699539774	2.96722295013893e-05\\
1.23284673944207	3.18165590983074e-05\\
1.32194114846603	3.41158534382695e-05\\
1.41747416292681	3.65813113927649e-05\\
1.51991108295293	3.92249411446133e-05\\
1.62975083462064	4.20596186746537e-05\\
1.74752840000768	4.50991504750847e-05\\
1.87381742286038	4.8358340794945e-05\\
2.00923300256505	5.18530637452237e-05\\
2.15443469003188	5.56003406148149e-05\\
2.31012970008316	5.96184227738762e-05\\
2.47707635599171	6.39268805683817e-05\\
2.65608778294669	6.85466986388424e-05\\
2.8480358684358	7.35003781274515e-05\\
3.05385550883342	7.88120462714314e-05\\
3.27454916287773	8.45075739164163e-05\\
3.51119173421513	9.0614701522188e-05\\
3.76493580679247	9.71631742744921e-05\\
4.03701725859655	0.000104184886961013\\
4.32876128108306	0.000111714039317146\\
4.64158883361278	0.000119787302598148\\
4.97702356433211	0.000128443998189026\\
5.33669923120631	0.000137726289122045\\
5.72236765935022	0.000147679385434688\\
6.13590727341317	0.000158351764368242\\
6.57933224657568	0.000169795406479569\\
7.05480231071864	0.000182066048815963\\
7.56463327554629	0.000195223456386285\\
8.11130830789687	0.000209331713250574\\
8.69749002617784	0.000224459534645856\\
9.3260334688322	0.000240680601668442\\
10	0.000258073920142792\\
10.7226722201032	0.000276724205424829\\
11.4975699539774	0.000296722295013893\\
12.3284673944207	0.000318165590983075\\
13.2194114846603	0.000341158534382698\\
14.1747416292681	0.000365813113927648\\
15.1991108295293	0.000392249411446142\\
16.2975083462064	0.000420596186746541\\
17.4752840000768	0.000450991504750849\\
18.7381742286038	0.000483583407949449\\
20.0923300256505	0.00051853063745224\\
21.5443469003188	0.000556003406148163\\
23.1012970008316	0.00059618422773876\\
24.7707635599171	0.000639268805683812\\
26.5608778294669	0.000685466986388438\\
28.480358684358	0.000735003781274515\\
30.5385550883342	0.000788120462714298\\
32.7454916287773	0.000845075739164163\\
35.1119173421513	0.000906147015221883\\
37.6493580679247	0.000971631742744899\\
40.3701725859655	0.00104184886961013\\
43.2876128108306	0.00111714039317145\\
46.4158883361278	0.00119787302598146\\
49.7702356433211	0.00128443998189026\\
53.3669923120631	0.00137726289122045\\
57.2236765935022	0.00147679385434686\\
61.3590727341317	0.00158351764368242\\
65.7933224657568	0.00169795406479567\\
70.5480231071864	0.00182066048815962\\
75.6463327554629	0.00195223456386286\\
81.1130830789687	0.00209331713250578\\
86.9749002617783	0.00224459534645855\\
93.260334688322	0.00240680601668445\\
100	0.00258073920142792\\
107.226722201032	0.00276724205424825\\
114.975699539774	0.00296722295013892\\
123.284673944207	0.00318165590983076\\
132.194114846603	0.00341158534382698\\
141.74741629268	0.00365813113927648\\
151.991108295293	0.00392249411446143\\
162.975083462064	0.00420596186746542\\
174.752840000768	0.00450991504750848\\
187.381742286039	0.00483583407949448\\
200.923300256505	0.00518530637452231\\
215.443469003188	0.0055600340614815\\
231.012970008316	0.00596184227738754\\
247.707635599171	0.00639268805683809\\
265.608778294669	0.00685466986388434\\
284.80358684358	0.0073500378127452\\
305.385550883342	0.00788120462714316\\
327.454916287773	0.00845075739164164\\
351.119173421513	0.0090614701522188\\
376.493580679247	0.00971631742744895\\
403.701725859655	0.0104184886961013\\
432.876128108306	0.0111714039317144\\
464.158883361278	0.0119787302598148\\
497.702356433211	0.0128443998189025\\
533.669923120631	0.0137726289122045\\
572.236765935022	0.0147679385434687\\
613.590727341318	0.0158351764368243\\
657.933224657568	0.0169795406479571\\
705.480231071865	0.018206604881596\\
756.463327554629	0.0195223456386286\\
811.130830789687	0.0209331713250577\\
869.749002617783	0.0224459534645856\\
932.60334688322	0.0240680601668442\\
1000	0.0258073920142795\\
};
\addlegendentry{AoA estimation RMSE [rad]}

\addplot [color=mycolor3,line width=2.0pt]
  table[row sep=crcr]{%
1	4.64701933987493e-05\\
1.07226722201032	5.09662073073224e-05\\
1.14975699539774	5.6019230945325e-05\\
1.23284673944207	6.17131951022127e-05\\
1.32194114846603	6.81453782746008e-05\\
1.41747416292681	7.54284037983953e-05\\
1.51991108295293	8.36925122754135e-05\\
1.62975083462064	9.30881508429702e-05\\
1.74752840000768	0.000103788928701811\\
1.87381742286038	0.000115994997228036\\
2.00923300256505	0.000129936922917673\\
2.15443469003188	0.000145880132360916\\
2.31012970008316	0.000164130020504255\\
2.47707635599171	0.000185037826814585\\
2.65608778294669	0.000209007398890714\\
2.8480358684358	0.000236502979945585\\
3.05385550883342	0.000268058175851768\\
3.27454916287773	0.000304286279605981\\
3.51119173421513	0.000345892156671818\\
3.76493580679247	0.000393685924293076\\
4.03701725859655	0.000448598692168795\\
4.32876128108306	0.000511700671542596\\
4.64158883361278	0.000584222005560492\\
4.97702356433211	0.000667576726573752\\
5.33669923120631	0.000763390306913868\\
5.72236765935022	0.000873531339706557\\
6.13590727341317	0.0010001479668618\\
6.57933224657568	0.00114570976402708\\
7.05480231071864	0.00131305589880946\\
7.56463327554629	0.00150545050102589\\
8.11130830789687	0.00172664632450679\\
8.69749002617784	0.00198095794179672\\
9.3260334688322	0.00227334589912149\\
10	0.00260951347284904\\
10.7226722201032	0.00299601791453294\\
11.4975699539774	0.00344039835429027\\
12.3284673944207	0.00395132285724377\\
13.2194114846603	0.00453875750138792\\
14.1747416292681	0.00521416077481731\\
15.1991108295293	0.00599070708415445\\
16.2975083462064	0.00688354373387373\\
17.4752840000768	0.00791008638911482\\
18.7381742286038	0.00909035878524877\\
20.0923300256505	0.0104473833105431\\
21.5443469003188	0.012007630080611\\
23.1012970008316	0.0138015332642729\\
24.7707635599171	0.0158640847322727\\
26.5608778294669	0.018235516608545\\
28.480358684358	0.0209620860378753\\
30.5385550883342	0.024096977477621\\
32.7454916287773	0.0277013401135915\\
35.1119173421513	0.0318454806359123\\
37.6493580679247	0.0366102346411614\\
40.3701725859655	0.0420885434113407\\
43.2876128108306	0.0483872668263184\\
46.4158883361278	0.0556292677724301\\
49.7702356433211	0.0639558087056861\\
53.3669923120631	0.0735293071169491\\
57.2236765935022	0.0845365036471886\\
61.3590727341317	0.0971921046500478\\
65.7933224657568	0.111742970253549\\
70.5480231071864	0.128472929613263\\
75.6463327554629	0.147708317283242\\
81.1130830789687	0.169824338697196\\
86.9749002617783	0.195252388924925\\
93.260334688322	0.224488467463713\\
100	0.2581028532035\\
107.226722201032	0.296751228285828\\
114.975699539774	0.341187467838351\\
123.284673944207	0.392278345061597\\
132.194114846603	0.45102043850529\\
141.74741629268	0.518559571327563\\
151.991108295293	0.596213161719219\\
162.975083462064	0.685495920460345\\
174.752840000768	0.788149396865751\\
187.381742286039	0.9061759494425\\
200.923300256505	1.04187780389091\\
215.443469003188	1.19790196031458\\
231.012970008316	1.37729182559908\\
247.707635599171	1.58354657810065\\
265.608778294669	1.82068942261226\\
284.80358684358	2.09334606698838\\
305.385550883342	2.40683495119311\\
327.454916287773	2.7672709887796\\
351.119173421513	3.1816848443818\\
376.493580679247	3.65816007384457\\
403.701725859655	4.20599080204847\\
432.876128108306	4.83586301409045\\
464.158883361278	5.56006299608893\\
497.702356433211	6.39271699145525\\
533.669923120631	7.35006674737076\\
572.236765935022	8.45078632627469\\
613.590727341318	9.71634636208859\\
657.933224657568	11.1714328663597\\
705.480231071865	12.8444287535523\\
756.463327554629	14.7679674781236\\
811.130830789687	16.9795695826144\\
869.749002617783	19.5223745732894\\
932.60334688322	22.4459823992491\\
1000	25.8074209489455\\
};
\addlegendentry{positioning RMSE [m]}

\addplot [color=mycolor4,line width=2.0pt]
  table[row sep=crcr]{%
1	17.0466643561819\\
1.07226722201032	16.6451805581386\\
1.14975699539774	16.2438720074758\\
1.23284673944207	15.842764759432\\
1.32194114846603	15.4418887106419\\
1.41747416292681	15.0412781551125\\
1.51991108295293	14.6409724173487\\
1.62975083462064	14.2410165722648\\
1.74752840000768	13.8414622623742\\
1.87381742286038	13.4423686235509\\
2.00923300256505	13.0438033313549\\
2.15443469003188	12.6458437804268\\
2.31012970008316	12.2485784096755\\
2.47707635599171	11.852108185771\\
2.65608778294669	11.4565482566291\\
2.8480358684358	11.0620297849005\\
3.05385550883342	10.6687019686649\\
3.27454916287773	10.2767342522307\\
3.51119173421513	9.88631872371705\\
3.76493580679247	9.49767268746698\\
4.03701725859655	9.11104138776012\\
4.32876128108306	8.7267008451801\\
4.64158883361278	8.34496074781099\\
4.97702356433211	7.96616731573208\\
5.33669923120631	7.59070602884363\\
5.72236765935022	7.21900407506576\\
6.13590727341317	6.85153233921052\\
6.57933224657568	6.48880671402115\\
7.05480231071864	6.13138847686267\\
7.56463327554629	5.77988344263632\\
8.11130830789687	5.43493958157107\\
8.69749002617784	5.09724278704632\\
9.3260334688322	4.76751050205057\\
10	4.44648297197287\\
10.7226722201032	4.13491199346928\\
11.4975699539774	3.83354717794651\\
12.3284673944207	3.54311994159279\\
13.2194114846603	3.2643256614208\\
14.1747416292681	2.99780467839163\\
15.1991108295293	2.74412305510018\\
16.2975083462064	2.50375417125913\\
17.4752840000768	2.27706232933417\\
18.7381742286038	2.06428951627987\\
20.0923300256505	1.86554631150883\\
21.5443469003188	1.68080765286936\\
23.1012970008316	1.50991380061858\\
24.7707635599171	1.35257642151604\\
26.5608778294669	1.20838930793418\\
28.480358684358	1.0768429048146\\
30.5385550883342	0.957341581839392\\
32.7454916287773	0.849222480421143\\
35.1119173421513	0.751774783827089\\
37.6493580679247	0.664258383693887\\
40.3701725859655	0.585921114911572\\
43.2876128108306	0.516013966755205\\
46.4158883361278	0.453803917518103\\
49.7702356433211	0.39858425666999\\
53.3669923120631	0.34968243626182\\
57.2236765935022	0.306465624759942\\
61.3590727341317	0.268344222037306\\
65.7933224657568	0.234773639250354\\
70.5480231071864	0.20525465982537\\
75.6463327554629	0.179332686546459\\
81.1130830789687	0.156596152981891\\
86.9749002617783	0.136674342096395\\
93.260334688322	0.119234816175151\\
100	0.103980623874692\\
107.226722201032	0.0906474147127934\\
114.975699539774	0.0790005599409614\\
123.284673944207	0.0688323520536604\\
132.194114846603	0.0599593331899635\\
141.74741629268	0.0522197850592548\\
151.991108295293	0.0454713992787352\\
162.975083462064	0.0395891365817183\\
174.752840000768	0.0344632756748639\\
187.381742286039	0.0299976470618056\\
200.923300256505	0.0261080434427454\\
215.443469003188	0.0227207959456267\\
231.012970008316	0.0197715041135321\\
247.707635599171	0.0172039069969243\\
265.608778294669	0.0149688826652983\\
284.80358684358	0.0130235637949044\\
305.385550883342	0.0113305575803637\\
327.454916287773	0.00985725896269789\\
351.119173421513	0.00857524699407329\\
376.493580679247	0.00745975501946318\\
403.701725859655	0.00648920621184603\\
432.876128108306	0.00564480682607668\\
464.158883361278	0.00491019032167288\\
497.702356433211	0.0042711062371053\\
533.669923120631	0.00371514837307819\\
572.236765935022	0.00323151745834682\\
613.590727341318	0.0028108140295719\\
657.933224657568	0.00244485775898701\\
705.480231071865	0.00212652991334125\\
756.463327554629	0.00184963602856338\\
811.130830789687	0.00160878624079803\\
869.749002617783	0.00139929102996762\\
932.60334688322	0.0012170704107189\\
1000	0.00105857485130623\\
};
\addlegendentry{rate [Gb/s]}

\end{axis}


\end{tikzpicture}%
